Self-assembly and entropic effects in pear-shaped colloid systems: I. Shape sensitivity of bilayer phases in colloidal pear-shaped particle systems

The role of particle shape in self-assembly processes is a double-edged sword. On the one hand, particle shape and particle elongation are often considered the most fundamental determinants of soft matter structure formation. On the other hand, structure formation is often highly sensitive to details of shape. Here we address the question of particle shape sensitivity for the self-assembly of hard pear-shaped particles, by studying two models for this system: a) the pear hard Gaussian overlap (PHGO) and b) hard pears of revolution (HPR) model. Hard pear-shaped particles, given by the PHGO model, are known to form a bicontinuous gyroid phase spontaneously. However, this model does not replicate an additive object perfectly and, hence, varies slightly in shape from a "true" pear-shape. Therefore, we investigate in the first part of this series the stability of the gyroid phase in pear-shaped particle systems. We show based on the HPR phase diagram that the gyroid phase does not form in pears with such "true" hard pear-shaped potential. Moreover, we acquire first indications from the HPR and PHGO pair-correlation functions that the formation of the gyroid is probably attributed to the small non-additive properties of the PHGO potential.

==> imagesPhaseDiagram/ContactFuntionPears.tex <==
\begin{tikzpicture}

%row 1
\begin{scope}[shift={(-5.7,0)},scale=0.5]
	\clip (-3.8,-4.6) -- (3.8,-4.6) -- (3.8,4.5) -- (-3.8,4.6) -- (-3.8,-4.6);
	\draw[fill=orange, thick, opacity=0.8] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(0.611167,1.88098)},rotate=180] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-0.611167,1.88098)},rotate=180] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.0875,-1.0875)},rotate=180] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.0875,-1.0875)},rotate=180] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(0,-3)},rotate=180] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;			
	\node[] at (2,3.8) {$\phi{=}180^{\circ}$};
	
    \draw[orange,dashed,very thick] (0,2.99955) --
(0.0934407,2.97333) --
(0.182527,2.90118) --
(0.263983,2.79264) --
(0.336328,2.66231) --
(0.399434,2.52193) --
(0.454073,2.38033) --
(0.501469,2.24344) --
(0.54285,2.11426) --
(0.579007,1.99295) --
(0.611167,1.88098) --
(0.639529,1.77636) --
(0.665075,1.67979) --
(0.687743,1.58928) --
(0.70812,1.50483) --
(0.726147,1.42514) --
(0.74262,1.35082) --
(0.757688,1.28118) --
(0.771413,1.21555) --
(0.783777,1.15329) --
(0.79551,1.09493) --
(0.806974,1.04034) --
(0.817618,0.988331) --
(0.827684,0.938823) --
(0.837403,0.891743) --
(0.847,0.847) --
(0.856177,0.804004) --
(0.865096,0.762685) --
(0.873371,0.722515) --
(0.881108,0.683457) --
(0.888983,0.645884) --
(0.895966,0.608898) --
(0.902112,0.572498) --
(0.908086,0.53704) --
(0.913973,0.502461) --
(0.919224,0.468368) --
(0.924525,0.435048) --
(0.929297,0.402143) --
(0.934238,0.369891) --
(0.939408,0.338208) --
(0.944188,0.306785) --
(0.949963,0.27599) --
(0.955424,0.245311) --
(0.961278,0.214871) --
(0.967553,0.184571) --
(0.973571,0.154199) --
(0.980039,0.123808) --
(0.98626,0.093229) --
(0.99223,0.0624258) --
(0.997942,0.0313616) --
(1.00338,-1.27534e-15) --
(1.00854,-0.0316948) --
(1.0134,-0.0637578) --
(1.01794,-0.0962235) --
(1.02213,-0.129125) --
(1.02665,-0.162605) --
(1.03076,-0.196628) --
(1.03443,-0.231222) --
(1.0383,-0.266589) --
(1.04231,-0.302819) --
(1.04641,-0.339998) --
(1.05051,-0.378208) --
(1.05521,-0.417787) --
(1.05974,-0.458589) --
(1.064,-0.500682) --
(1.06854,-0.54445) --
(1.0726,-0.589667) --
(1.07668,-0.636746) --
(1.08062,-0.685785) --
(1.0837,-0.73648) --
(1.08577,-0.78886) --
(1.08784,-0.843812) --
(1.08913,-0.901003) --
(1.08946,-0.960488) --
(1.08865,-1.02231) --
(1.0875,-1.0875) --
(1.08524,-1.15566) --
(1.08207,-1.22737) --
(1.07724,-1.30216) --
(1.07134,-1.38117) --
(1.06359,-1.46391) --
(1.05325,-1.54981) --
(1.0408,-1.64004) --
(1.02513,-1.7334) --
(1.00594,-1.8298) --
(0.982641,-1.92854) --
(0.954999,-2.02948) --
(0.921952,-2.1305) --
(0.88373,-2.23205) --
(0.839771,-2.33255) --
(0.789469,-2.42974) --
(0.733277,-2.52396) --
(0.671045,-2.61355) --
(0.602811,-2.69682) --
(0.528802,-2.77208) --
(0.449654,-2.839) --
(0.36584,-2.89592) --
(0.278023,-2.94118) --
(0.187144,-2.97457) --
(0.094107,-2.99453) --
(1.36977e-14,-3.00167) --
(-0.094107,-2.99453) --
(-0.187144,-2.97457) --
(-0.278023,-2.94118) --
(-0.36584,-2.89592) --
(-0.449654,-2.839) --
(-0.528802,-2.77208) --
(-0.602811,-2.69682) --
(-0.671045,-2.61355) --
(-0.733277,-2.52396) --
(-0.789469,-2.42974) --
(-0.839771,-2.33255) --
(-0.88373,-2.23205) --
(-0.921952,-2.1305) --
(-0.954999,-2.02948) --
(-0.982641,-1.92854) --
(-1.00594,-1.8298) --
(-1.02513,-1.7334) --
(-1.0408,-1.64004) --
(-1.05325,-1.54981) --
(-1.06359,-1.46391) --
(-1.07134,-1.38117) --
(-1.07724,-1.30216) --
(-1.08207,-1.22737) --
(-1.08524,-1.15566) --
(-1.0875,-1.0875) --
(-1.08865,-1.02231) --
(-1.08946,-0.960488) --
(-1.08913,-0.901003) --
(-1.08784,-0.843812) --
(-1.08577,-0.78886) --
(-1.0837,-0.73648) --
(-1.08062,-0.685785) --
(-1.07668,-0.636746) --
(-1.0726,-0.589667) --
(-1.06854,-0.54445) --
(-1.064,-0.500682) --
(-1.05974,-0.458589) --
(-1.05521,-0.417787) --
(-1.05051,-0.378208) --
(-1.04641,-0.339998) --
(-1.04231,-0.302819) --
(-1.0383,-0.266589) --
(-1.03443,-0.231222) --
(-1.03076,-0.196628) --
(-1.02665,-0.162605) --
(-1.02213,-0.129125) --
(-1.01794,-0.0962235) --
(-1.0134,-0.0637578) --
(-1.00854,-0.0316948) --
(-1.00338,-1.35521e-14) --
(-0.997942,0.0313616) --
(-0.99223,0.0624258) --
(-0.98626,0.093229) --
(-0.980039,0.123808) --
(-0.973571,0.154199) --
(-0.967553,0.184571) --
(-0.961278,0.214871) --
(-0.955424,0.245311) --
(-0.949963,0.27599) --
(-0.944188,0.306785) --
(-0.939408,0.338208) --
(-0.934238,0.369891) --
(-0.929297,0.402143) --
(-0.924525,0.435048) --
(-0.919224,0.468368) --
(-0.913973,0.502461) --
(-0.908086,0.53704) --
(-0.902112,0.572498) --
(-0.895966,0.608898) --
(-0.888983,0.645884) --
(-0.881108,0.683457) --
(-0.873371,0.722515) --
(-0.865096,0.762685) --
(-0.856177,0.804004) --
(-0.847,0.847) --
(-0.837403,0.891743) --
(-0.827684,0.938823) --
(-0.817618,0.988331) --
(-0.806974,1.04034) --
(-0.79551,1.09493) --
(-0.783777,1.15329) --
(-0.771413,1.21555) --
(-0.757688,1.28118) --
(-0.74262,1.35082) --
(-0.726147,1.42514) --
(-0.70812,1.50483) --
(-0.687743,1.58928) --
(-0.665075,1.67979) --
(-0.639529,1.77636) --
(-0.611167,1.88098) --
(-0.579007,1.99295) --
(-0.54285,2.11426) --
(-0.501469,2.24344) --
(-0.454073,2.38033) --
(-0.399434,2.52193) --
(-0.336328,2.66231) --
(-0.263983,2.79264) --
(-0.182527,2.90118) --
(-0.0934407,2.97333) --
(-6.7338e-14,2.99955);

    \draw[dotted,thick] (0,2.99601) --
(0.0933518,2.9705) --
(0.181905,2.8913) --
(0.263184,2.7842) --
(0.334733,2.64968) --
(0.397664,2.51075) --
(0.451688,2.36783) --
(0.498384,2.22964) --
(0.537926,2.09508) --
(0.57368,1.97462) --
(0.605923,1.86484) --
(0.635217,1.76438) --
(0.662732,1.67387) --
(0.68325,1.5789) --
(0.701797,1.4914) --
(0.720368,1.4138) --
(0.736488,1.33967) --
(0.750849,1.26962) --
(0.76573,1.2066) --
(0.779803,1.14744) --
(0.791769,1.08978) --
(0.80264,1.03476) --
(0.813111,0.982883) --
(0.823008,0.933519) --
(0.832078,0.886073) --
(0.841,0.841) --
(0.849476,0.797711) --
(0.857671,0.756138) --
(0.865743,0.716205) --
(0.873286,0.67739) --
(0.880402,0.63965) --
(0.887194,0.602936) --
(0.894351,0.567572) --
(0.901391,0.533081) --
(0.908396,0.499395) --
(0.914183,0.4658) --
(0.920686,0.433242) --
(0.926052,0.400739) --
(0.932266,0.36911) --
(0.938077,0.337729) --
(0.943515,0.306567) --
(0.947926,0.275398) --
(0.952684,0.244608) --
(0.957137,0.213946) --
(0.961996,0.183511) --
(0.966587,0.153092) --
(0.97162,0.122744) --
(0.977812,0.0924305) --
(0.98235,0.0618042) --
(0.986634,0.0310062) --
(0.991364,-1.26006e-15) --
(0.995822,-0.031295) --
(1.0014,-0.063003) --
(1.00738,-0.0952254) --
(1.01301,-0.127973) --
(1.01827,-0.161278) --
(1.02451,-0.195435) --
(1.03029,-0.230296) --
(1.03693,-0.266237) --
(1.04095,-0.302425) --
(1.04506,-0.339561) --
(1.04918,-0.377729) --
(1.05389,-0.417266) --
(1.05779,-0.457746) --
(1.06208,-0.499779) --
(1.06602,-0.543165) --
(1.07012,-0.588305) --
(1.07363,-0.634946) --
(1.07525,-0.682375) --
(1.07668,-0.731711) --
(1.07834,-0.783457) --
(1.08001,-0.837744) --
(1.0815,-0.894693) --
(1.08309,-0.954876) --
(1.08504,-1.01892) --
(1.0845,-1.0845) --
(1.08233,-1.15257) --
(1.07973,-1.22471) --
(1.07453,-1.29889) --
(1.06831,-1.37725) --
(1.06193,-1.46162) --
(1.04888,-1.54338) --
(1.03436,-1.62989) --
(1.01901,-1.72305) --
(1.00117,-1.82113) --
(0.977505,-1.91846) --
(0.952289,-2.02372) --
(0.918301,-2.12207) --
(0.879565,-2.22153) --
(0.836178,-2.32257) --
(0.786847,-2.42167) --
(0.727358,-2.50358) --
(0.665242,-2.59095) --
(0.600035,-2.6844) --
(0.527079,-2.76305) --
(0.4491,-2.83551) --
(0.365397,-2.89241) --
(0.277824,-2.93907) --
(0.186878,-2.97034) --
(0.0939071,-2.98817) --
(1.36719e-14,-2.99601) --
(-0.0938627,-2.98676) --
(-0.186567,-2.9654) --
(-0.276892,-2.92921) --
(-0.364599,-2.8861) --
(-0.448769,-2.83341) --
(-0.528404,-2.76999) --
(-0.601577,-2.6913) --
(-0.668055,-2.6019) --
(-0.730712,-2.51513) --
(-0.785318,-2.41696) --
(-0.836178,-2.32257) --
(-0.878003,-2.21758) --
(-0.916616,-2.11817) --
(-0.947773,-2.01412) --
(-0.974616,-1.91279) --
(-1.00015,-1.81927) --
(-1.01829,-1.72183) --
(-1.03474,-1.63049) --
(-1.04928,-1.54396) --
(-1.05819,-1.45647) --
(-1.06657,-1.37502) --
(-1.07318,-1.29725) --
(-1.07879,-1.22365) --
(-1.0833,-1.1536) --
(-1.0855,-1.0855) --
(-1.08504,-1.01892) --
(-1.08469,-0.956279) --
(-1.08095,-0.894242) --
(-1.07778,-0.836011) --
(-1.07376,-0.780132) --
(-1.06966,-0.726941) --
(-1.0657,-0.676313) --
(-1.06268,-0.628467) --
(-1.05959,-0.582514) --
(-1.05594,-0.538029) --
(-1.05249,-0.495262) --
(-1.05,-0.454376) --
(-1.04732,-0.414663) --
(-1.04386,-0.375813) --
(-1.03968,-0.337813) --
(-1.03552,-0.300847) --
(-1.03145,-0.264831) --
(-1.02753,-0.229679) --
(-1.02381,-0.195303) --
(-1.01967,-0.161499) --
(-1.01512,-0.128239) --
(-1.0109,-0.0955581) --
(-1.00705,-0.0633582) --
(-1.00289,-0.0315171) --
(-0.999142,-1.34948e-14) --
(-0.992995,0.0312061) --
(-0.98729,0.062115) --
(-0.981332,0.0927632) --
(-0.97583,0.123276) --
(-0.970079,0.153645) --
(-0.96408,0.183908) --
(-0.958517,0.214254) --
(-0.952684,0.244608) --
(-0.947247,0.275201) --
(-0.942843,0.306348) --
(-0.936747,0.33725) --
(-0.930951,0.36859) --
(-0.924754,0.400177) --
(-0.918766,0.432339) --
(-0.912923,0.465158) --
(-0.906537,0.498373) --
(-0.900782,0.532721) --
(-0.894948,0.567951) --
(-0.888948,0.604129) --
(-0.881547,0.640481) --
(-0.874403,0.678256) --
(-0.866288,0.716656) --
(-0.858201,0.756606) --
(-0.849991,0.798195) --
(-0.8415,0.8415) --
(-0.832562,0.886589) --
(-0.823008,0.933519) --
(-0.813111,0.982883) --
(-0.801773,1.03364) --
(-0.791769,1.08978) --
(-0.77861,1.14569) --
(-0.76573,1.2066) --
(-0.754448,1.2757) --
(-0.738532,1.34338) --
(-0.720368,1.4138) --
(-0.703002,1.49395) --
(-0.682126,1.5763) --
(-0.66091,1.66927) --
(-0.636654,1.76838) --
(-0.608326,1.87224) --
(-0.576639,1.98481) --
(-0.541267,2.1081) --
(-0.499926,2.23654) --
(-0.45341,2.37686) --
(-0.398438,2.51564) --
(-0.335885,2.6588) --
(-0.26365,2.78912) --
(-0.181772,2.88918) --
(-0.0933518,2.9705) --
(-6.72586e-14,2.99601);

\end{scope}



\begin{scope}[shift={(-1.9,0)},scale=0.5]
	\clip (-3.8,-4.6) -- (3.8,-4.6) -- (3.8,4.5) -- (-3.8,4.6) -- (-3.8,-4.6);
	\draw[fill=orange, thick, opacity=0.8] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-0.280619,2.96864)},rotate=-168] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(0.870647,0.720261)},rotate=-168] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.10688,-2.17237)},rotate=-168] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(0.1871,-2.97387)},rotate=-168] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.019,-1.019)},rotate=-168] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;	
	\draw[fill=orange, thick, opacity=0.2,shift={(-0.907813,1.43048)},rotate=-168] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\node[] at (2,3.8) {$\phi{=}168^{\circ}$};

    \draw[orange,dashed,very thick] (0,2.79166) --
(0.0842898,2.68215) --
(0.161126,2.56103) --
(0.230377,2.43714) --
(0.292371,2.31435) --
(0.347776,2.19577) --
(0.397363,2.08305) --
(0.441928,1.97707) --
(0.482006,1.87729) --
(0.518245,1.78381) --
(0.551296,1.69671) --
(0.581324,1.61469) --
(0.608589,1.53712) --
(0.633824,1.46468) --
(0.657239,1.3967) --
(0.678636,1.3319) --
(0.699016,1.27151) --
(0.717734,1.21362) --
(0.735419,1.15884) --
(0.751981,1.10651) --
(0.767663,1.0566) --
(0.782704,1.00906) --
(0.796885,0.963269) --
(0.81085,0.919729) --
(0.82385,0.877311) --
(0.8365,0.8365) --
(0.848445,0.796743) --
(0.859792,0.758009) --
(0.870647,0.720261) --
(0.881108,0.683457) --
(0.891272,0.647547) --
(0.900645,0.612078) --
(0.910471,0.577802) --
(0.919041,0.543519) --
(0.928224,0.510296) --
(0.936865,0.477356) --
(0.946278,0.445285) --
(0.954606,0.413095) --
(0.963824,0.381605) --
(0.972673,0.350184) --
(0.981175,0.318803) --
(0.990026,0.287629) --
(0.999257,0.256566) --
(1.0082,0.22536) --
(1.01687,0.193978) --
(1.02525,0.162384) --
(1.03406,0.130632) --
(1.04258,0.0985526) --
(1.0508,0.066111) --
(1.05872,0.0332717) --
(1.06702,-1.35623e-15) --
(1.07427,-0.0337604) --
(1.08256,-0.068109) --
(1.08974,-0.103011) --
(1.0979,-0.138697) --
(1.10557,-0.175105) --
(1.11341,-0.212395) --
(1.12138,-0.250657) --
(1.12939,-0.289977) --
(1.13738,-0.330438) --
(1.14526,-0.372119) --
(1.15364,-0.415334) --
(1.16172,-0.459956) --
(1.16941,-0.506048) --
(1.17789,-0.554272) --
(1.1851,-0.603838) --
(1.19281,-0.655754) --
(1.19962,-0.709455) --
(1.2066,-0.76573) --
(1.21295,-0.824317) --
(1.21849,-0.885285) --
(1.22416,-0.949559) --
(1.2286,-1.01639) --
(1.23214,-1.08628) --
(1.23504,-1.15978) --
(1.2365,-1.2365) --
(1.23626,-1.31648) --
(1.23451,-1.40028) --
(1.23093,-1.48794) --
(1.22433,-1.5784) --
(1.21529,-1.67271) --
(1.2023,-1.76912) --
(1.18554,-1.86811) --
(1.16443,-1.96894) --
(1.13812,-2.07023) --
(1.10688,-2.17237) --
(1.06971,-2.27324) --
(1.02642,-2.37191) --
(0.976919,-2.46741) --
(0.920969,-2.55809) --
(0.858955,-2.64359) --
(0.790684,-2.72155) --
(0.716766,-2.79162) --
(0.637363,-2.8514) --
(0.553314,-2.90057) --
(0.465361,-2.93817) --
(0.374259,-2.96257) --
(0.281218,-2.97497) --
(0.1871,-2.97387) --
(0.0930187,-2.9599) --
(1.33847e-14,-2.93308) --
(-0.0909753,-2.89488) --
(-0.179019,-2.84543) --
(-0.263384,-2.78631) --
(-0.343418,-2.71843) --
(-0.41857,-2.64275) --
(-0.488655,-2.56162) --
(-0.553297,-2.47531) --
(-0.612487,-2.38548) --
(-0.666203,-2.29308) --
(-0.714521,-2.19907) --
(-0.757854,-2.10502) --
(-0.796268,-2.01114) --
(-0.830402,-1.91895) --
(-0.860462,-1.82858) --
(-0.886657,-1.74016) --
(-0.909539,-1.65445) --
(-0.929742,-1.57211) --
(-0.946838,-1.49198) --
(-0.962234,-1.41588) --
(-0.975476,-1.34263) --
(-0.986831,-1.27221) --
(-0.996557,-1.20463) --
(-1.00538,-1.14038) --
(-1.01263,-1.07834) --
(-1.019,-1.019) --
(-1.02473,-0.962287) --
(-1.02899,-0.907179) --
(-1.03301,-0.854578) --
(-1.03587,-0.803506) --
(-1.03829,-0.754363) --
(-1.04042,-0.707069) --
(-1.04182,-0.661157) --
(-1.04259,-0.616589) --
(-1.04348,-0.573657) --
(-1.04397,-0.53193) --
(-1.04481,-0.49165) --
(-1.04481,-0.45213) --
(-1.04469,-0.413622) --
(-1.04519,-0.376292) --
(-1.04506,-0.339561) --
(-1.04435,-0.303411) --
(-1.04446,-0.268172) --
(-1.0434,-0.233227) --
(-1.04257,-0.19888) --
(-1.04201,-0.165039) --
(-1.04037,-0.131429) --
(-1.03906,-0.0982199) --
(-1.0374,-0.0652674) --
(-1.0354,-0.0325388) --
(-1.03379,-1.39628e-14) --
(-1.03116,0.0324055) --
(-1.02893,0.0647346) --
(-1.02709,0.0970886) --
(-1.02494,0.12948) --
(-1.02246,0.161942) --
(-1.02034,0.19464) --
(-1.01855,0.227674) --
(-1.01638,0.260962) --
(-1.01447,0.294731) --
(-1.01278,0.329073) --
(-1.01126,0.364076) --
(-1.00919,0.399566) --
(-1.00717,0.435842) --
(-1.0045,0.472682) --
(-1.00239,0.510742) --
(-0.999483,0.549471) --
(-0.996338,0.589233) --
(-0.992861,0.630089) --
(-0.98954,0.67249) --
(-0.985662,0.716125) --
(-0.981678,0.761468) --
(-0.976889,0.808153) --
(-0.972239,0.857144) --
(-0.967516,0.908558) --
(-0.962,0.962) --
(-0.955995,1.01803) --
(-0.9502,1.07779) --
(-0.943371,1.14034) --
(-0.935691,1.20629) --
(-0.927679,1.27684) --
(-0.918514,1.35155) --
(-0.907813,1.43048) --
(-0.896267,1.5155) --
(-0.882627,1.60549) --
(-0.867395,1.70236) --
(-0.849624,1.80554) --
(-0.829279,1.91635) --
(-0.805379,2.03415) --
(-0.777495,2.15957) --
(-0.744457,2.2912) --
(-0.704869,2.42617) --
(-0.65768,2.5615) --
(-0.601423,2.69061) --
(-0.535162,2.80542) --
(-0.458503,2.89487) --
(-0.372841,2.95134) --
(-0.280619,2.96864) --
(-0.185235,2.94423) --
(-0.0905755,2.88216) --
(-6.2671e-14,2.79166);

		
    \draw[dotted,thick] (0,2.75135) --
(0.0828017,2.63479) --
(0.157929,2.51022) --
(0.225187,2.38223) --
(0.286964,2.27156) --
(0.342246,2.16085) --
(0.391003,2.04971) --
(0.436529,1.95292) --
(0.477609,1.86017) --
(0.515089,1.77295) --
(0.549548,1.69133) --
(0.582043,1.61669) --
(0.611453,1.54435) --
(0.638598,1.47571) --
(0.662959,1.40886) --
(0.686661,1.34765) --
(0.709917,1.29133) --
(0.731412,1.23675) --
(0.751711,1.18451) --
(0.770264,1.13341) --
(0.787197,1.08348) --
(0.80264,1.03476) --
(0.817168,0.987786) --
(0.830957,0.942536) --
(0.845148,0.899991) --
(0.8575,0.8575) --
(0.869063,0.816105) --
(0.879948,0.775778) --
(0.891895,0.73784) --
(0.903457,0.700793) --
(0.914726,0.664587) --
(0.924623,0.628373) --
(0.933755,0.592579) --
(0.942169,0.557197) --
(0.951151,0.5229) --
(0.959546,0.488913) --
(0.966752,0.454919) --
(0.974724,0.421801) --
(0.981575,0.388633) --
(0.987975,0.355693) --
(0.995298,0.323392) --
(1.00225,0.29118) --
(1.00953,0.259203) --
(1.01717,0.227365) --
(1.0252,0.195568) --
(1.03154,0.16338) --
(1.03827,0.131163) --
(1.04469,0.0987522) --
(1.05151,0.0661554) --
(1.05802,0.0332495) --
(1.0642,-1.35263e-15) --
(1.07003,-0.0336271) --
(1.07762,-0.0677982) --
(1.08411,-0.102479) --
(1.09158,-0.137899) --
(1.09858,-0.173999) --
(1.10508,-0.210805) --
(1.11171,-0.248498) --
(1.11843,-0.287164) --
(1.12515,-0.326887) --
(1.13114,-0.36753) --
(1.137,-0.409346) --
(1.14331,-0.452668) --
(1.15254,-0.498747) --
(1.16061,-0.546144) --
(1.16935,-0.595813) --
(1.1767,-0.646897) --
(1.1838,-0.700096) --
(1.19048,-0.7555) --
(1.19833,-0.814381) --
(1.20362,-0.874479) --
(1.20908,-0.937858) --
(1.21226,-1.00287) --
(1.21517,-1.07131) --
(1.21751,-1.14332) --
(1.2195,-1.2195) --
(1.22222,-1.30153) --
(1.21955,-1.38331) --
(1.21696,-1.47105) --
(1.21089,-1.56107) --
(1.20282,-1.65555) --
(1.18918,-1.74982) --
(1.17303,-1.8484) --
(1.15291,-1.94946) --
(1.12892,-2.05349) --
(1.09885,-2.15662) --
(1.05947,-2.25149) --
(1.01715,-2.3505) --
(0.971712,-2.45427) --
(0.914742,-2.54079) --
(0.853274,-2.62611) --
(0.78812,-2.71273) --
(0.715007,-2.78477) --
(0.636129,-2.84588) --
(0.552387,-2.89571) --
(0.464476,-2.93259) --
(0.373639,-2.95765) --
(0.280619,-2.96864) --
(0.186567,-2.9654) --
(0.0926855,-2.9493) --
(1.33427e-14,-2.92389) --
(-0.0906199,-2.88357) --
(-0.178664,-2.83978) --
(-0.262519,-2.77716) --
(-0.342089,-2.70791) --
(-0.416579,-2.63018) --
(-0.485475,-2.54495) --
(-0.548824,-2.4553) --
(-0.607035,-2.36425) --
(-0.65989,-2.27136) --
(-0.706873,-2.17553) --
(-0.748991,-2.0804) --
(-0.786897,-1.98748) --
(-0.820854,-1.89688) --
(-0.849624,-1.80554) --
(-0.875421,-1.71811) --
(-0.896935,-1.63152) --
(-0.918224,-1.55263) --
(-0.933956,-1.47168) --
(-0.948323,-1.39541) --
(-0.960929,-1.32261) --
(-0.970362,-1.25098) --
(-0.979429,-1.18393) --
(-0.988545,-1.12128) --
(-0.996171,-1.06081) --
(-1.0025,-1.0025) --
(-1.00824,-0.946798) --
(-1.01308,-0.893151) --
(-1.01775,-0.841958) --
(-1.02191,-0.792672) --
(-1.02571,-0.745219) --
(-1.02872,-0.69912) --
(-1.03167,-0.654716) --
(-1.03225,-0.610469) --
(-1.03294,-0.567866) --
(-1.03389,-0.526793) --
(-1.03521,-0.487134) --
(-1.03508,-0.447917) --
(-1.0368,-0.410498) --
(-1.0392,-0.374136) --
(-1.04036,-0.338032) --
(-1.04095,-0.302425) --
(-1.04104,-0.267292) --
(-1.04202,-0.232918) --
(-1.04257,-0.19888) --
(-1.04201,-0.165039) --
(-1.04107,-0.131518) --
(-1.04047,-0.098353) --
(-1.04163,-0.0655338) --
(-1.04388,-0.0328053) --
(-1.0444,-1.4106e-14) --
(-1.04459,0.0328275) --
(-1.04445,0.0657114) --
(-1.04328,0.0986191) --
(-1.04177,0.131607) --
(-1.03992,0.164707) --
(-1.03979,0.19835) --
(-1.03926,0.232301) --
(-1.0383,0.266589) --
(-1.03756,0.301438) --
(-1.03632,0.336721) --
(-1.03455,0.37246) --
(-1.0322,0.408676) --
(-1.02988,0.445671) --
(-1.02753,0.483521) --
(-1.02507,0.522299) --
(-1.02241,0.562075) --
(-1.01947,0.602911) --
(-1.01615,0.644865) --
(-1.01293,0.688389) --
(-1.00969,0.733582) --
(-1.00626,0.780537) --
(-1.00141,0.828436) --
(-0.996638,0.878654) --
(-0.990712,0.93034) --
(-0.985,0.985) --
(-0.977777,1.04123) --
(-0.96984,1.10007) --
(-0.96095,1.16159) --
(-0.949126,1.22361) --
(-0.937239,1.29) --
(-0.924078,1.35974) --
(-0.910465,1.43466) --
(-0.895907,1.5149) --
(-0.879221,1.5993) --
(-0.860975,1.68976) --
(-0.840892,1.78699) --
(-0.820573,1.89623) --
(-0.792624,2.00194) --
(-0.765039,2.12498) --
(-0.731128,2.25018) --
(-0.692243,2.38272) --
(-0.646953,2.51972) --
(-0.593248,2.65404) --
(-0.529464,2.77555) --
(-0.455516,2.87602) --
(-0.372132,2.94573) --
(-0.280219,2.96441) --
(-0.18448,2.93223) --
(-0.0897315,2.8553) --
(-6.17662e-14,2.75135);


\end{scope}

\begin{scope}[shift={(1.9,0)},scale=0.5]
	\clip (-3.8,-4.6) -- (3.8,-4.6) -- (3.8,4.5) -- (-3.8,4.6) -- (-3.8,-4.6);
	\draw[fill=orange, thick, opacity=0.8] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-0.549472,2.88043)},rotate=-156] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.03704,0.528399)},rotate=-156] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.36048,-2.00189)},rotate=-156] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(0.552387,-2.89571)},rotate=-156] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.0599,-0.822142)},rotate=-156] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
		\draw[fill=orange, thick, opacity=0.2,shift={(-1.16235,1.4985)},rotate=-156] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
		\node[] at (2,3.8) {$\phi{=}156^{\circ}$};
    \draw[line width=2pt, ->,blue] (-1.7,0.3) -- (-0.8,0.1);
		
    \draw[orange,dashed,very thick] (0,2.53568) --
(0.0766715,2.43973) --
(0.147407,2.34296) --
(0.21241,2.24707) --
(0.272076,2.1537) --
(0.326759,2.06308) --
(0.377091,1.97678) --
(0.423418,1.89426) --
(0.466355,1.81633) --
(0.506014,1.74171) --
(0.542992,1.67116) --
(0.577492,1.60405) --
(0.60963,1.53975) --
(0.639722,1.47831) --
(0.668077,1.41974) --
(0.694366,1.36277) --
(0.719456,1.30868) --
(0.74293,1.25623) --
(0.764972,1.2054) --
(0.786162,1.1568) --
(0.805901,1.10923) --
(0.824743,1.06325) --
(0.842859,1.01884) --
(0.860417,0.975952) --
(0.877579,0.934527) --
(0.894,0.894) --
(0.909785,0.854345) --
(0.925033,0.815526) --
(0.940385,0.777955) --
(0.955418,0.741098) --
(0.969644,0.704488) --
(0.983691,0.668516) --
(0.997637,0.63312) --
(1.01095,0.597871) --
(1.02427,0.563097) --
(1.03704,0.528399) --
(1.04929,0.493757) --
(1.06168,0.459431) --
(1.07362,0.425075) --
(1.08577,0.390903) --
(1.09752,0.356605) --
(1.10886,0.322153) --
(1.12048,0.287691) --
(1.13173,0.252971) --
(1.14398,0.218225) --
(1.15516,0.182959) --
(1.16735,0.14747) --
(1.17915,0.111462) --
(1.19124,0.0749465) --
(1.2029,0.0378027) --
(1.21481,-1.54407e-15) --
(1.22693,-0.0385579) --
(1.23852,-0.0779213) --
(1.25025,-0.118183) --
(1.26135,-0.159346) --
(1.27319,-0.201653) --
(1.28428,-0.24499) --
(1.29528,-0.289528) --
(1.30677,-0.335522) --
(1.31732,-0.382716) --
(1.32886,-0.431772) --
(1.33926,-0.482162) --
(1.3504,-0.534663) --
(1.3615,-0.589173) --
(1.37239,-0.645798) --
(1.38293,-0.704638) --
(1.39296,-0.765784) --
(1.40291,-0.829677) --
(1.41257,-0.896446) --
(1.42056,-0.965413) --
(1.42844,-1.03782) --
(1.43424,-1.11251) --
(1.43891,-1.19037) --
(1.44165,-1.27099) --
(1.44225,-1.35437) --
(1.441,-1.441) --
(1.43617,-1.52937) --
(1.42857,-1.6204) --
(1.41799,-1.71405) --
(1.40289,-1.80859) --
(1.38404,-1.90496) --
(1.36048,-2.00189) --
(1.33217,-2.09916) --
(1.29869,-2.19596) --
(1.25905,-2.2902) --
(1.21378,-2.38217) --
(1.16244,-2.4703) --
(1.10505,-2.55362) --
(1.04121,-2.62981) --
(0.971509,-2.69847) --
(0.896538,-2.75926) --
(0.816133,-2.80915) --
(0.731537,-2.84915) --
(0.643379,-2.87831) --
(0.552387,-2.89571) --
(0.459498,-2.90116) --
(0.365751,-2.89522) --
(0.272034,-2.87782) --
(0.17933,-2.85037) --
(0.0883766,-2.81219) --
(1.26199e-14,-2.76549) --
(-0.0851783,-2.71042) --
(-0.166676,-2.64924) --
(-0.244019,-2.58145) --
(-0.317008,-2.50938) --
(-0.385496,-2.43393) --
(-0.449435,-2.35602) --
(-0.508873,-2.27657) --
(-0.563952,-2.19645) --
(-0.614516,-2.11518) --
(-0.661205,-2.03498) --
(-0.703721,-1.95466) --
(-0.742906,-1.87637) --
(-0.778169,-1.79824) --
(-0.810484,-1.72237) --
(-0.839788,-1.64818) --
(-0.866276,-1.57575) --
(-0.890508,-1.50577) --
(-0.912359,-1.43765) --
(-0.932027,-1.37144) --
(-0.950123,-1.30773) --
(-0.966461,-1.24595) --
(-0.981683,-1.18665) --
(-0.995559,-1.12924) --
(-1.00827,-1.0737) --
(-1.02,-1.02) --
(-1.03092,-0.968096) --
(-1.04172,-0.918402) --
(-1.05099,-0.869452) --
(-1.0599,-0.822142) --
(-1.06861,-0.776391) --
(-1.0761,-0.731313) --
(-1.08301,-0.687301) --
(-1.09007,-0.644664) --
(-1.09615,-0.602612) --
(-1.1013,-0.561143) --
(-1.10687,-0.520854) --
(-1.111,-0.480774) --
(-1.11569,-0.441735) --
(-1.11971,-0.403119) --
(-1.12375,-0.365127) --
(-1.12719,-0.327479) --
(-1.13144,-0.290505) --
(-1.13449,-0.253588) --
(-1.13842,-0.217165) --
(-1.14189,-0.180857) --
(-1.1449,-0.144634) --
(-1.14888,-0.108601) --
(-1.15172,-0.0724602) --
(-1.15484,-0.0362924) --
(-1.15753,-1.56341e-14) --
(-1.1605,0.0364701) --
(-1.16301,0.0731705) --
(-1.16577,0.110198) --
(-1.16735,0.14747) --
(-1.16982,0.185282) --
(-1.17107,0.223393) --
(-1.17313,0.262226) --
(-1.17459,0.301583) --
(-1.17608,0.341683) --
(-1.17754,0.382608) --
(-1.17892,0.424436) --
(-1.18078,0.467505) --
(-1.18239,0.511665) --
(-1.18365,0.556982) --
(-1.1851,0.603838) --
(-1.18662,0.652347) --
(-1.18806,0.702616) --
(-1.18869,0.754364) --
(-1.18955,0.808419) --
(-1.18989,0.864504) --
(-1.18952,0.922689) --
(-1.18829,0.983035) --
(-1.18705,1.04653) --
(-1.18504,1.11283) --
(-1.182,1.182) --
(-1.17866,1.25514) --
(-1.17419,1.33186) --
(-1.16873,1.41276) --
(-1.16235,1.4985) --
(-1.15461,1.58919) --
(-1.14506,1.68491) --
(-1.13363,1.78631) --
(-1.11943,1.89286) --
(-1.10167,2.00392) --
(-1.07991,2.11944) --
(-1.05285,2.23741) --
(-1.0194,2.35569) --
(-0.97822,2.4707) --
(-0.928874,2.58005) --
(-0.870317,2.67856) --
(-0.802521,2.76229) --
(-0.725558,2.82586) --
(-0.640603,2.86589) --
(-0.549472,2.88043) --
(-0.454631,2.87043) --
(-0.358218,2.83559) --
(-0.262851,2.78068) --
(-0.170494,2.70993) --
(-0.0825352,2.62631) --
(-5.69246e-14,2.53568);

	\draw[dotted,thick] (0,2.40558) --
(0.0729401,2.32099) --
(0.140258,2.22934) --
(0.202695,2.14429) --
(0.260998,2.06601) --
(0.315034,1.98905) --
(0.365696,1.91705) --
(0.413392,1.84941) --
(0.45809,1.78414) --
(0.500096,1.72134) --
(0.538841,1.65838) --
(0.577013,1.60272) --
(0.613014,1.5483) --
(0.648427,1.49843) --
(0.680421,1.44597) --
(0.710096,1.39364) --
(0.738532,1.34338) --
(0.765966,1.29518) --
(0.790737,1.246) --
(0.813984,1.19774) --
(0.836657,1.15156) --
(0.858114,1.10627) --
(0.878917,1.06243) --
(0.898762,1.01945) --
(0.916787,0.976279) --
(0.9335,0.9335) --
(0.94999,0.8921) --
(0.965344,0.851065) --
(0.979614,0.810407) --
(0.99397,0.771002) --
(1.0074,0.731919) --
(1.02054,0.693555) --
(1.03286,0.655474) --
(1.04442,0.617668) --
(1.05587,0.58047) --
(1.06539,0.542844) --
(1.07552,0.506101) --
(1.08699,0.470383) --
(1.09794,0.434707) --
(1.10973,0.399526) --
(1.11971,0.363816) --
(1.12923,0.328071) --
(1.13829,0.292263) --
(1.1476,0.256519) --
(1.15648,0.22061) --
(1.16493,0.184507) --
(1.17226,0.148091) --
(1.17915,0.111462) --
(1.18771,0.0747245) --
(1.19583,0.0375806) --
(1.20491,-1.53148e-15) --
(1.21421,-0.0381581) --
(1.22229,-0.0769001) --
(1.22983,-0.116253) --
(1.2382,-0.156421) --
(1.24595,-0.197339) --
(1.25372,-0.23916) --
(1.26215,-0.282124) --
(1.27116,-0.326378) --
(1.28065,-0.372063) --
(1.28918,-0.41888) --
(1.29734,-0.467072) --
(1.3057,-0.516962) --
(1.31477,-0.568953) --
(1.32249,-0.622315) --
(1.33127,-0.678315) --
(1.34215,-0.737851) --
(1.35361,-0.800521) --
(1.36541,-0.866514) --
(1.37202,-0.932425) --
(1.37924,-1.00208) --
(1.38619,-1.07524) --
(1.39096,-1.15071) --
(1.39285,-1.22797) --
(1.39535,-1.31032) --
(1.3965,-1.3965) --
(1.39599,-1.48658) --
(1.39163,-1.5785) --
(1.38418,-1.67319) --
(1.36908,-1.76501) --
(1.35162,-1.86034) --
(1.33107,-1.95861) --
(1.30943,-2.06334) --
(1.28105,-2.16614) --
(1.24372,-2.26231) --
(1.20222,-2.35949) --
(1.1531,-2.45047) --
(1.09494,-2.53026) --
(1.03575,-2.616) --
(0.967437,-2.68716) --
(0.894135,-2.75186) --
(0.814555,-2.80372) --
(0.730482,-2.84504) --
(0.641991,-2.8721) --
(0.551062,-2.88877) --
(0.45795,-2.89138) --
(0.364776,-2.8875) --
(0.271103,-2.86797) --
(0.178486,-2.83696) --
(0.0877991,-2.79381) --
(1.25264e-14,-2.74499) --
(-0.0843787,-2.68497) --
(-0.165033,-2.62313) --
(-0.241091,-2.55048) --
(-0.3124,-2.4729) --
(-0.378638,-2.39063) --
(-0.440293,-2.3081) --
(-0.497458,-2.2255) --
(-0.549532,-2.14029) --
(-0.597748,-2.05746) --
(-0.642195,-1.97647) --
(-0.683601,-1.89878) --
(-0.719479,-1.8172) --
(-0.751209,-1.73594) --
(-0.780979,-1.65967) --
(-0.807686,-1.58517) --
(-0.832892,-1.51503) --
(-0.857393,-1.44977) --
(-0.878638,-1.38451) --
(-0.898244,-1.32173) --
(-0.916457,-1.2614) --
(-0.932223,-1.20182) --
(-0.946977,-1.1447) --
(-0.961423,-1.09052) --
(-0.973904,-1.0371) --
(-0.986,-0.986) --
(-0.997928,-0.937117) --
(-1.00937,-0.889877) --
(-1.02102,-0.844662) --
(-1.03252,-0.800906) --
(-1.0423,-0.757272) --
(-1.05153,-0.71462) --
(-1.06092,-0.673282) --
(-1.06937,-0.632426) --
(-1.07694,-0.592052) --
(-1.08492,-0.552796) --
(-1.09471,-0.515133) --
(-1.10451,-0.477966) --
(-1.11175,-0.440173) --
(-1.11904,-0.402879) --
(-1.12644,-0.366001) --
(-1.13262,-0.329057) --
(-1.13966,-0.292615) --
(-1.14691,-0.256364) --
(-1.15301,-0.219948) --
(-1.16004,-0.183733) --
(-1.16735,-0.14747) --
(-1.17281,-0.110863) --
(-1.17854,-0.0741473) --
(-1.18382,-0.037203) --
(-1.19006,-1.60734e-14) --
(-1.19442,0.0375362) --
(-1.199,0.0754349) --
(-1.20379,0.113791) --
(-1.20804,0.15261) --
(-1.21242,0.192029) --
(-1.21621,0.232005) --
(-1.22075,0.272869) --
(-1.22459,0.31442) --
(-1.22837,0.356873) --
(-1.23134,0.400088) --
(-1.23414,0.444317) --
(-1.23535,0.48911) --
(-1.2369,0.535254) --
(-1.23739,0.582272) --
(-1.23739,0.630483) --
(-1.23619,0.679599) --
(-1.2331,0.729252) --
(-1.22928,0.780128) --
(-1.22523,0.832664) --
(-1.22135,0.887364) --
(-1.21746,0.944358) --
(-1.2128,1.00332) --
(-1.20615,1.06336) --
(-1.19896,1.1259) --
(-1.191,1.191) --
(-1.18108,1.25772) --
(-1.16764,1.32443) --
(-1.15476,1.39587) --
(-1.13938,1.46889) --
(-1.12718,1.55143) --
(-1.11009,1.63344) --
(-1.09157,1.72004) --
(-1.07156,1.81191) --
(-1.05261,1.9147) --
(-1.02726,2.01612) --
(-1.00136,2.12801) --
(-0.969692,2.24083) --
(-0.933968,2.35894) --
(-0.893424,2.48158) --
(-0.845845,2.60324) --
(-0.789106,2.71612) --
(-0.719931,2.80395) --
(-0.639523,2.86106) --
(-0.548014,2.87279) --
(-0.449654,2.839) --
(-0.350685,2.77596) --
(-0.2544,2.69127) --
(-0.163346,2.59631) --
(-0.0785595,2.4998) --
(-5.40037e-14,2.40558);
	
\end{scope}

\begin{scope}[shift={(5.7,0)},scale=0.5]
	\clip (-3.8,-4.6) -- (3.8,-4.6) -- (3.8,4.5) -- (-3.8,4.6) -- (-3.8,-4.6);
	\draw[fill=orange, thick, opacity=0.8] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-0.517937,2.71512)},rotate=-144] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.34582,0.213157)},rotate=-144] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.60019,-1.81506)},rotate=-144] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(0.713776,-2.77998)},rotate=-144] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.30304,-0.248567)},rotate=-144] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.41849,1.8287)},rotate=-144] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\node[] at (2,3.8) {$\phi{=}144^{\circ}$};
    \draw[line width=2pt, ->,red] (1.2,-1.6) -- (0.6,-1);
	
    \draw[orange,dashed,very thick] (0,2.38366) --
(0.0726958,2.31322) --
(0.141058,2.24205) --
(0.20529,2.17174) --
(0.265517,2.10179) --
(0.322113,2.03374) --
(0.375236,1.96706) --
(0.425269,1.90254) --
(0.472334,1.83962) --
(0.516864,1.77906) --
(0.558725,1.71958) --
(0.598331,1.66193) --
(0.635921,1.60615) --
(0.671455,1.55164) --
(0.705109,1.49843) --
(0.737061,1.44656) --
(0.767487,1.39605) --
(0.796202,1.3463) --
(0.824079,1.29854) --
(0.850549,1.25155) --
(0.876142,1.20591) --
(0.901019,1.16159) --
(0.924891,1.118) --
(0.94833,1.07567) --
(0.971,1.03401) --
(0.993,0.993) --
(1.01442,0.952606) --
(1.03536,0.912791) --
(1.05589,0.873509) --
(1.07554,0.834277) --
(1.09493,0.79551) --
(1.11352,0.75675) --
(1.13197,0.718369) --
(1.14971,0.679939) --
(1.16679,0.641446) --
(1.18384,0.603196) --
(1.20028,0.56481) --
(1.21678,0.526549) --
(1.23272,0.488069) --
(1.24877,0.449586) --
(1.26497,0.411014) --
(1.28133,0.372261) --
(1.29718,0.33306) --
(1.31322,0.293539) --
(1.32943,0.253602) --
(1.34582,0.213157) --
(1.36237,0.172108) --
(1.37837,0.130294) --
(1.39449,0.0877336) --
(1.40998,0.0443105) --
(1.42553,-1.8119e-15) --
(1.44108,-0.0452877) --
(1.45588,-0.0915964) --
(1.47059,-0.139012) --
(1.48584,-0.187706) --
(1.50017,-0.237603) --
(1.51419,-0.288847) --
(1.52852,-0.341665) --
(1.54238,-0.396015) --
(1.55634,-0.452158) --
(1.57028,-0.510216) --
(1.58342,-0.570067) --
(1.59695,-0.632277) --
(1.6094,-0.696448) --
(1.62128,-0.762915) --
(1.6318,-0.831441) --
(1.64143,-0.902385) --
(1.65001,-0.975815) --
(1.65616,-1.05103) --
(1.66093,-1.12877) --
(1.66355,-1.20864) --
(1.66388,-1.29064) --
(1.6612,-1.37427) --
(1.65594,-1.4599) --
(1.64741,-1.54702) --
(1.6355,-1.6355) --
(1.61962,-1.72472) --
(1.60019,-1.81506) --
(1.57664,-1.90583) --
(1.54851,-1.99632) --
(1.51579,-2.08631) --
(1.47773,-2.17441) --
(1.43409,-2.25976) --
(1.38507,-2.34203) --
(1.33058,-2.42032) --
(1.26995,-2.49243) --
(1.20398,-2.5586) --
(1.13285,-2.61787) --
(1.05657,-2.66859) --
(0.97582,-2.71045) --
(0.891513,-2.74379) --
(0.803704,-2.76637) --
(0.713776,-2.77998) --
(0.622247,-2.78377) --
(0.529862,-2.77763) --
(0.437596,-2.76287) --
(0.346165,-2.74018) --
(0.256064,-2.70887) --
(0.168052,-2.67112) --
(0.0825796,-2.62773) --
(1.17681e-14,-2.57882) --
(-0.079359,-2.52525) --
(-0.15531,-2.46858) --
(-0.227716,-2.40898) --
(-0.296536,-2.34732) --
(-0.361825,-2.28447) --
(-0.423466,-2.21988) --
(-0.48157,-2.15442) --
(-0.536168,-2.08823) --
(-0.587489,-2.02215) --
(-0.635421,-1.95563) --
(-0.680248,-1.88946) --
(-0.722082,-1.82377) --
(-0.761319,-1.7593) --
(-0.797538,-1.69485) --
(-0.831441,-1.6318) --
(-0.86321,-1.57017) --
(-0.892668,-1.50942) --
(-0.920316,-1.45019) --
(-0.945938,-1.39191) --
(-0.970489,-1.33576) --
(-0.993332,-1.2806) --
(-1.01504,-1.22697) --
(-1.03577,-1.17486) --
(-1.05522,-1.1237) --
(-1.074,-1.074) --
(-1.09174,-1.02521) --
(-1.10802,-0.976854) --
(-1.12399,-0.929849) --
(-1.13924,-0.883684) --
(-1.15328,-0.837904) --
(-1.16674,-0.792919) --
(-1.17973,-0.74868) --
(-1.19171,-0.704776) --
(-1.20335,-0.661545) --
(-1.21408,-0.618605) --
(-1.2246,-0.576251) --
(-1.23495,-0.534412) --
(-1.24521,-0.493015) --
(-1.25543,-0.451982) --
(-1.26497,-0.411014) --
(-1.27454,-0.370288) --
(-1.28417,-0.329719) --
(-1.2939,-0.28922) --
(-1.30304,-0.248567) --
(-1.3123,-0.207847) --
(-1.32098,-0.166879) --
(-1.3298,-0.125703) --
(-1.33803,-0.0841816) --
(-1.34567,-0.0422893) --
(-1.3534,-1.82796e-14) --
(-1.36051,0.0427557) --
(-1.36767,0.0860464) --
(-1.37415,0.129895) --
(-1.38061,0.174412) --
(-1.38702,0.219683) --
(-1.39333,0.265792) --
(-1.39948,0.31282) --
(-1.4054,0.360845) --
(-1.4117,0.410138) --
(-1.41763,0.460615) --
(-1.42375,0.512581) --
(-1.42996,0.56616) --
(-1.43548,0.621187) --
(-1.44149,0.678314) --
(-1.44656,0.737061) --
(-1.4512,0.797805) --
(-1.45525,0.860632) --
(-1.45854,0.92562) --
(-1.46092,0.992838) --
(-1.46276,1.06276) --
(-1.46386,1.13548) --
(-1.46343,1.21065) --
(-1.46234,1.28922) --
(-1.45978,1.37082) --
(-1.456,1.456) --
(-1.45021,1.54431) --
(-1.4426,1.63631) --
(-1.43196,1.73094) --
(-1.41849,1.8287) --
(-1.40108,1.92842) --
(-1.37956,2.02996) --
(-1.35225,2.1308) --
(-1.3192,2.23065) --
(-1.27915,2.32676) --
(-1.23175,2.41745) --
(-1.17689,2.50101) --
(-1.11432,2.57504) --
(-1.04434,2.63769) --
(-0.967437,2.68716) --
(-0.884739,2.72295) --
(-0.7968,2.7426) --
(-0.705511,2.74779) --
(-0.612066,2.73823) --
(-0.517937,2.71512) --
(-0.424433,2.67977) --
(-0.332783,2.63425) --
(-0.243886,2.58004) --
(-0.158462,2.51868) --
(-0.0770936,2.45316) --
(-5.35116e-14,2.38366);
    
        \draw[dotted,thick] (0,2.20264) --
(0.0673652,2.1436) --
(0.131156,2.08467) --
(0.191715,2.02813) --
(0.249477,1.97481) --
(0.304636,1.9234) --
(0.357349,1.87329) --
(0.407221,1.8218) --
(0.455276,1.77318) --
(0.501871,1.72745) --
(0.547363,1.68461) --
(0.590426,1.63997) --
(0.631756,1.59563) --
(0.671174,1.55099) --
(0.709625,1.50803) --
(0.745408,1.46295) --
(0.779751,1.41836) --
(0.813479,1.37552) --
(0.846054,1.33317) --
(0.876384,1.28956) --
(0.906067,1.24709) --
(0.93439,1.20461) --
(0.960499,1.16104) --
(0.985739,1.1181) --
(1.01069,1.07628) --
(1.0335,1.0335) --
(1.05463,0.990362) --
(1.07567,0.94833) --
(1.09621,0.906862) --
(1.11633,0.865915) --
(1.1344,0.824188) --
(1.15154,0.782585) --
(1.16839,0.741481) --
(1.18441,0.700456) --
(1.20087,0.660182) --
(1.21534,0.619247) --
(1.22907,0.578358) --
(1.24144,0.53722) --
(1.2531,0.496138) --
(1.26541,0.455574) --
(1.27707,0.414947) --
(1.28812,0.374234) --
(1.30061,0.33394) --
(1.31322,0.293539) --
(1.32526,0.252807) --
(1.33674,0.211719) --
(1.34624,0.170069) --
(1.35514,0.128098) --
(1.36485,0.0858688) --
(1.37394,0.0431777) --
(1.3831,-1.75797e-15) --
(1.39373,-0.0437996) --
(1.40366,-0.0883108) --
(1.41357,-0.133622) --
(1.42341,-0.179818) --
(1.43242,-0.226873) --
(1.44265,-0.2752) --
(1.45192,-0.324543) --
(1.46156,-0.375265) --
(1.47214,-0.427695) --
(1.48286,-0.48181) --
(1.49294,-0.537492) --
(1.50293,-0.595053) --
(1.51141,-0.654044) --
(1.52083,-0.715647) --
(1.53162,-0.780399) --
(1.54353,-0.848562) --
(1.55324,-0.918584) --
(1.56123,-0.990789) --
(1.56677,-1.06478) --
(1.56916,-1.14006) --
(1.57169,-1.21913) --
(1.57239,-1.3008) --
(1.57266,-1.38649) --
(1.5737,-1.4778) --
(1.5695,-1.5695) --
(1.56154,-1.66287) --
(1.54688,-1.75459) --
(1.53067,-1.85026) --
(1.51037,-1.94715) --
(1.48504,-2.04398) --
(1.45229,-2.13698) --
(1.41401,-2.22812) --
(1.36996,-2.31647) --
(1.3156,-2.39306) --
(1.26,-2.47289) --
(1.19796,-2.5458) --
(1.1292,-2.60943) --
(1.05449,-2.66334) --
(0.974623,-2.70712) --
(0.890202,-2.73976) --
(0.801732,-2.75958) --
(0.712194,-2.77381) --
(0.620242,-2.7748) --
(0.527609,-2.76583) --
(0.434278,-2.74192) --
(0.34262,-2.71212) --
(0.252603,-2.67226) --
(0.165477,-2.63019) --
(0.0810915,-2.58037) --
(1.15164e-14,-2.52366) --
(-0.0772934,-2.45952) --
(-0.150914,-2.39871) --
(-0.220529,-2.33295) --
(-0.28599,-2.26384) --
(-0.347444,-2.19368) --
(-0.405181,-2.12403) --
(-0.458741,-2.05229) --
(-0.508911,-1.98208) --
(-0.555333,-1.91147) --
(-0.598712,-1.84265) --
(-0.639529,-1.77636) --
(-0.678871,-1.71463) --
(-0.714702,-1.65158) --
(-0.748464,-1.59057) --
(-0.780399,-1.53162) --
(-0.811091,-1.47537) --
(-0.839396,-1.41934) --
(-0.864998,-1.36302) --
(-0.890692,-1.31061) --
(-0.913548,-1.25739) --
(-0.938291,-1.20964) --
(-0.962302,-1.16322) --
(-0.983401,-1.11545) --
(-1.0044,-1.06958) --
(-1.025,-1.025) --
(-1.04329,-0.979713) --
(-1.06188,-0.936171) --
(-1.08313,-0.896045) --
(-1.10348,-0.855947) --
(-1.12067,-0.814213) --
(-1.13692,-0.772649) --
(-1.15346,-0.732009) --
(-1.17102,-0.692537) --
(-1.18785,-0.653029) --
(-1.20337,-0.613148) --
(-1.21884,-0.573541) --
(-1.2343,-0.534131) --
(-1.24981,-0.494837) --
(-1.26408,-0.455095) --
(-1.27909,-0.415602) --
(-1.29287,-0.375614) --
(-1.30609,-0.335347) --
(-1.31943,-0.294927) --
(-1.33221,-0.254132) --
(-1.34582,-0.213157) --
(-1.35816,-0.171576) --
(-1.36922,-0.129429) --
(-1.38037,-0.0868456) --
(-1.39231,-0.0437552) --
(-1.4029,-1.89481e-14) --
(-1.41281,0.0443993) --
(-1.4213,0.0894208) --
(-1.42976,0.135152) --
(-1.43884,0.181768) --
(-1.44569,0.228975) --
(-1.45098,0.27679) --
(-1.45606,0.325469) --
(-1.46087,0.375089) --
(-1.46467,0.425525) --
(-1.46874,0.477221) --
(-1.47032,0.529348) --
(-1.4694,0.581778) --
(-1.46663,0.634667) --
(-1.4626,0.688249) --
(-1.45854,0.743161) --
(-1.4543,0.799509) --
(-1.45099,0.858113) --
(-1.44601,0.917664) --
(-1.43986,0.978529) --
(-1.43301,1.04115) --
(-1.42475,1.10515) --
(-1.41439,1.17009) --
(-1.40134,1.23545) --
(-1.38865,1.30403) --
(-1.3745,1.3745) --
(-1.36259,1.45102) --
(-1.34721,1.52811) --
(-1.331,1.6089) --
(-1.31101,1.69014) --
(-1.29676,1.78483) --
(-1.27344,1.87381) --
(-1.25146,1.97199) --
(-1.22562,2.07241) --
(-1.19637,2.17618) --
(-1.1637,2.28388) --
(-1.12631,2.39353) --
(-1.08118,2.49846) --
(-1.02716,2.5943) --
(-0.96097,2.6692) --
(-0.882991,2.71757) --
(-0.791671,2.72495) --
(-0.693026,2.69916) --
(-0.593093,2.65335) --
(-0.495015,2.59496) --
(-0.40054,2.52891) --
(-0.310804,2.46027) --
(-0.226385,2.3949) --
(-0.146829,2.33379) --
(-0.0711855,2.26516) --
(-4.94479e-14,2.20264);
\end{scope}


%row 2 

\begin{scope}[shift={(-5.7,-4.1)},scale=0.5]
	\clip (-3.8,-4.6) -- (3.8,-4.6) -- (3.8,4.5) -- (-3.8,4.6) -- (-3.8,-4.6);
	\draw[fill=orange, thick, opacity=0.8] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-0.485077,2.54286)},rotate=-132] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.53128,0.342282)},rotate=-132] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.85691,-1.34913)},rotate=-132] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.2645,-2.48171)},rotate=-132] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.05184,-1.35602)},rotate=-132] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.69739,0.551514)},rotate=-132] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.6127,1.94942)},rotate=-132] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\node[] at (2,3) {$\phi{=}132^{\circ}$};
	
    \draw[orange,dashed,very thick] (0,2.30375) --
(0.0708301,2.25385) --
(0.138616,2.20323) --
(0.203427,2.15203) --
(0.265252,2.09968) --
(0.324326,2.04771) --
(0.380801,1.99623) --
(0.434678,1.94464) --
(0.48605,1.89304) --
(0.535408,1.84289) --
(0.582542,1.79288) --
(0.627553,1.74309) --
(0.670802,1.69425) --
(0.712455,1.64639) --
(0.752377,1.59888) --
(0.790993,1.55241) --
(0.827783,1.50573) --
(0.863872,1.46073) --
(0.898341,1.41556) --
(0.93163,1.37085) --
(0.964254,1.32718) --
(0.995499,1.28339) --
(1.0263,1.24059) --
(1.05588,1.19766) --
(1.08475,1.15514) --
(1.1125,1.1125) --
(1.14019,1.07071) --
(1.1669,1.02876) --
(1.19264,0.986641) --
(1.21802,0.944792) --
(1.24252,0.902742) --
(1.26675,0.860883) --
(1.29078,0.819153) --
(1.31405,0.777125) --
(1.33719,0.735125) --
(1.35962,0.692761) --
(1.38199,0.650314) --
(1.40368,0.607427) --
(1.42535,0.564338) --
(1.44703,0.520964) --
(1.46874,0.477221) --
(1.48979,0.432825) --
(1.51019,0.38775) --
(1.53128,0.342282) --
(1.5517,0.296002) --
(1.5721,0.248996) --
(1.59177,0.201088) --
(1.61138,0.152321) --
(1.6309,0.102607) --
(1.65028,0.0518621) --
(1.66877,-2.12107e-15) --
(1.68774,-0.0530393) --
(1.7057,-0.107314) --
(1.72332,-0.162901) --
(1.7405,-0.219876) --
(1.75648,-0.278199) --
(1.77257,-0.338136) --
(1.78799,-0.399663) --
(1.80264,-0.462838) --
(1.81573,-0.527517) --
(1.82852,-0.594123) --
(1.83956,-0.662284) --
(1.84941,-0.732233) --
(1.85795,-0.804005) --
(1.8644,-0.877322) --
(1.86932,-0.952466) --
(1.87132,-1.02877) --
(1.87217,-1.1072) --
(1.8699,-1.18667) --
(1.86504,-1.26748) --
(1.85691,-1.34913) --
(1.84602,-1.43192) --
(1.83228,-1.51579) --
(1.81453,-1.59972) --
(1.79328,-1.684) --
(1.7685,-1.7685) --
(1.73918,-1.85204) --
(1.7054,-1.9344) --
(1.66724,-2.01535) --
(1.62435,-2.0941) --
(1.57647,-2.16983) --
(1.52383,-2.24225) --
(1.46629,-2.31051) --
(1.40343,-2.37307) --
(1.33638,-2.43086) --
(1.2645,-2.48171) --
(1.18863,-2.52597) --
(1.10898,-2.56271) --
(1.02638,-2.59233) --
(0.941089,-2.61398) --
(0.853929,-2.62812) --
(0.765433,-2.63464) --
(0.67632,-2.63409) --
(0.587232,-2.62712) --
(0.498592,-2.61371) --
(0.411049,-2.59526) --
(0.324718,-2.57041) --
(0.240293,-2.54203) --
(0.157841,-2.5088) --
(0.0776932,-2.47224) --
(1.11034e-14,-2.43315) --
(-0.0751168,-2.39026) --
(-0.147584,-2.34578) --
(-0.217335,-2.29916) --
(-0.284306,-2.25051) --
(-0.348551,-2.20066) --
(-0.409951,-2.14904) --
(-0.468767,-2.09715) --
(-0.524737,-2.04372) --
(-0.578217,-1.99024) --
(-0.629303,-1.9368) --
(-0.677853,-1.88281) --
(-0.723904,-1.82837) --
(-0.767778,-1.77423) --
(-0.809581,-1.72045) --
(-0.849418,-1.66708) --
(-0.887056,-1.61355) --
(-0.923263,-1.56115) --
(-0.957447,-1.50869) --
(-0.990453,-1.45741) --
(-1.02161,-1.40613) --
(-1.05184,-1.35602) --
(-1.08039,-1.30597) --
(-1.10779,-1.25654) --
(-1.13412,-1.20772) --
(-1.1595,-1.1595) --
(-1.18349,-1.11137) --
(-1.20721,-1.0643) --
(-1.22969,-1.01729) --
(-1.25098,-0.970362) --
(-1.27226,-0.924354) --
(-1.29248,-0.878371) --
(-1.31167,-0.832414) --
(-1.33109,-0.787203) --
(-1.34958,-0.741939) --
(-1.36718,-0.696613) --
(-1.38519,-0.65182) --
(-1.40238,-0.606865) --
(-1.41878,-0.561735) --
(-1.43572,-0.516893) --
(-1.45125,-0.47154) --
(-1.46738,-0.426315) --
(-1.48279,-0.380716) --
(-1.49747,-0.334724) --
(-1.5121,-0.288449) --
(-1.5267,-0.241806) --
(-1.54056,-0.194618) --
(-1.55366,-0.146864) --
(-1.56739,-0.0986115) --
(-1.5796,-0.0496411) --
(-1.5924,-2.15076e-14) --
(-1.60434,0.0504184) --
(-1.61608,0.101675) --
(-1.62758,0.153851) --
(-1.63878,0.207026) --
(-1.64962,0.261275) --
(-1.66005,0.316672) --
(-1.66999,0.373286) --
(-1.67935,0.431185) --
(-1.68875,0.490627) --
(-1.69739,0.551514) --
(-1.70584,0.614139) --
(-1.71332,0.678351) --
(-1.71972,0.744189) --
(-1.72557,0.81199) --
(-1.73071,0.881841) --
(-1.73438,0.953483) --
(-1.73766,1.02765) --
(-1.73855,1.10332) --
(-1.73871,1.18163) --
(-1.73621,1.26143) --
(-1.73204,1.34351) --
(-1.72549,1.42745) --
(-1.71587,1.51274) --
(-1.70308,1.59929) --
(-1.687,1.687) --
(-1.66706,1.77524) --
(-1.64227,1.8628) --
(-1.6127,1.94942) --
(-1.57798,2.03431) --
(-1.5374,2.11606) --
(-1.49124,2.1943) --
(-1.43939,2.26812) --
(-1.38148,2.33595) --
(-1.31764,2.39678) --
(-1.24845,2.45021) --
(-1.17448,2.4959) --
(-1.09606,2.53285) --
(-1.01362,2.56012) --
(-0.928395,2.57872) --
(-0.841037,2.58845) --
(-0.752215,2.58914) --
(-0.66278,2.58136) --
(-0.573504,2.56571) --
(-0.485077,2.54286) --
(-0.398107,2.51355) --
(-0.313197,2.47921) --
(-0.23071,2.44066) --
(-0.150825,2.3973) --
(-0.0739174,2.35209) --
(-5.17179e-14,2.30375);

    \draw[dotted,thick] (0,2.08809) --
(0.0644112,2.0496) --
(0.126628,2.01269) --
(0.186857,1.97674) --
(0.245045,1.93973) --
(0.301428,1.90314) --
(0.356156,1.86704) --
(0.40969,1.83285) --
(0.46231,1.80058) --
(0.513116,1.76616) --
(0.562877,1.73236) --
(0.610786,1.69652) --
(0.657787,1.66138) --
(0.702346,1.62303) --
(0.746356,1.58609) --
(0.789388,1.54926) --
(0.83153,1.51255) --
(0.871431,1.47351) --
(0.910465,1.43466) --
(0.948323,1.39541) --
(0.985451,1.35636) --
(1.01977,1.31468) --
(1.05335,1.27328) --
(1.08628,1.23214) --
(1.11815,1.19071) --
(1.1475,1.1475) --
(1.17731,1.10557) --
(1.20562,1.0629) --
(1.23133,1.01864) --
(1.25545,0.973829) --
(1.27799,0.928511) --
(1.2995,0.88314) --
(1.32003,0.837719) --
(1.34083,0.792962) --
(1.36012,0.74773) --
(1.37663,0.701428) --
(1.39286,0.655432) --
(1.40822,0.609392) --
(1.42272,0.563296) --
(1.43639,0.517132) --
(1.44856,0.470666) --
(1.46195,0.424736) --
(1.47663,0.379133) --
(1.49126,0.333335) --
(1.50169,0.286462) --
(1.51134,0.239373) --
(1.52162,0.192225) --
(1.53324,0.144934) --
(1.54339,0.0971019) --
(1.55416,0.0488415) --
(1.56412,-1.98805e-15) --
(1.57536,-0.0495078) --
(1.58785,-0.0998991) --
(1.59801,-0.151056) --
(1.60861,-0.203215) --
(1.61889,-0.256408) --
(1.62949,-0.310842) --
(1.641,-0.366808) --
(1.65196,-0.424151) --
(1.66294,-0.48313) --
(1.67318,-0.543648) --
(1.68255,-0.605756) --
(1.69228,-0.670021) --
(1.7035,-0.737168) --
(1.71661,-0.807775) --
(1.72567,-0.879273) --
(1.73314,-0.952802) --
(1.73887,-1.02837) --
(1.74213,-1.10559) --
(1.74398,-1.1852) --
(1.74593,-1.26849) --
(1.74489,-1.35348) --
(1.74075,-1.44007) --
(1.73231,-1.52724) --
(1.71957,-1.61478) --
(1.705,-1.705) --
(1.68545,-1.79483) --
(1.66285,-1.88613) --
(1.63253,-1.97339) --
(1.59618,-2.05778) --
(1.55652,-2.14237) --
(1.50635,-2.21652) --
(1.45341,-2.29021) --
(1.39767,-2.36334) --
(1.33331,-2.42528) --
(1.26418,-2.48108) --
(1.18863,-2.52597) --
(1.1087,-2.56206) --
(1.02664,-2.59299) --
(0.939892,-2.61065) --
(0.852181,-2.62274) --
(0.761093,-2.6197) --
(0.66999,-2.60944) --
(0.579519,-2.59262) --
(0.490377,-2.57065) --
(0.401867,-2.53729) --
(0.31621,-2.50306) --
(0.232707,-2.46178) --
(0.152246,-2.41988) --
(0.0746059,-2.374) --
(1.06129e-14,-2.32567) --
(-0.0714298,-2.27293) --
(-0.139637,-2.21946) --
(-0.204891,-2.16752) --
(-0.266847,-2.11231) --
(-0.325321,-2.054) --
(-0.380933,-1.99692) --
(-0.433907,-1.94119) --
(-0.484995,-1.88893) --
(-0.533238,-1.83542) --
(-0.579046,-1.78212) --
(-0.623241,-1.73112) --
(-0.664294,-1.67782) --
(-0.70375,-1.62627) --
(-0.741539,-1.57585) --
(-0.778794,-1.52847) --
(-0.815179,-1.4828) --
(-0.849474,-1.43638) --
(-0.883185,-1.39168) --
(-0.915732,-1.34746) --
(-0.948045,-1.30487) --
(-0.97903,-1.26216) --
(-1.01008,-1.22098) --
(-1.04092,-1.18069) --
(-1.07071,-1.14019) --
(-1.0995,-1.0995) --
(-1.12731,-1.05861) --
(-1.15417,-1.01754) --
(-1.18229,-0.978077) --
(-1.21075,-0.939158) --
(-1.2368,-0.898585) --
(-1.26207,-0.857704) --
(-1.28779,-0.817259) --
(-1.31405,-0.777125) --
(-1.33905,-0.736147) --
(-1.3634,-0.694687) --
(-1.38775,-0.653024) --
(-1.41212,-0.611077) --
(-1.43456,-0.567982) --
(-1.45768,-0.524797) --
(-1.4795,-0.480718) --
(-1.50134,-0.436178) --
(-1.52114,-0.390564) --
(-1.53956,-0.344133) --
(-1.55795,-0.297194) --
(-1.57489,-0.249439) --
(-1.59177,-0.201088) --
(-1.60434,-0.151655) --
(-1.61678,-0.101719) --
(-1.62978,-0.051218) --
(-1.63978,-2.21475e-14) --
(-1.64957,0.0518399) --
(-1.6556,0.104161) --
(-1.66348,0.157245) --
(-1.66824,0.210748) --
(-1.67337,0.265036) --
(-1.67742,0.319984) --
(-1.68034,0.3756) --
(-1.67935,0.431185) --
(-1.6772,0.487273) --
(-1.67452,0.544085) --
(-1.66991,0.601205) --
(-1.66467,0.659088) --
(-1.66131,0.718914) --
(-1.65647,0.779474) --
(-1.64944,0.84043) --
(-1.64205,0.902726) --
(-1.63358,0.966097) --
(-1.62094,1.02868) --
(-1.60888,1.09339) --
(-1.59605,1.1596) --
(-1.58398,1.22866) --
(-1.57185,1.30035) --
(-1.55728,1.37293) --
(-1.54122,1.4473) --
(-1.5235,1.5235) --
(-1.50975,1.60772) --
(-1.48843,1.68829) --
(-1.46937,1.77616) --
(-1.44709,1.86558) --
(-1.42186,1.95702) --
(-1.39268,2.04926) --
(-1.36172,2.14573) --
(-1.32532,2.241) --
(-1.28221,2.33233) --
(-1.23111,2.41619) --
(-1.16816,2.48246) --
(-1.09241,2.52442) --
(-1.00295,2.53316) --
(-0.907077,2.5195) --
(-0.810665,2.49497) --
(-0.714338,2.45877) --
(-0.620927,2.41835) --
(-0.53093,2.37525) --
(-0.445195,2.3338) --
(-0.363594,2.29564) --
(-0.284483,2.25191) --
(-0.208617,2.20694) --
(-0.13644,2.16865) --
(-0.0668766,2.12805) --
(-4.68763e-14,2.08809);
\end{scope}

\begin{scope}[shift={(-1.9,-4.1)},scale=0.5]
	\clip (-3.8,-4.6) -- (3.8,-4.6) -- (3.8,4.5) -- (-3.8,4.6) -- (-3.8,-4.6);
	\draw[fill=orange, thick, opacity=0.8] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-0.459373,2.40812)},rotate=-120] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.68663,0.548018)},rotate=-120] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(2.04227,-0.96102)},rotate=-120] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.56068,-2.14809)},rotate=-120] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.12768,-1.4538)},rotate=-120] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.92538,0.367286)},rotate=-120] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.7785,1.7785)},rotate=-120] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	
	\node[] at (2,3) {$\phi{=}120^{\circ}$};
	
    \draw[orange,dashed,very thick] (0,2.26062) --
(0.0699861,2.22699) --
(0.137905,2.19194) --
(0.20376,2.15555) --
(0.267556,2.11792) --
(0.329303,2.07914) --
(0.389148,2.03999) --
(0.447172,2.00053) --
(0.503284,1.96016) --
(0.557701,1.91962) --
(0.610511,1.87896) --
(0.661565,1.83757) --
(0.711149,1.79616) --
(0.759353,1.75476) --
(0.806269,1.71341) --
(0.851665,1.67149) --
(0.895572,1.62904) --
(0.938381,1.58672) --
(0.979801,1.54392) --
(1.02026,1.50127) --
(1.05943,1.45818) --
(1.09778,1.41525) --
(1.13493,1.37189) --
(1.17138,1.32867) --
(1.20722,1.28555) --
(1.242,1.242) --
(1.27576,1.19802) --
(1.30958,1.15455) --
(1.34193,1.11014) --
(1.3739,1.06571) --
(1.40555,1.0212) --
(1.43635,0.976144) --
(1.4669,0.930925) --
(1.49603,0.884749) --
(1.52494,0.838343) --
(1.55367,0.791635) --
(1.58097,0.743947) --
(1.60875,0.696168) --
(1.63508,0.647374) --
(1.66126,0.598091) --
(1.68663,0.548018) --
(1.71184,0.497334) --
(1.73689,0.445956) --
(1.76108,0.393647) --
(1.78438,0.340389) --
(1.80816,0.286384) --
(1.831,0.231309) --
(1.85285,0.175145) --
(1.87437,0.117925) --
(1.89482,0.059547) --
(1.91485,-2.43384e-15) --
(1.93298,-0.0607464) --
(1.95059,-0.122721) --
(1.96759,-0.185992) --
(1.98253,-0.250451) --
(1.99603,-0.31614) --
(2.00804,-0.383053) --
(2.01917,-0.451337) --
(2.02796,-0.520693) --
(2.03505,-0.591238) --
(2.04036,-0.662953) --
(2.04381,-0.735817) --
(2.04533,-0.809804) --
(2.04484,-0.884883) --
(2.04227,-0.96102) --
(2.03691,-1.03786) --
(2.02871,-1.11529) --
(2.01824,-1.19358) --
(2.00483,-1.2723) --
(1.98785,-1.35094) --
(1.96789,-1.42976) --
(1.94436,-1.5082) --
(1.91782,-1.58656) --
(1.88719,-1.66379) --
(1.85256,-1.73967) --
(1.814,-1.814) --
(1.77162,-1.88658) --
(1.72504,-1.95668) --
(1.67445,-2.02406) --
(1.61958,-2.08795) --
(1.56068,-2.14809) --
(1.498,-2.20424) --
(1.43143,-2.25558) --
(1.36132,-2.30186) --
(1.288,-2.34287) --
(1.21217,-2.37902) --
(1.13353,-2.40888) --
(1.0531,-2.43356) --
(0.970932,-2.45229) --
(0.887915,-2.46628) --
(0.804109,-2.47479) --
(0.720059,-2.47846) --
(0.636051,-2.47725) --
(0.552526,-2.47186) --
(0.469708,-2.46229) --
(0.38793,-2.44929) --
(0.307259,-2.43221) --
(0.227982,-2.4118) --
(0.150293,-2.38883) --
(0.0742728,-2.3634) --
(1.06548e-14,-2.33487) --
(-0.0724071,-2.30403) --
(-0.142922,-2.27169) --
(-0.211479,-2.23721) --
(-0.278102,-2.2014) --
(-0.342688,-2.16365) --
(-0.405446,-2.12542) --
(-0.466145,-2.08541) --
(-0.524913,-2.0444) --
(-0.581768,-2.00246) --
(-0.636732,-1.95966) --
(-0.689829,-1.91607) --
(-0.741084,-1.87176) --
(-0.790525,-1.8268) --
(-0.838183,-1.78123) --
(-0.884409,-1.73575) --
(-0.928615,-1.68915) --
(-0.971496,-1.64271) --
(-1.01276,-1.59586) --
(-1.05246,-1.54864) --
(-1.09061,-1.50109) --
(-1.12768,-1.4538) --
(-1.16378,-1.40676) --
(-1.19851,-1.35944) --
(-1.23239,-1.31236) --
(-1.2655,-1.2655) --
(-1.29741,-1.21835) --
(-1.32814,-1.17092) --
(-1.35827,-1.12366) --
(-1.38787,-1.07654) --
(-1.41642,-1.02909) --
(-1.44396,-0.981311) --
(-1.47108,-0.933577) --
(-1.49725,-0.885469) --
(-1.52308,-0.837321) --
(-1.54737,-0.788425) --
(-1.57137,-0.739431) --
(-1.59512,-0.69027) --
(-1.61799,-0.640607) --
(-1.63997,-0.590426) --
(-1.66174,-0.539933) --
(-1.68264,-0.488851) --
(-1.70333,-0.43734) --
(-1.72312,-0.385164) --
(-1.7434,-0.332571) --
(-1.76207,-0.279084) --
(-1.78049,-0.224928) --
(-1.79864,-0.170022) --
(-1.8158,-0.11424) --
(-1.83262,-0.0575925) --
(-1.84838,-2.49649e-14) --
(-1.86372,0.0585698) --
(-1.8779,0.118147) --
(-1.89086,0.178739) --
(-1.90325,0.240437) --
(-1.91502,0.303309) --
(-1.92538,0.367286) --
(-1.93567,0.432673) --
(-1.94372,0.499063) --
(-1.95153,0.566973) --
(-1.95764,0.636077) --
(-1.96264,0.706595) --
(-1.96644,0.778567) --
(-1.96827,0.851745) --
(-1.96869,0.926397) --
(-1.96634,1.0019) --
(-1.96241,1.07884) --
(-1.95555,1.15651) --
(-1.94572,1.23479) --
(-1.93288,1.31358) --
(-1.91641,1.39235) --
(-1.89687,1.47136) --
(-1.87369,1.55005) --
(-1.84582,1.62731) --
(-1.81441,1.70385) --
(-1.7785,1.7785) --
(-1.7387,1.85153) --
(-1.69418,1.92167) --
(-1.64515,1.98865) --
(-1.59228,2.05275) --
(-1.53491,2.11262) --
(-1.47336,2.16798) --
(-1.40794,2.21856) --
(-1.33936,2.26474) --
(-1.26722,2.30507) --
(-1.19227,2.33996) --
(-1.11487,2.36921) --
(-1.03541,2.39268) --
(-0.954272,2.41022) --
(-0.872106,2.42237) --
(-0.789469,2.42974) --
(-0.706447,2.43161) --
(-0.623389,2.42794) --
(-0.540957,2.4201) --
(-0.459373,2.40812) --
(-0.378749,2.39133) --
(-0.299549,2.37117) --
(-0.221926,2.34774) --
(-0.146075,2.32179) --
(-0.0720295,2.29202) --
(-5.07495e-14,2.26062);

    \draw[dotted,thick] (0,2.02515) --
(0.0629675,2.00366) --
(0.12463,1.98093) --
(0.184994,1.95703) --
(0.244336,1.93412) --
(0.302756,1.91152) --
(0.360794,1.89135) --
(0.417556,1.86804) --
(0.473741,1.8451) --
(0.528898,1.82048) --
(0.583198,1.7949) --
(0.635696,1.76571) --
(0.687982,1.73764) --
(0.739976,1.70998) --
(0.791216,1.68142) --
(0.840751,1.65007) --
(0.889441,1.61789) --
(0.937661,1.5855) --
(0.983969,1.55049) --
(1.02861,1.51355) --
(1.07315,1.47706) --
(1.11641,1.43927) --
(1.15747,1.39914) --
(1.19804,1.35891) --
(1.23626,1.31648) --
(1.2735,1.2735) --
(1.3072,1.22755) --
(1.34087,1.18214) --
(1.37189,1.13493) --
(1.40072,1.08651) --
(1.425,1.03533) --
(1.44746,0.983696) --
(1.47048,0.933198) --
(1.4942,0.883669) --
(1.51626,0.833574) --
(1.5354,0.782325) --
(1.5541,0.731302) --
(1.57046,0.679599) --
(1.58577,0.627852) --
(1.60072,0.576294) --
(1.61467,0.524638) --
(1.63103,0.473858) --
(1.64648,0.422744) --
(1.66033,0.371127) --
(1.67255,0.319057) --
(1.68385,0.266695) --
(1.6942,0.214027) --
(1.70572,0.161238) --
(1.71841,0.108113) --
(1.73085,0.0543942) --
(1.7416,-2.21364e-15) --
(1.75276,-0.0550827) --
(1.76357,-0.110955) --
(1.7747,-0.167759) --
(1.7861,-0.225637) --
(1.79768,-0.284725) --
(1.808,-0.344894) --
(1.81697,-0.406142) --
(1.82592,-0.468817) --
(1.83746,-0.53383) --
(1.85004,-0.601116) --
(1.86019,-0.669709) --
(1.86782,-0.739522) --
(1.87482,-0.811306) --
(1.8804,-0.884849) --
(1.88192,-0.958886) --
(1.88495,-1.03626) --
(1.88616,-1.11547) --
(1.88303,-1.19501) --
(1.87849,-1.27662) --
(1.87064,-1.3591) --
(1.8572,-1.44059) --
(1.84318,-1.52481) --
(1.82408,-1.60814) --
(1.80256,-1.69272) --
(1.775,-1.775) --
(1.74112,-1.8541) --
(1.70587,-1.93493) --
(1.65867,-2.00499) --
(1.60961,-2.0751) --
(1.5586,-2.14523) --
(1.49919,-2.20599) --
(1.43522,-2.26155) --
(1.36564,-2.30917) --
(1.29413,-2.35402) --
(1.21634,-2.38721) --
(1.13564,-2.41336) --
(1.05085,-2.42837) --
(0.965205,-2.43783) --
(0.879292,-2.44233) --
(0.792966,-2.4405) --
(0.706053,-2.43025) --
(0.620576,-2.41698) --
(0.535404,-2.39526) --
(0.452748,-2.37339) --
(0.371448,-2.34523) --
(0.292548,-2.31575) --
(0.215671,-2.28156) --
(0.141368,-2.24699) --
(0.0695197,-2.21215) --
(9.93203e-15,-2.17647) --
(-0.0671653,-2.13724) --
(-0.131778,-2.09455) --
(-0.193911,-2.05136) --
(-0.254085,-2.01129) --
(-0.312269,-1.97159) --
(-0.368214,-1.93024) --
(-0.422338,-1.88943) --
(-0.47462,-1.84852) --
(-0.52515,-1.80758) --
(-0.573802,-1.76598) --
(-0.621085,-1.72513) --
(-0.667158,-1.68505) --
(-0.712455,-1.64639) --
(-0.757797,-1.6104) --
(-0.800944,-1.57194) --
(-0.843453,-1.53423) --
(-0.885469,-1.49725) --
(-0.92562,-1.45854) --
(-0.967003,-1.4229) --
(-1.00956,-1.38954) --
(-1.04837,-1.35155) --
(-1.0867,-1.3136) --
(-1.12649,-1.27775) --
(-1.16607,-1.24174) --
(-1.204,-1.204) --
(-1.24174,-1.16607) --
(-1.27882,-1.12743) --
(-1.31632,-1.08896) --
(-1.35323,-1.04967) --
(-1.38954,-1.00956) --
(-1.42583,-0.96899) --
(-1.46034,-0.926757) --
(-1.4942,-0.883669) --
(-1.52742,-0.839705) --
(-1.5606,-0.795166) --
(-1.59185,-0.749066) --
(-1.62238,-0.702065) --
(-1.6502,-0.653361) --
(-1.67789,-0.604079) --
(-1.70344,-0.553481) --
(-1.72406,-0.500885) --
(-1.74442,-0.447891) --
(-1.76384,-0.394264) --
(-1.77882,-0.339329) --
(-1.7928,-0.283951) --
(-1.80785,-0.228384) --
(-1.81765,-0.171818) --
(-1.8285,-0.115039) --
(-1.83545,-0.0576813) --
(-1.84201,-2.48789e-14) --
(-1.84676,0.0580367) --
(-1.85108,0.11646) --
(-1.85214,0.175079) --
(-1.85134,0.233879) --
(-1.84797,0.29269) --
(-1.84342,0.351651) --
(-1.83837,0.410924) --
(-1.83482,0.471103) --
(-1.82999,0.53166) --
(-1.82314,0.592375) --
(-1.81561,0.653661) --
(-1.80668,0.715314) --
(-1.79565,0.777045) --
(-1.78379,0.839387) --
(-1.77229,0.903029) --
(-1.75855,0.966768) --
(-1.74922,1.03449) --
(-1.73497,1.10104) --
(-1.72175,1.1701) --
(-1.70532,1.23898) --
(-1.69126,1.31187) --
(-1.67809,1.38824) --
(-1.65806,1.46177) --
(-1.6407,1.54072) --
(-1.6215,1.6215) --
(-1.59881,1.70256) --
(-1.574,1.78536) --
(-1.54644,1.86933) --
(-1.5173,1.95609) --
(-1.48213,2.03997) --
(-1.44196,2.12178) --
(-1.39089,2.1917) --
(-1.33252,2.25317) --
(-1.25871,2.28958) --
(-1.17429,2.30467) --
(-1.08566,2.30715) --
(-0.995247,2.29988) --
(-0.904294,2.28399) --
(-0.815818,2.26602) --
(-0.730035,2.24682) --
(-0.646278,2.2245) --
(-0.566766,2.20741) --
(-0.488512,2.18547) --
(-0.412071,2.16015) --
(-0.338485,2.13711) --
(-0.26729,2.11582) --
(-0.197837,2.0929) --
(-0.130224,2.06985) --
(-0.0643224,2.04677) --
(-4.54635e-14,2.02515);

\end{scope}

\begin{scope}[shift={(1.9,-4.1)},scale=0.5]
	\clip (-3.8,-4.6) -- (3.8,-4.6) -- (3.8,4.5) -- (-3.8,4.6) -- (-3.8,-4.6);
	\draw[fill=orange, thick, opacity=0.8] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-0.439498,2.30393)},rotate=-108] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.78059,0.837882)},rotate=-108] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(2.16905,-0.556918)},rotate=-108] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.774,-1.774)},rotate=-108] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-0.140614,-2.23499)},rotate=-108] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.76779,-0.83186)},rotate=-108] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-2.13234,0.476634)},rotate=-108] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.8315,1.61469)},rotate=-108] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	
	\node[] at (2,3) {$\phi{=}108^{\circ}$};
    \draw[line width=2pt, ->,blue] (-1.7,0.3) -- (-0.8,0.1);
	
    \draw[orange,dashed,very thick] (0,2.2387) --
(0.0697418,2.21922) --
(0.138305,2.19829) --
(0.205623,2.17526) --
(0.271721,2.15089) --
(0.336493,2.12454) --
(0.400146,2.09764) --
(0.462443,2.06885) --
(0.523331,2.03824) --
(0.583149,2.00721) --
(0.64154,1.97446) --
(0.698691,1.94069) --
(0.754619,1.90595) --
(0.80934,1.87028) --
(0.862871,1.83369) --
(0.915227,1.79623) --
(0.966428,1.75793) --
(1.01613,1.71818) --
(1.06505,1.67825) --
(1.11287,1.63754) --
(1.1596,1.59605) --
(1.20569,1.55437) --
(1.25032,1.51137) --
(1.29437,1.46817) --
(1.33742,1.42421) --
(1.3795,1.3795) --
(1.4206,1.33404) --
(1.46075,1.28782) --
(1.49993,1.24085) --
(1.53873,1.19356) --
(1.57603,1.14505) --
(1.61239,1.09578) --
(1.6478,1.04573) --
(1.68227,0.994893) --
(1.71641,0.943604) --
(1.74898,0.891151) --
(1.78059,0.837882) --
(1.81122,0.783785) --
(1.84152,0.72911) --
(1.87017,0.673302) --
(1.89846,0.616848) --
(1.92505,0.559279) --
(1.95126,0.500998) --
(1.97638,0.441774) --
(2.0004,0.381596) --
(2.02257,0.320344) --
(2.04426,0.25825) --
(2.06404,0.195109) --
(2.08255,0.131023) --
(2.09907,0.065966) --
(2.11425,-2.68729e-15) --
(2.12734,-0.0668544) --
(2.13901,-0.134575) --
(2.14922,-0.203161) --
(2.15721,-0.272519) --
(2.16295,-0.342577) --
(2.1671,-0.413396) --
(2.16891,-0.48481) --
(2.16905,-0.556918) --
(2.16746,-0.629707) --
(2.16276,-0.702722) --
(2.15625,-0.776297) --
(2.14789,-0.850411) --
(2.13635,-0.924479) --
(2.12289,-0.998955) --
(2.10621,-1.07317) --
(2.08696,-1.14731) --
(2.0651,-1.2213) --
(2.04005,-1.29466) --
(2.01183,-1.36724) --
(1.98048,-1.4389) --
(1.94604,-1.5095) --
(1.90801,-1.57845) --
(1.86651,-1.64555) --
(1.82215,-1.71111) --
(1.774,-1.774) --
(1.72321,-1.83503) --
(1.66846,-1.8925) --
(1.61135,-1.94779) --
(1.55111,-1.99967) --
(1.48794,-2.04798) --
(1.42248,-2.09312) --
(1.35452,-2.13438) --
(1.28429,-2.17162) --
(1.21272,-2.20593) --
(1.13898,-2.23537) --
(1.06429,-2.26173) --
(0.988227,-2.28366) --
(0.911582,-2.30239) --
(0.834262,-2.31725) --
(0.756475,-2.32819) --
(0.678631,-2.33586) --
(0.60088,-2.34028) --
(0.523372,-2.34143) --
(0.446255,-2.33935) --
(0.369789,-2.33475) --
(0.294054,-2.32768) --
(0.219065,-2.31746) --
(0.145054,-2.30556) --
(0.0719851,-2.2906) --
(1.03773e-14,-2.27406) --
(-0.0708967,-2.25597) --
(-0.140614,-2.23499) --
(-0.20915,-2.21257) --
(-0.276507,-2.18878) --
(-0.342577,-2.16295) --
(-0.407433,-2.13584) --
(-0.470927,-2.10681) --
(-0.533002,-2.07591) --
(-0.593802,-2.04388) --
(-0.653339,-2.01077) --
(-0.711386,-1.97595) --
(-0.768155,-1.94014) --
(-0.823382,-1.90272) --
(-0.877322,-1.8644) --
(-0.929673,-1.82459) --
(-0.981076,-1.78457) --
(-1.03089,-1.74314) --
(-1.07945,-1.70094) --
(-1.12678,-1.65801) --
(-1.17331,-1.61493) --
(-1.21826,-1.57057) --
(-1.26249,-1.52608) --
(-1.30512,-1.48037) --
(-1.34711,-1.43452) --
(-1.388,-1.388) --
(-1.42782,-1.34081) --
(-1.46605,-1.2925) --
(-1.50374,-1.24401) --
(-1.5404,-1.19486) --
(-1.57603,-1.14505) --
(-1.61063,-1.09459) --
(-1.64362,-1.04308) --
(-1.67618,-0.991293) --
(-1.70773,-0.938835) --
(-1.73827,-0.885694) --
(-1.76779,-0.83186) --
(-1.7963,-0.777326) --
(-1.82377,-0.722082) --
(-1.85087,-0.666355) --
(-1.87627,-0.609637) --
(-1.90128,-0.552374) --
(-1.92523,-0.494315) --
(-1.94809,-0.435449) --
(-1.97053,-0.375899) --
(-1.99114,-0.315366) --
(-2.01059,-0.253996) --
(-2.02884,-0.191782) --
(-2.04586,-0.128714) --
(-2.06161,-0.0647888) --
(-2.07607,-2.80401e-14) --
(-2.08918,0.065655) --
(-2.1002,0.132133) --
(-2.1105,0.199501) --
(-2.11862,0.267644) --
(-2.12454,0.336493) --
(-2.12959,0.406241) --
(-2.13234,0.476634) --
(-2.13344,0.547774) --
(-2.13215,0.619448) --
(-2.12913,0.691796) --
(-2.12365,0.76456) --
(-2.11502,0.837396) --
(-2.10455,0.910719) --
(-2.0909,0.983901) --
(-2.07471,1.05712) --
(-2.05535,1.12994) --
(-2.03285,1.20222) --
(-2.00721,1.27382) --
(-1.97849,1.34458) --
(-1.94672,1.41438) --
(-1.91139,1.48263) --
(-1.87314,1.5496) --
(-1.8315,1.61469) --
(-1.78658,1.67771) --
(-1.739,1.739) --
(-1.68788,1.7974) --
(-1.63433,1.85378) --
(-1.57754,1.90692) --
(-1.5186,1.95777) --
(-1.45677,2.00508) --
(-1.39268,2.04926) --
(-1.3261,2.08961) --
(-1.25801,2.12718) --
(-1.18785,2.16069) --
(-1.11651,2.19127) --
(-1.04351,2.21758) --
(-0.969692,2.24083) --
(-0.894923,2.26032) --
(-0.819411,2.276) --
(-0.743583,2.28851) --
(-0.667386,2.29716) --
(-0.591209,2.30261) --
(-0.515197,2.30486) --
(-0.439498,2.30393) --
(-0.364258,2.29983) --
(-0.289623,2.2926) --
(-0.215804,2.28297) --
(-0.142834,2.27027) --
(-0.0708967,2.25597) --
(-5.02575e-14,2.2387);

    \draw[dotted,thick] (0,1.99333) --
(0.0623234,1.98316) --
(0.124097,1.97246) --
(0.185593,1.96337) --
(0.247084,1.95587) --
(0.308065,1.94505) --
(0.369009,1.93441) --
(0.429434,1.92118) --
(0.489919,1.90811) --
(0.549218,1.89042) --
(0.608545,1.87291) --
(0.668272,1.8562) --
(0.727027,1.83626) --
(0.785189,1.81447) --
(0.843,1.79147) --
(0.900139,1.76662) --
(0.955868,1.73872) --
(1.01109,1.70966) --
(1.06657,1.68064) --
(1.11963,1.64748) --
(1.17248,1.61379) --
(1.22303,1.57672) --
(1.2706,1.53589) --
(1.31728,1.49416) --
(1.36163,1.44999) --
(1.3995,1.3995) --
(1.43607,1.34856) --
(1.47454,1.29998) --
(1.50974,1.24896) --
(1.5404,1.19486) --
(1.56802,1.13923) --
(1.59367,1.08306) --
(1.61795,1.02678) --
(1.63967,0.969696) --
(1.6594,0.912264) --
(1.67779,0.854876) --
(1.69422,0.797237) --
(1.71063,0.740257) --
(1.72712,0.683817) --
(1.74442,0.628032) --
(1.7606,0.572054) --
(1.77431,0.515484) --
(1.78551,0.458442) --
(1.79765,0.401823) --
(1.81078,0.345424) --
(1.82422,0.288929) --
(1.83591,0.231929) --
(1.84721,0.174613) --
(1.85814,0.116904) --
(1.86937,0.0587475) --
(1.88161,-2.39159e-15) --
(1.8934,-0.0595026) --
(1.90401,-0.11979) --
(1.91409,-0.180935) --
(1.9229,-0.242918) --
(1.93317,-0.306185) --
(1.94483,-0.370996) --
(1.95568,-0.437146) --
(1.96427,-0.504339) --
(1.97055,-0.572496) --
(1.97715,-0.642414) --
(1.97994,-0.712823) --
(1.98156,-0.784554) --
(1.98384,-0.858485) --
(1.98213,-0.932719) --
(1.97895,-1.00832) --
(1.97356,-1.08497) --
(1.96468,-1.16191) --
(1.95169,-1.23858) --
(1.93873,-1.31756) --
(1.92098,-1.39568) --
(1.90078,-1.4744) --
(1.87478,-1.55095) --
(1.8437,-1.62544) --
(1.80978,-1.69949) --
(1.7675,-1.7675) --
(1.72079,-1.83246) --
(1.67407,-1.89886) --
(1.62126,-1.95977) --
(1.56367,-2.01588) --
(1.50291,-2.06857) --
(1.4364,-2.11359) --
(1.36664,-2.15349) --
(1.29077,-2.18257) --
(1.21442,-2.20903) --
(1.13609,-2.2297) --
(1.05646,-2.24509) --
(0.976151,-2.25575) --
(0.894923,-2.26032) --
(0.813902,-2.2607) --
(0.732876,-2.25556) --
(0.65338,-2.24895) --
(0.574855,-2.23891) --
(0.497612,-2.22619) --
(0.421611,-2.21016) --
(0.347334,-2.19298) --
(0.274557,-2.17334) --
(0.203094,-2.14851) --
(0.133554,-2.12278) --
(0.0658993,-2.09695) --
(9.43511e-15,-2.06758) --
(-0.0642335,-2.04394) --
(-0.126894,-2.01692) --
(-0.188055,-1.98942) --
(-0.247704,-1.96078) --
(-0.306074,-1.93248) --
(-0.363311,-1.90454) --
(-0.418945,-1.87425) --
(-0.473389,-1.84373) --
(-0.526926,-1.81369) --
(-0.580139,-1.78548) --
(-0.633062,-1.7584) --
(-0.684858,-1.72975) --
(-0.736045,-1.7009) --
(-0.7867,-1.67182) --
(-0.835614,-1.63999) --
(-0.887397,-1.61417) --
(-0.939101,-1.58793) --
(-0.987758,-1.55646) --
(-1.03656,-1.52525) --
(-1.08728,-1.49651) --
(-1.13678,-1.46553) --
(-1.18631,-1.43401) --
(-1.23545,-1.40134) --
(-1.2837,-1.367) --
(-1.3315,-1.3315) --
(-1.37988,-1.2958) --
(-1.42945,-1.26023) --
(-1.47759,-1.22237) --
(-1.52532,-1.18316) --
(-1.57202,-1.14214) --
(-1.61531,-1.09777) --
(-1.65795,-1.05217) --
(-1.69566,-1.00281) --
(-1.73252,-0.952461) --
(-1.76536,-0.899497) --
(-1.79658,-0.845409) --
(-1.82744,-0.790806) --
(-1.85138,-0.733014) --
(-1.87416,-0.674739) --
(-1.89577,-0.615974) --
(-1.91011,-0.554939) --
(-1.92729,-0.494843) --
(-1.93843,-0.43329) --
(-1.94969,-0.371924) --
(-1.95692,-0.309946) --
(-1.96288,-0.24797) --
(-1.96689,-0.185926) --
(-1.97105,-0.124008) --
(-1.97044,-0.0619236) --
(-1.96859,-2.65884e-14) --
(-1.96479,0.0617459) --
(-1.95906,0.123253) --
(-1.95562,0.184861) --
(-1.95096,0.246463) --
(-1.94435,0.307955) --
(-1.93719,0.369539) --
(-1.92946,0.431285) --
(-1.91838,0.492557) --
(-1.90604,0.553755) --
(-1.8951,0.615756) --
(-1.88214,0.677613) --
(-1.87242,0.741344) --
(-1.86054,0.805128) --
(-1.84777,0.869494) --
(-1.83467,0.93481) --
(-1.81803,0.999471) --
(-1.80765,1.06904) --
(-1.79348,1.13818) --
(-1.77439,1.20587) --
(-1.75909,1.27805) --
(-1.7421,1.35131) --
(-1.72113,1.42385) --
(-1.69996,1.49872) --
(-1.67524,1.57316) --
(-1.6505,1.6505) --
(-1.62156,1.72679) --
(-1.58803,1.80127) --
(-1.5496,1.87314) --
(-1.50127,1.93542) --
(-1.44555,1.98963) --
(-1.37678,2.02587) --
(-1.3011,2.0502) --
(-1.2213,2.0651) --
(-1.1405,2.07456) --
(-1.05904,2.07849) --
(-0.978181,2.07874) --
(-0.898924,2.07729) --
(-0.820737,2.07294) --
(-0.746356,2.07308) --
(-0.672349,2.06928) --
(-0.599129,2.06221) --
(-0.527375,2.05399) --
(-0.45797,2.04884) --
(-0.389678,2.04277) --
(-0.322224,2.03444) --
(-0.256035,2.02672) --
(-0.190783,2.01828) --
(-0.126539,2.01128) --
(-0.0629453,2.00295) --
(-4.47491e-14,1.99333);
\end{scope}

\begin{scope}[shift={(5.7,-4.1)},scale=0.5]
	\clip (-3.8,-4.6) -- (3.8,-4.6) -- (3.8,4.5) -- (-3.8,4.6) -- (-3.8,-4.6);
	\draw[fill=orange, thick, opacity=0.8] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-0.423863,2.22197)},rotate=-96] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.81855,1.15409)},rotate=-96] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(2.22841,-0.0700305)},rotate=-96] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.97856,-1.25563)},rotate=-96] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(0.356404,-2.25025)},rotate=-96] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.7779,-1.20826)},rotate=-96] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-2.21678,-2.99407e-14)},rotate=-96] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.93677,1.22911)},rotate=-96] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	
	\node[] at (2,3) {$\phi{=}96^{\circ}$};
	
    \draw[orange,dashed,very thick] (0,2.23375) --
(0.0700083,2.2277) --
(0.139637,2.21946) --
(0.208817,2.20905) --
(0.277393,2.19579) --
(0.345453,2.18111) --
(0.412866,2.16432) --
(0.479565,2.14545) --
(0.545488,2.12453) --
(0.610571,2.1016) --
(0.674971,2.07735) --
(0.738452,2.05113) --
(0.800953,2.02298) --
(0.862417,1.99293) --
(0.923085,1.96166) --
(0.982963,1.92917) --
(1.04137,1.89425) --
(1.09928,1.85878) --
(1.1556,1.82094) --
(1.21104,1.78199) --
(1.26558,1.74193) --
(1.31881,1.7002) --
(1.37066,1.65684) --
(1.42109,1.61191) --
(1.47054,1.56596) --
(1.519,1.519) --
(1.56596,1.47054) --
(1.61138,1.42062) --
(1.65575,1.36976) --
(1.69852,1.31751) --
(1.74021,1.26434) --
(1.77965,1.20945) --
(1.81855,1.15409) --
(1.85512,1.09712) --
(1.89115,1.03967) --
(1.92476,0.980715) --
(1.95718,0.920977) --
(1.98774,0.86017) --
(2.0164,0.79835) --
(2.04381,0.735817) --
(2.06928,0.672349) --
(2.09277,0.608006) --
(2.11495,0.543026) --
(2.1351,0.477251) --
(2.1532,0.410746) --
(2.16993,0.343684) --
(2.18457,0.275975) --
(2.19709,0.207686) --
(2.20817,0.138926) --
(2.2171,0.0696752) --
(2.22385,-2.82659e-15) --
(2.22841,-0.0700305) --
(2.23146,-0.140392) --
(2.23228,-0.211013) --
(2.23087,-0.281824) --
(2.2279,-0.352865) --
(2.22197,-0.423863) --
(2.21446,-0.49499) --
(2.20467,-0.566062) --
(2.19259,-0.637006) --
(2.17822,-0.707747) --
(2.16157,-0.778213) --
(2.14329,-0.848589) --
(2.12207,-0.918301) --
(2.09793,-0.987213) --
(2.07219,-1.05583) --
(2.04358,-1.12347) --
(2.01215,-1.18998) --
(1.97856,-1.25563) --
(1.94223,-1.31994) --
(1.90325,-1.38279) --
(1.86223,-1.44449) --
(1.81811,-1.50408) --
(1.7721,-1.56231) --
(1.72369,-1.61866) --
(1.673,-1.673) --
(1.62011,-1.72524) --
(1.56512,-1.77528) --
(1.50813,-1.82302) --
(1.44926,-1.86837) --
(1.38903,-1.91183) --
(1.3271,-1.95276) --
(1.26321,-1.9905) --
(1.19826,-2.02615) --
(1.13198,-2.05907) --
(1.06482,-2.08983) --
(0.996245,-2.11713) --
(0.927007,-2.14219) --
(0.856919,-2.16433) --
(0.786357,-2.18419) --
(0.715177,-2.20109) --
(0.643713,-2.21568) --
(0.572041,-2.22795) --
(0.500235,-2.23792) --
(0.428235,-2.24489) --
(0.356404,-2.25025) --
(0.28466,-2.25332) --
(0.213076,-2.25411) --
(0.141768,-2.25334) --
(0.0706969,-2.24961) --
(1.02418e-14,-2.24436) --
(-0.0702971,-2.23689) --
(-0.140125,-2.22723) --
(-0.209482,-2.21609) --
(-0.278191,-2.20211) --
(-0.346338,-2.18669) --
(-0.413926,-2.16987) --
(-0.480645,-2.15028) --
(-0.546719,-2.12933) --
(-0.611952,-2.10635) --
(-0.676501,-2.08206) --
(-0.739889,-2.05512) --
(-0.802776,-2.02758) --
(-0.864382,-1.99747) --
(-0.925192,-1.96613) --
(-0.984889,-1.93295) --
(-1.04376,-1.89858) --
(-1.10144,-1.86243) --
(-1.15788,-1.82452) --
(-1.21342,-1.7855) --
(-1.26725,-1.74422) --
(-1.32054,-1.70243) --
(-1.37201,-1.65848) --
(-1.42249,-1.6135) --
(-1.47151,-1.56699) --
(-1.5195,-1.5195) --
(-1.56596,-1.47054) --
(-1.61138,-1.42062) --
(-1.65521,-1.36931) --
(-1.6974,-1.31664) --
(-1.73849,-1.26309) --
(-1.7779,-1.20826) --
(-1.81617,-1.15257) --
(-1.85269,-1.09568) --
(-1.88743,-1.03762) --
(-1.92098,-0.978789) --
(-1.9527,-0.91887) --
(-1.98319,-0.858204) --
(-2.0118,-0.796528) --
(-2.03915,-0.734141) --
(-2.06457,-0.67082) --
(-2.08802,-0.606625) --
(-2.11015,-0.541795) --
(-2.13027,-0.476171) --
(-2.14834,-0.409818) --
(-2.16504,-0.342909) --
(-2.17966,-0.275355) --
(-2.19216,-0.20722) --
(-2.20253,-0.138571) --
(-2.21074,-0.0694753) --
(-2.21678,-2.99407e-14) --
(-2.22063,0.0697862) --
(-2.22299,0.139859) --
(-2.22243,0.210081) --
(-2.21964,0.280406) --
(-2.21393,0.350652) --
(-2.20669,0.420948) --
(-2.19721,0.491134) --
(-2.1848,0.560962) --
(-2.17086,0.630693) --
(-2.15401,0.699881) --
(-2.13496,0.768632) --
(-2.11371,0.836875) --
(-2.08962,0.90426) --
(-2.06402,0.971256) --
(-2.03565,1.03721) --
(-2.00516,1.10235) --
(-1.97198,1.16623) --
(-1.93677,1.22911) --
(-1.89896,1.29053) --
(-1.8592,1.35079) --
(-1.81753,1.40982) --
(-1.77344,1.46712) --
(-1.72701,1.52256) --
(-1.67936,1.57703) --
(-1.629,1.629) --
(-1.57751,1.67988) --
(-1.52397,1.7286) --
(-1.46892,1.77562) --
(-1.41199,1.82032) --
(-1.3537,1.8632) --
(-1.29371,1.90364) --
(-1.23252,1.94214) --
(-1.17019,1.97868) --
(-1.10644,2.0126) --
(-1.04171,2.04447) --
(-0.975772,2.07362) --
(-0.909034,2.10065) --
(-0.8413,2.12488) --
(-0.773183,2.1476) --
(-0.704033,2.16679) --
(-0.634639,2.18444) --
(-0.564655,2.19919) --
(-0.494373,2.2117) --
(-0.423863,2.22197) --
(-0.353086,2.2293) --
(-0.282356,2.23508) --
(-0.211545,2.23792) --
(-0.14088,2.23922) --
(-0.0703193,2.2376) --
(-5.01463e-14,2.23375);
    
    \draw[dotted,thick] (0,1.98556) --
(0.0625455,1.99023) --
(0.125518,1.99505) --
(0.188854,1.99786) --
(0.252667,2.00006) --
(0.316583,1.99882) --
(0.381066,1.99762) --
(0.445321,1.99225) --
(0.510493,1.98824) --
(0.576245,1.98345) --
(0.641758,1.97513) --
(0.707074,1.96397) --
(0.772841,1.95197) --
(0.838546,1.93777) --
(0.903515,1.92007) --
(0.969159,1.90208) --
(1.0332,1.87938) --
(1.09712,1.85512) --
(1.15939,1.82691) --
(1.21939,1.79427) --
(1.27888,1.76023) --
(1.33181,1.71696) --
(1.38283,1.67155) --
(1.43465,1.62729) --
(1.48215,1.57833) --
(1.524,1.524) --
(1.56339,1.46812) --
(1.59759,1.40847) --
(1.62906,1.34767) --
(1.65718,1.28544) --
(1.68186,1.22194) --
(1.70479,1.15858) --
(1.72661,1.09574) --
(1.74435,1.03161) --
(1.76226,0.968812) --
(1.78048,0.907202) --
(1.79978,0.846914) --
(1.81641,0.786032) --
(1.82903,0.724164) --
(1.84156,0.663002) --
(1.85542,0.602864) --
(1.87005,0.543299) --
(1.88208,0.483237) --
(1.89426,0.423418) --
(1.90593,0.363576) --
(1.91711,0.303641) --
(1.92921,0.243716) --
(1.94155,0.18353) --
(1.9527,0.122854) --
(1.96267,0.0616793) --
(1.97141,-2.50574e-15) --
(1.98175,-0.062279) --
(1.99293,-0.125384) --
(2.00349,-0.189386) --
(2.01199,-0.254174) --
(2.01838,-0.31968) --
(2.0254,-0.386366) --
(2.02883,-0.453497) --
(2.0307,-0.521396) --
(2.03234,-0.590449) --
(2.03431,-0.660987) --
(2.03184,-0.731506) --
(2.02758,-0.802776) --
(2.02213,-0.875054) --
(2.01156,-0.946569) --
(1.99974,-1.01892) --
(1.98595,-1.09179) --
(1.96955,-1.16479) --
(1.9499,-1.23744) --
(1.92644,-1.30921) --
(1.89696,-1.37822) --
(1.86614,-1.44753) --
(1.82901,-1.51309) --
(1.78695,-1.57541) --
(1.74277,-1.63657) --
(1.7,-1.7) --
(1.6477,-1.75462) --
(1.59317,-1.8071) --
(1.53518,-1.85571) --
(1.47093,-1.89631) --
(1.40607,-1.93528) --
(1.33822,-1.96914) --
(1.26851,-1.99886) --
(1.19718,-2.02433) --
(1.12381,-2.0442) --
(1.05166,-2.064) --
(0.975772,-2.07362) --
(0.902855,-2.08638) --
(0.828806,-2.09332) --
(0.755937,-2.0997) --
(0.682401,-2.10021) --
(0.610176,-2.10024) --
(0.538629,-2.09782) --
(0.467996,-2.09369) --
(0.398026,-2.08652) --
(0.32875,-2.07565) --
(0.26082,-2.06461) --
(0.193978,-2.05207) --
(0.128359,-2.04021) --
(0.0637671,-2.0291) --
(9.19632e-15,-2.01525) --
(-0.0628787,-2.00083) --
(-0.12494,-1.98587) --
(-0.185992,-1.96759) --
(-0.246286,-1.94955) --
(-0.305963,-1.93178) --
(-0.364901,-1.91288) --
(-0.424189,-1.89771) --
(-0.482709,-1.88003) --
(-0.540932,-1.8619) --
(-0.59893,-1.84332) --
(-0.656535,-1.8236) --
(-0.715053,-1.80602) --
(-0.774237,-1.78916) --
(-0.83186,-1.76779) --
(-0.889867,-1.74646) --
(-0.949736,-1.72756) --
(-1.00893,-1.70601) --
(-1.0677,-1.68243) --
(-1.12757,-1.65917) --
(-1.18786,-1.63495) --
(-1.24817,-1.60913) --
(-1.30936,-1.58275) --
(-1.36965,-1.55357) --
(-1.43036,-1.52318) --
(-1.491,-1.491) --
(-1.5505,-1.45602) --
(-1.60661,-1.41642) --
(-1.66066,-1.37382) --
(-1.71025,-1.32661) --
(-1.75623,-1.27597) --
(-1.7972,-1.22137) --
(-1.83706,-1.16583) --
(-1.87095,-1.10648) --
(-1.90292,-1.04614) --
(-1.92791,-0.98232) --
(-1.95206,-0.918569) --
(-1.96827,-0.851745) --
(-1.98616,-0.786376) --
(-1.99924,-0.719769) --
(-2.01212,-0.653776) --
(-2.01876,-0.586503) --
(-2.02522,-0.519989) --
(-2.03021,-0.453805) --
(-2.03235,-0.387691) --
(-2.03165,-0.321782) --
(-2.02883,-0.256301) --
(-2.02321,-0.191249) --
(-2.01833,-0.126983) --
(-2.01426,-0.0633007) --
(-2.00818,-2.71233e-14) --
(-2.00154,0.0629009) --
(-1.99363,0.125429) --
(-1.98378,0.187523) --
(-1.972,0.249122) --
(-1.96041,0.310499) --
(-1.94691,0.371394) --
(-1.93705,0.432981) --
(-1.92729,0.494843) --
(-1.91419,0.556122) --
(-1.9025,0.618159) --
(-1.8868,0.67929) --
(-1.87505,0.742385) --
(-1.86508,0.807094) --
(-1.84841,0.869795) --
(-1.83278,0.933846) --
(-1.81865,0.999812) --
(-1.80217,1.0658) --
(-1.78333,1.13173) --
(-1.76445,1.19912) --
(-1.74307,1.26642) --
(-1.72031,1.33441) --
(-1.69771,1.40446) --
(-1.6692,1.47159) --
(-1.63658,1.53685) --
(-1.601,1.601) --
(-1.55573,1.65668) --
(-1.50386,1.70579) --
(-1.44458,1.7462) --
(-1.37992,1.77898) --
(-1.31089,1.80428) --
(-1.24125,1.82644) --
(-1.17038,1.84423) --
(-1.09964,1.85938) --
(-1.02945,1.87256) --
(-0.96017,1.88444) --
(-0.892978,1.89767) --
(-0.826471,1.90986) --
(-0.759826,1.9191) --
(-0.693182,1.92539) --
(-0.627992,1.93276) --
(-0.564014,1.94135) --
(-0.500294,1.94852) --
(-0.436838,1.9543) --
(-0.373911,1.96011) --
(-0.311273,1.9653) --
(-0.249033,1.9713) --
(-0.186857,1.97674) --
(-0.12463,1.98093) --
(-0.0623456,1.98387) --
(-4.45745e-14,1.98556);
    
\end{scope}

%row 3

\begin{scope}[shift={(-5.7,-7.5)},scale=0.5]
	\clip (-3.8,-4.6) -- (3.8,-4.6) -- (3.8,4.5) -- (-3.8,4.6) -- (-3.8,-4.6);
	\draw[fill=orange, thick, opacity=0.8] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-0.411673,2.15807)},rotate=-84] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.74664,1.53987)},rotate=-84] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(2.20808,0.421213)},rotate=-84] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(2.0651,-0.743482)},rotate=-84] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(0.934827,-1.98661)},rotate=-84] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.70256,-1.59881)},rotate=-84] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-2.2258,-0.352533)},rotate=-84] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.89641,0.966269)},rotate=-84] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	
	\node[] at (-2,3) {$\phi{=}84^{\circ}$};
	
    \draw[orange,dashed,very thick] (0,2.24153) --
(0.0706524,2.2482) --
(0.141635,2.25122) --
(0.212943,2.2527) --
(0.284483,2.25191) --
(0.356072,2.24815) --
(0.427705,2.24211) --
(0.499155,2.23309) --
(0.570458,2.22179) --
(0.641543,2.20821) --
(0.712336,2.19235) --
(0.782525,2.17355) --
(0.851973,2.15184) --
(0.920828,2.12791) --
(0.98902,2.10177) --
(1.05616,2.07282) --
(1.12211,2.0411) --
(1.18674,2.00667) --
(1.24995,1.9696) --
(1.31199,1.93054) --
(1.3724,1.88895) --
(1.43149,1.84547) --
(1.48875,1.79959) --
(1.54407,1.75141) --
(1.59784,1.70153) --
(1.6495,1.6495) --
(1.69895,1.59542) --
(1.74664,1.53987) --
(1.79196,1.48244) --
(1.83541,1.42369) --
(1.87636,1.36326) --
(1.91475,1.30126) --
(1.95109,1.2382) --
(1.98537,1.17415) --
(2.01694,1.10882) --
(2.04573,1.04235) --
(2.07298,0.975471) --
(2.09741,0.90763) --
(2.11962,0.839218) --
(2.13962,0.770309) --
(2.15738,0.700974) --
(2.17358,0.631482) --
(2.18686,0.56149) --
(2.19859,0.491442) --
(2.20808,0.421213) --
(2.21603,0.350984) --
(2.22175,0.280672) --
(2.22524,0.210348) --
(2.22652,0.140081) --
(2.22629,0.0699639) --
(2.22385,-2.82659e-15) --
(2.21922,-0.0697418) --
(2.21311,-0.139237) --
(2.20413,-0.208351) --
(2.19369,-0.277127) --
(2.18111,-0.345453) --
(2.1664,-0.413263) --
(2.15028,-0.480645) --
(2.13138,-0.547246) --
(2.1111,-0.613333) --
(2.08878,-0.678686) --
(2.0651,-0.743482) --
(2.03876,-0.807201) --
(2.0111,-0.87028) --
(1.98149,-0.932418) --
(1.94996,-0.993556) --
(1.91655,-1.05363) --
(1.8819,-1.11296) --
(1.84542,-1.17114) --
(1.80714,-1.22813) --
(1.7671,-1.28387) --
(1.72534,-1.33831) --
(1.68245,-1.39184) --
(1.6379,-1.444) --
(1.59174,-1.49474) --
(1.544,-1.544) --
(1.49474,-1.59174) --
(1.44447,-1.63843) --
(1.39275,-1.68354) --
(1.33961,-1.72702) --
(1.28512,-1.76881) --
(1.22972,-1.80948) --
(1.17303,-1.8484) --
(1.11511,-1.88556) --
(1.05602,-1.92089) --
(0.995803,-1.95437) --
(0.934827,-1.98661) --
(0.872526,-2.01629) --
(0.809543,-2.04467) --
(0.745638,-2.07109) --
(0.681089,-2.09618) --
(0.615503,-2.11857) --
(0.549356,-2.1396) --
(0.482496,-2.15856) --
(0.415118,-2.17613) --
(0.347002,-2.19088) --
(0.278457,-2.20421) --
(0.209416,-2.21539) --
(0.139948,-2.2244) --
(0.0701194,-2.23123) --
(1.02063e-14,-2.23658) --
(-0.0703859,-2.23972) --
(-0.140969,-2.24063) --
(-0.211745,-2.24003) --
(-0.282533,-2.23648) --
(-0.353528,-2.23209) --
(-0.424393,-2.22475) --
(-0.495299,-2.21584) --
(-0.566062,-2.20467) --
(-0.636611,-2.19123) --
(-0.706873,-2.17553) --
(-0.776536,-2.15691) --
(-0.845986,-2.13672) --
(-0.91465,-2.11363) --
(-0.982697,-2.08834) --
(-1.04973,-2.06022) --
(-1.11597,-2.02995) --
(-1.18134,-1.99755) --
(-1.24502,-1.96184) --
(-1.30762,-1.9241) --
(-1.36908,-1.88437) --
(-1.42889,-1.84211) --
(-1.48695,-1.79741) --
(-1.54361,-1.75088) --
(-1.59833,-1.70204) --
(-1.6515,-1.6515) --
(-1.70256,-1.59881) --
(-1.75141,-1.54407) --
(-1.7985,-1.48785) --
(-1.84323,-1.42976) --
(-1.88551,-1.36991) --
(-1.92527,-1.30842) --
(-1.96303,-1.24578) --
(-1.99815,-1.1817) --
(-2.03119,-1.11665) --
(-2.06085,-1.05006) --
(-2.08898,-0.982998) --
(-2.11363,-0.91465) --
(-2.13672,-0.845986) --
(-2.15691,-0.776536) --
(-2.17419,-0.706436) --
(-2.18987,-0.636217) --
(-2.20261,-0.565535) --
(-2.21239,-0.494527) --
(-2.22058,-0.423598) --
(-2.2258,-0.352533) --
(-2.22876,-0.281558) --
(-2.22947,-0.210747) --
(-2.22793,-0.14017) --
(-2.22346,-0.0698751) --
(-2.21678,-2.99407e-14) --
(-2.20862,0.0694086) --
(-2.19759,0.13826) --
(-2.18512,0.206555) --
(-2.16984,0.274114) --
(-2.15317,0.341029) --
(-2.13514,0.407301) --
(-2.11509,0.472778) --
(-2.09303,0.537399) --
(-2.06968,0.601299) --
(-2.0444,0.664264) --
(-2.01786,0.726476) --
(-1.98945,0.787678) --
(-1.95983,0.848094) --
(-1.92903,0.90773) --
(-1.89641,0.966269) --
(-1.86203,1.02366) --
(-1.82713,1.08056) --
(-1.7899,1.1359) --
(-1.75158,1.19037) --
(-1.71218,1.24397) --
(-1.67114,1.29627) --
(-1.62906,1.34767) --
(-1.58592,1.39818) --
(-1.54122,1.4473) --
(-1.495,1.495) --
(-1.44827,1.54225) --
(-1.40005,1.58804) --
(-1.35038,1.63233) --
(-1.29974,1.67561) --
(-1.24813,1.7179) --
(-1.19514,1.7586) --
(-1.14121,1.79825) --
(-1.08596,1.83626) --
(-1.02945,1.87256) --
(-0.972369,1.90838) --
(-0.913752,1.94182) --
(-0.854553,1.97476) --
(-0.793925,2.00523) --
(-0.732704,2.03516) --
(-0.670383,2.06323) --
(-0.60702,2.08938) --
(-0.54285,2.11426) --
(-0.477714,2.13717) --
(-0.411673,2.15807) --
(-0.3449,2.17761) --
(-0.277216,2.19439) --
(-0.208884,2.20976) --
(-0.139814,2.22229) --
(-0.070186,2.23335) --
(-5.03209e-14,2.24153);
    
    \draw[dotted, thick] (0,2.00818) --
(0.0636116,2.02415) --
(0.128315,2.03951) --
(0.194044,2.05277) --
(0.26082,2.06461) --
(0.328308,2.07285) --
(0.397496,2.08375) --
(0.467688,2.09231) --
(0.538629,2.09782) --
(0.610374,2.10092) --
(0.682838,2.10156) --
(0.755219,2.0977) --
(0.828806,2.09332) --
(0.902294,2.08508) --
(0.975772,2.07362) --
(1.04877,2.05833) --
(1.11972,2.03676) --
(1.19034,2.01276) --
(1.25412,1.97617) --
(1.31875,1.94048) --
(1.38279,1.90325) --
(1.43886,1.85496) --
(1.49055,1.80177) --
(1.53753,1.74398) --
(1.57945,1.68194) --
(1.615,1.615) --
(1.64792,1.5475) --
(1.67609,1.47767) --
(1.70152,1.40762) --
(1.72534,1.33831) --
(1.74536,1.26808) --
(1.76445,1.19912) --
(1.78512,1.13287) --
(1.80461,1.06724) --
(1.82175,1.00151) --
(1.8353,0.935131) --
(1.84905,0.870096) --
(1.86379,0.806532) --
(1.87834,0.743687) --
(1.89146,0.680966) --
(1.90384,0.618596) --
(1.91554,0.556517) --
(1.92729,0.494843) --
(1.93981,0.433598) --
(1.95178,0.372321) --
(1.96181,0.31072) --
(1.9706,0.248945) --
(1.98026,0.18719) --
(1.99081,0.125251) --
(2.00225,0.0629231) --
(2.01101,-2.55607e-15) --
(2.01779,-0.0634117) --
(2.02398,-0.127338) --
(2.02743,-0.191649) --
(2.02883,-0.256301) --
(2.03165,-0.321782) --
(2.03304,-0.387823) --
(2.03159,-0.454114) --
(2.02933,-0.521044) --
(2.02419,-0.588081) --
(2.01817,-0.655743) --
(2.00788,-0.722883) --
(1.99668,-0.790541) --
(1.98254,-0.857923) --
(1.96549,-0.924891) --
(1.94807,-0.992593) --
(1.92585,-1.05874) --
(1.90138,-1.12447) --
(1.87467,-1.1897) --
(1.84515,-1.25396) --
(1.80829,-1.3138) --
(1.76724,-1.37081) --
(1.72658,-1.42835) --
(1.68564,-1.48609) --
(1.63607,-1.53637) --
(1.5845,-1.5845) --
(1.53298,-1.63246) --
(1.47627,-1.6745) --
(1.41889,-1.71514) --
(1.35955,-1.75272) --
(1.29717,-1.7854) --
(1.23489,-1.81708) --
(1.16962,-1.84303) --
(1.10468,-1.86791) --
(1.03967,-1.89115) --
(0.973332,-1.91027) --
(0.907429,-1.92839) --
(0.840512,-1.94231) --
(0.774403,-1.95592) --
(0.708272,-1.9673) --
(0.642632,-1.97782) --
(0.576442,-1.98413) --
(0.510669,-1.98893) --
(0.445167,-1.99156) --
(0.380138,-1.99276) --
(0.31603,-1.99533) --
(0.252312,-1.99726) --
(0.188787,-1.99716) --
(0.125606,-1.99646) --
(0.062701,-1.99518) --
(9.08661e-15,-1.99121) --
(-0.0624122,-1.98599) --
(-0.12463,-1.98093) --
(-0.186591,-1.97393) --
(-0.249033,-1.9713) --
(-0.311605,-1.9674) --
(-0.374044,-1.9608) --
(-0.436992,-1.95499) --
(-0.499767,-1.94646) --
(-0.564014,-1.94135) --
(-0.62974,-1.93814) --
(-0.69438,-1.92871) --
(-0.759826,-1.9191) --
(-0.827313,-1.91181) --
(-0.895085,-1.90215) --
(-0.96338,-1.89074) --
(-1.0332,-1.87938) --
(-1.10324,-1.86547) --
(-1.17417,-1.8502) --
(-1.24641,-1.83404) --
(-1.31837,-1.81458) --
(-1.38945,-1.79127) --
(-1.45945,-1.76418) --
(-1.52818,-1.73338) --
(-1.59542,-1.69895) --
(-1.6565,-1.6565) --
(-1.7139,-1.60946) --
(-1.76573,-1.5567) --
(-1.80994,-1.49731) --
(-1.85049,-1.43539) --
(-1.88666,-1.37074) --
(-1.91709,-1.30285) --
(-1.94393,-1.23366) --
(-1.96407,-1.16155) --
(-1.98409,-1.09077) --
(-1.99848,-1.01827) --
(-2.0122,-0.94687) --
(-2.02018,-0.874211) --
(-2.02692,-0.802515) --
(-2.03184,-0.731506) --
(-2.03296,-0.66055) --
(-2.0303,-0.589857) --
(-2.02522,-0.519989) --
(-2.01986,-0.451491) --
(-2.01568,-0.384511) --
(-2.0107,-0.318463) --
(-2.00357,-0.25311) --
(-1.99575,-0.188654) --
(-1.98728,-0.125029) --
(-1.97539,-0.0620791) --
(-1.96364,-2.65216e-14) --
(-1.95207,0.0613461) --
(-1.94,0.122055) --
(-1.93099,0.182532) --
(-1.91939,0.242475) --
(-1.90733,0.302092) --
(-1.89413,0.361324) --
(-1.87908,0.420024) --
(-1.87044,0.480247) --
(-1.85918,0.540143) --
(-1.84332,0.59893) --
(-1.82958,0.658691) --
(-1.81654,0.719218) --
(-1.80019,0.779011) --
(-1.78315,0.839086) --
(-1.76662,0.900139) --
(-1.74801,0.960977) --
(-1.72792,1.02189) --
(-1.70691,1.08324) --
(-1.68257,1.14347) --
(-1.65726,1.20407) --
(-1.62756,1.26247) --
(-1.59419,1.31883) --
(-1.55198,1.36825) --
(-1.50875,1.41681) --
(-1.4585,1.4585) --
(-1.40664,1.49792) --
(-1.35095,1.53235) --
(-1.29359,1.56368) --
(-1.23473,1.5918) --
(-1.17622,1.61893) --
(-1.11645,1.6428) --
(-1.05785,1.66691) --
(-0.999932,1.69079) --
(-0.942923,1.71517) --
(-0.885051,1.73701) --
(-0.827043,1.75756) --
(-0.768621,1.77618) --
(-0.710888,1.7955) --
(-0.653661,1.81561) --
(-0.59609,1.83458) --
(-0.53817,1.85239) --
(-0.480247,1.87044) --
(-0.42203,1.88805) --
(-0.363576,1.90593) --
(-0.304747,1.9241) --
(-0.245223,1.94114) --
(-0.184994,1.95703) --
(-0.124052,1.97176) --
(-0.0625233,1.98952) --
(-4.50825e-14,2.00818);
\end{scope}

\begin{scope}[shift={(-1.9,-7.5)},scale=0.5]
	\clip (-3.8,-4.6) -- (3.8,-4.6) -- (3.8,4.5) -- (-3.8,4.6) -- (-3.8,-4.6);
	\draw[fill=orange, thick, opacity=0.8] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(0,2.26345)},rotate=-72] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.79431,1.68497)},rotate=-72] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(2.14988,0.551994)},rotate=-72] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.86519,-0.738481)},rotate=-72] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(0.340586,-2.15038)},rotate=-72] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.71063,-1.82163)},rotate=-72] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-2.1533,-0.552873)},rotate=-72] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.74156,0.819516)},rotate=-72] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	
	\node[] at (-2,3) {$\phi{=}72^{\circ}$};
	
    \draw[orange,dashed,very thick] (0,2.26345) --
(0.0717185,2.28212) --
(0.144654,2.29921) --
(0.218666,2.31324) --
(0.2937,2.32487) --
(0.369457,2.33266) --
(0.44599,2.33796) --
(0.523064,2.34005) --
(0.600353,2.33822) --
(0.677842,2.33315) --
(0.755164,2.32415) --
(0.832106,2.31126) --
(0.908719,2.29516) --
(0.984295,2.27457) --
(1.05887,2.25021) --
(1.13224,2.22214) --
(1.20386,2.18982) --
(1.27385,2.15396) --
(1.34202,2.11468) --
(1.40778,2.07148) --
(1.47132,2.0251) --
(1.53247,1.97565) --
(1.59061,1.92272) --
(1.64602,1.86704) --
(1.69852,1.80874) --
(1.748,1.748) --
(1.79431,1.68497) --
(1.83787,1.6203) --
(1.87805,1.55366) --
(1.91531,1.48566) --
(1.94959,1.41646) --
(1.98083,1.34617) --
(2.00901,1.27495) --
(2.03406,1.20294) --
(2.05721,1.13096) --
(2.0766,1.05808) --
(2.0941,0.985407) --
(2.10909,0.912684) --
(2.1216,0.839999) --
(2.1323,0.767674) --
(2.13989,0.695292) --
(2.14641,0.623591) --
(2.14988,0.551994) --
(2.15235,0.481108) --
(2.15251,0.410613) --
(2.15038,0.340586) --
(2.14668,0.271189) --
(2.14147,0.202429) --
(2.13407,0.134264) --
(2.12522,0.0667878) --
(2.11425,-2.68729e-15) --
(2.1019,-0.0660548) --
(2.08749,-0.131334) --
(2.07108,-0.195774) --
(2.05338,-0.259402) --
(2.03444,-0.322224) --
(2.01429,-0.384246) --
(1.99225,-0.445321) --
(1.96906,-0.50557) --
(1.94474,-0.565) --
(1.91931,-0.623622) --
(1.89279,-0.681445) --
(1.86519,-0.738481) --
(1.83653,-0.794737) --
(1.80618,-0.849925) --
(1.77544,-0.904634) --
(1.74367,-0.958593) --
(1.71088,-1.01181) --
(1.67706,-1.06429) --
(1.64221,-1.11605) --
(1.60578,-1.16666) --
(1.5689,-1.21696) --
(1.53044,-1.26609) --
(1.49098,-1.31447) --
(1.4505,-1.36211) --
(1.409,-1.409) --
(1.36647,-1.45514) --
(1.32336,-1.50106) --
(1.27871,-1.5457) --
(1.233,-1.58957) --
(1.1862,-1.63266) --
(1.13831,-1.67497) --
(1.0893,-1.71646) --
(1.03917,-1.75713) --
(0.987889,-1.79696) --
(0.935131,-1.8353) --
(0.881236,-1.87272) --
(0.82619,-1.90921) --
(0.769977,-1.94474) --
(0.712344,-1.97861) --
(0.653339,-2.01077) --
(0.59321,-2.04184) --
(0.531771,-2.07111) --
(0.46923,-2.09922) --
(0.405446,-2.12542) --
(0.340586,-2.15038) --
(0.274646,-2.17404) --
(0.207553,-2.19568) --
(0.13937,-2.21523) --
(0.0702082,-2.23406) --
(1.02676e-14,-2.25001) --
(-0.0711855,-2.26516) --
(-0.143278,-2.27733) --
(-0.21627,-2.2879) --
(-0.290066,-2.29611) --
(-0.36459,-2.30193) --
(-0.439895,-2.30601) --
(-0.515505,-2.30624) --
(-0.591736,-2.30466) --
(-0.668176,-2.29988) --
(-0.744675,-2.29187) --
(-0.821088,-2.28066) --
(-0.897266,-2.26623) --
(-0.973062,-2.24861) --
(-1.04803,-2.22718) --
(-1.12229,-2.20261) --
(-1.19535,-2.17433) --
(-1.26701,-2.1424) --
(-1.33709,-2.10692) --
(-1.40539,-2.06797) --
(-1.47132,-2.0251) --
(-1.53507,-1.979) --
(-1.59647,-1.92981) --
(-1.6549,-1.87712) --
(-1.71063,-1.82163) --
(-1.7635,-1.7635) --
(-1.81287,-1.7024) --
(-1.85908,-1.639) --
(-1.90202,-1.57349) --
(-1.94101,-1.5056) --
(-1.97704,-1.43641) --
(-2.00949,-1.36565) --
(-2.03826,-1.29352) --
(-2.06389,-1.22058) --
(-2.08572,-1.14663) --
(-2.10432,-1.07221) --
(-2.12033,-0.997751) --
(-2.13245,-0.922794) --
(-2.14198,-0.848068) --
(-2.14826,-0.773423) --
(-2.15267,-0.699444) --
(-2.15388,-0.625761) --
(-2.1533,-0.552873) --
(-2.15028,-0.480645) --
(-2.14487,-0.409156) --
(-2.13781,-0.338595) --
(-2.12845,-0.268885) --
(-2.11824,-0.200233) --
(-2.10584,-0.132488) --
(-2.0913,-0.0657216) --
(-2.07607,-2.80401e-14) --
(-2.05949,0.0647222) --
(-2.04092,0.128404) --
(-2.0218,0.191116) --
(-2.00077,0.252756) --
(-1.97927,0.313485) --
(-1.95594,0.373116) --
(-1.93222,0.431902) --
(-1.90742,0.489743) --
(-1.88227,0.54685) --
(-1.85542,0.602864) --
(-1.82825,0.658212) --
(-1.8001,0.712711) --
(-1.77099,0.766374) --
(-1.74156,0.819516) --
(-1.71118,0.87189) --
(-1.67985,0.923506) --
(-1.64758,0.974376) --
(-1.61437,1.02451) --
(-1.58081,1.07432) --
(-1.54571,1.12302) --
(-1.51023,1.17146) --
(-1.47323,1.21877) --
(-1.43582,1.26584) --
(-1.39741,1.31225) --
(-1.358,1.358) --
(-1.31758,1.40308) --
(-1.27613,1.44749) --
(-1.23409,1.49176) --
(-1.19096,1.53537) --
(-1.14671,1.57832) --
(-1.10174,1.62116) --
(-1.0552,1.66273) --
(-1.00785,1.70418) --
(-0.959274,1.74491) --
(-0.90977,1.78552) --
(-0.858656,1.82474) --
(-0.806532,1.86379) --
(-0.752797,1.90135) --
(-0.697973,1.93869) --
(-0.64154,1.97446) --
(-0.583741,2.00925) --
(-0.524737,2.04372) --
(-0.46414,2.07644) --
(-0.402001,2.10736) --
(-0.338595,2.13781) --
(-0.273671,2.16633) --
(-0.207353,2.19357) --
(-0.139592,2.21876) --
(-0.0704525,2.24184) --
(-5.0813e-14,2.26345);
    
    \draw[dotted, thick] (0,2.05485) --
(0.0654995,2.08423) --
(0.13271,2.10937) --
(0.201697,2.13373) --
(0.272873,2.16001) --
(0.345896,2.1839) --
(0.420551,2.2046) --
(0.496841,2.22274) --
(0.574151,2.23617) --
(0.653183,2.24827) --
(0.733313,2.25691) --
(0.814621,2.2627) --
(0.895704,2.26229) --
(0.97587,2.2551) --
(1.05556,2.24317) --
(1.12999,2.21773) --
(1.20693,2.19539) --
(1.27889,2.16249) --
(1.34694,2.12244) --
(1.40778,2.07148) --
(1.46218,2.01251) --
(1.50993,1.94659) --
(1.55185,1.87587) --
(1.5885,1.8018) --
(1.62156,1.72679) --
(1.6495,1.6495) --
(1.67524,1.57316) --
(1.69731,1.49638) --
(1.71841,1.42159) --
(1.74043,1.35001) --
(1.76023,1.27888) --
(1.77731,1.20786) --
(1.79169,1.13704) --
(1.80765,1.06904) --
(1.82299,1.0022) --
(1.83593,0.935452) --
(1.84905,0.870096) --
(1.86184,0.80569) --
(1.87439,0.742125) --
(1.8868,0.67929) --
(1.89779,0.61663) --
(1.90807,0.554347) --
(1.91701,0.492205) --
(1.9267,0.430668) --
(1.93719,0.369539) --
(1.94924,0.308729) --
(1.95727,0.247261) --
(1.96478,0.185726) --
(1.97105,0.124008) --
(1.97609,0.0621013) --
(1.97778,-2.51383e-15) --
(1.97963,-0.0622123) --
(1.98164,-0.124674) --
(1.98026,-0.18719) --
(1.97762,-0.249831) --
(1.97438,-0.312711) --
(1.96983,-0.375766) --
(1.96258,-0.438689) --
(1.95331,-0.501525) --
(1.94271,-0.564408) --
(1.93209,-0.627774) --
(1.91873,-0.690787) --
(1.90332,-0.753578) --
(1.8839,-0.815238) --
(1.86121,-0.875817) --
(1.83782,-0.936415) --
(1.81183,-0.996064) --
(1.78391,-1.055) --
(1.74631,-1.10824) --
(1.70889,-1.16136) --
(1.67099,-1.21405) --
(1.63371,-1.26723) --
(1.59419,-1.31883) --
(1.55038,-1.36685) --
(1.50462,-1.41294) --
(1.4575,-1.4575) --
(1.40761,-1.49895) --
(1.3575,-1.53978) --
(1.3035,-1.57566) --
(1.2486,-1.60968) --
(1.19534,-1.64525) --
(1.1387,-1.67555) --
(1.08286,-1.70631) --
(1.02549,-1.73401) --
(0.967109,-1.75916) --
(0.909128,-1.78426) --
(0.850828,-1.8081) --
(0.791648,-1.82939) --
(0.731452,-1.84744) --
(0.671146,-1.86418) --
(0.61073,-1.87963) --
(0.550204,-1.89382) --
(0.490271,-1.90948) --
(0.430205,-1.92463) --
(0.369539,-1.93719) --
(0.308729,-1.94924) --
(0.247793,-1.96148) --
(0.186325,-1.97111) --
(0.124496,-1.97881) --
(0.0624344,-1.9867) --
(9.10275e-15,-1.99475) --
(-0.0629897,-2.00437) --
(-0.126672,-2.01339) --
(-0.190983,-2.02039) --
(-0.256301,-2.02883) --
(-0.322335,-2.03514) --
(-0.389546,-2.04207) --
(-0.458587,-2.0516) --
(-0.52843,-2.0581) --
(-0.599129,-2.06221) --
(-0.672568,-2.06995) --
(-0.747075,-2.07508) --
(-0.822819,-2.0782) --
(-0.900609,-2.08118) --
(-0.979385,-2.0813) --
(-1.06001,-2.08038) --
(-1.14152,-2.07642) --
(-1.22382,-2.06936) --
(-1.30489,-2.05617) --
(-1.38512,-2.03815) --
(-1.45927,-2.00851) --
(-1.53247,-1.97565) --
(-1.60143,-1.9358) --
(-1.66379,-1.88719) --
(-1.71595,-1.8273) --
(-1.7635,-1.7635) --
(-1.80462,-1.69465) --
(-1.84264,-1.62451) --
(-1.8726,-1.54915) --
(-1.89854,-1.47266) --
(-1.91869,-1.39401) --
(-1.9358,-1.31557) --
(-1.9499,-1.23744) --
(-1.95859,-1.15831) --
(-1.96613,-1.08089) --
(-1.97139,-1.00447) --
(-1.97061,-0.9273) --
(-1.96827,-0.851745) --
(-1.96249,-0.777006) --
(-1.95732,-0.704679) --
(-1.95294,-0.634547) --
(-1.94542,-0.565197) --
(-1.93687,-0.497305) --
(-1.92877,-0.43113) --
(-1.91705,-0.365696) --
(-1.90454,-0.301649) --
(-1.89343,-0.239196) --
(-1.881,-0.177807) --
(-1.87155,-0.117748) --
(-1.86019,-0.0584587) --
(-1.84838,-2.49649e-14) --
(-1.83686,0.0577258) --
(-1.82285,0.114684) --
(-1.81202,0.171286) --
(-1.80364,0.227852) --
(-1.7893,0.283398) --
(-1.77466,0.338534) --
(-1.76315,0.39411) --
(-1.75127,0.449649) --
(-1.7356,0.504239) --
(-1.72025,0.558943) --
(-1.70517,0.6139) --
(-1.68965,0.66898) --
(-1.67105,0.723127) --
(-1.65327,0.777969) --
(-1.63306,0.832083) --
(-1.61107,0.885693) --
(-1.58732,0.938741) --
(-1.56064,0.99041) --
(-1.5311,1.04053) --
(-1.49823,1.08853) --
(-1.4605,1.13288) --
(-1.42311,1.1773) --
(-1.38171,1.21815) --
(-1.33865,1.25707) --
(-1.294,1.294) --
(-1.24836,1.32937) --
(-1.20178,1.36315) --
(-1.15566,1.39696) --
(-1.10861,1.42922) --
(-1.0611,1.46047) --
(-1.0147,1.49308) --
(-0.968435,1.52601) --
(-0.920384,1.55628) --
(-0.871045,1.58443) --
(-0.821811,1.61289) --
(-0.77285,1.64239) --
(-0.723689,1.67235) --
(-0.673405,1.70083) --
(-0.622762,1.72979) --
(-0.57118,1.75791) --
(-0.519034,1.78653) --
(-0.466355,1.81633) --
(-0.412775,1.84665) --
(-0.357746,1.87537) --
(-0.301539,1.90384) --
(-0.243982,1.93131) --
(-0.185526,1.96266) --
(-0.125562,1.99575) --
(-0.0636783,2.02627) --
(-4.61302e-14,2.05485);

\end{scope}

\begin{scope}[shift={(1.9,-7.5)},scale=0.5]
	\clip (-3.8,-4.6) -- (3.8,-4.6) -- (3.8,4.5) -- (-3.8,4.6) -- (-3.8,-4.6);
	\draw[fill=orange, thick, opacity=0.8] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(0,2.30729)},rotate=-60] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.64696,1.99083)},rotate=-60] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(2.01587,0.725757)},rotate=-60] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.61104,-0.758098)},rotate=-60] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.3498,-2.28239)},rotate=-60] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.99572,-1.18027)},rotate=-60] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.68346,0.43224)},rotate=-60] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	
	\node[] at (-2,3) {$\phi{=}60^{\circ}$};
	
    \draw[orange,dashed,very thick] (0,2.30729) --
(0.073562,2.34078) --
(0.149183,2.37119) --
(0.226718,2.39842) --
(0.306019,2.42239) --
(0.386934,2.44301) --
(0.469045,2.45882) --
(0.552063,2.46979) --
(0.635699,2.47588) --
(0.719665,2.4771) --
(0.803235,2.4721) --
(0.886478,2.46229) --
(0.968589,2.44638) --
(1.04917,2.42448) --
(1.12781,2.39673) --
(1.20415,2.36327) --
(1.27778,2.32428) --
(1.34836,2.27995) --
(1.4159,2.2311) --
(1.47932,2.17675) --
(1.53907,2.11834) --
(1.59488,2.0561) --
(1.64696,1.99083) --
(1.69512,1.92273) --
(1.73967,1.85256) --
(1.78,1.78) --
(1.81648,1.70578) --
(1.85007,1.63105) --
(1.87968,1.55501) --
(1.90581,1.4783) --
(1.92899,1.40149) --
(1.94925,1.32471) --
(1.96662,1.24805) --
(1.9805,1.17127) --
(1.99215,1.09519) --
(2.00163,1.01988) --
(2.00836,0.945063) --
(2.01304,0.871122) --
(2.01509,0.79783) --
(2.01587,0.725757) --
(2.01413,0.654431) --
(2.01129,0.584333) --
(2.00605,0.515066) --
(1.99984,0.447018) --
(1.99137,0.379873) --
(1.98206,0.313928) --
(1.9713,0.249033) --
(1.95914,0.185194) --
(1.94494,0.122365) --
(1.93016,0.0606576) --
(1.91485,-2.43384e-15) --
(1.89764,-0.0596359) --
(1.88002,-0.118281) --
(1.86129,-0.175944) --
(1.84152,-0.232638) --
(1.82143,-0.288486) --
(1.80036,-0.343436) --
(1.77833,-0.397504) --
(1.75606,-0.45088) --
(1.73356,-0.503647) --
(1.71016,-0.555666) --
(1.68654,-0.607193) --
(1.66204,-0.658047) --
(1.63665,-0.708243) --
(1.61104,-0.758098) --
(1.58454,-0.807365) --
(1.55716,-0.856057) --
(1.5295,-0.904546) --
(1.50093,-0.952521) --
(1.47203,-1.00039) --
(1.44217,-1.0478) --
(1.41134,-1.09474) --
(1.37952,-1.14124) --
(1.34724,-1.18775) --
(1.31442,-1.23432) --
(1.28,-1.28) --
(1.24546,-1.32628) --
(1.20973,-1.37217) --
(1.17279,-1.41766) --
(1.13505,-1.4633) --
(1.09601,-1.50853) --
(1.05603,-1.5539) --
(1.01466,-1.59885) --
(0.971856,-1.64332) --
(0.927593,-1.68729) --
(0.882162,-1.73134) --
(0.835172,-1.77483) --
(0.786594,-1.81771) --
(0.736138,-1.85927) --
(0.68432,-1.90077) --
(0.630833,-1.9415) --
(0.57585,-1.98209) --
(0.518934,-2.02112) --
(0.460284,-2.05919) --
(0.399881,-2.09625) --
(0.33771,-2.13222) --
(0.273759,-2.16703) --
(0.208019,-2.20061) --
(0.14048,-2.23287) --
(0.0711189,-2.26304) --
(1.0458e-14,-2.29173) --
(-0.0728513,-2.31817) --
(-0.147407,-2.34296) --
(-0.223523,-2.36463) --
(-0.301144,-2.3838) --
(-0.380187,-2.4004) --
(-0.460433,-2.41367) --
(-0.541728,-2.42355) --
(-0.623917,-2.43) --
(-0.706842,-2.43297) --
(-0.789906,-2.43108) --
(-0.873065,-2.42503) --
(-0.955834,-2.41416) --
(-1.03793,-2.39852) --
(-1.11878,-2.37753) --
(-1.19805,-2.3513) --
(-1.2754,-2.31994) --
(-1.3498,-2.28239) --
(-1.42158,-2.24006) --
(-1.49005,-2.19254) --
(-1.55444,-2.13951) --
(-1.61525,-2.08236) --
(-1.6713,-2.02025) --
(-1.72317,-1.95456) --
(-1.77065,-1.88555) --
(-1.813,-1.813) --
(-1.85101,-1.73822) --
(-1.88454,-1.66145) --
(-1.91346,-1.58295) --
(-1.93765,-1.503) --
(-1.95817,-1.42269) --
(-1.9744,-1.3418) --
(-1.98692,-1.26094) --
(-1.99572,-1.18027) --
(-2.00206,-1.10064) --
(-2.00478,-1.02148) --
(-2.00516,-0.943558) --
(-2.00331,-0.86691) --
(-1.99931,-0.791583) --
(-1.99325,-0.717614) --
(-1.98589,-0.645254) --
(-1.97734,-0.574469) --
(-1.96701,-0.505042) --
(-1.95568,-0.437146) --
(-1.94344,-0.370731) --
(-1.92968,-0.305632) --
(-1.91518,-0.241943) --
(-1.90001,-0.179604) --
(-1.88354,-0.118503) --
(-1.86655,-0.0586586) --
(-1.84838,-2.49649e-14) --
(-1.8298,0.0575037) --
(-1.81015,0.113885) --
(-1.79019,0.169223) --
(-1.76996,0.223598) --
(-1.7488,0.276982) --
(-1.72743,0.329524) --
(-1.70518,0.381153) --
(-1.68346,0.43224) --
(-1.66091,0.482538) --
(-1.63753,0.532067) --
(-1.61469,0.581324) --
(-1.59037,0.629674) --
(-1.56657,0.677914) --
(-1.5413,0.725281) --
(-1.51587,0.772374) --
(-1.49024,0.819266) --
(-1.46377,0.865672) --
(-1.43645,0.911602) --
(-1.40828,0.957067) --
(-1.37981,1.00249) --
(-1.35044,1.04751) --
(-1.32068,1.09256) --
(-1.28995,1.13725) --
(-1.25875,1.18204) --
(-1.227,1.227) --
(-1.19415,1.27164) --
(-1.16063,1.31647) --
(-1.12592,1.361) --
(-1.09041,1.40575) --
(-1.05403,1.45075) --
(-1.01668,1.49601) --
(-0.977907,1.54093) --
(-0.938021,1.58611) --
(-0.896594,1.6309) --
(-0.853913,1.6759) --
(-0.809581,1.72045) --
(-0.763847,1.76515) --
(-0.716355,1.80931) --
(-0.667314,1.85353) --
(-0.61663,1.89779) --
(-0.564014,1.94135) --
(-0.509614,1.98482) --
(-0.453342,2.02814) --
(-0.395111,2.07124) --
(-0.334724,2.11336) --
(-0.272164,2.1544) --
(-0.207486,2.19497) --
(-0.140569,2.23428) --
(-0.0713854,2.27152) --
(-5.17972e-14,2.30729);
    
    \draw[dotted, thick] (0,2.13334) --
(0.0683869,2.17611) --
(0.139637,2.21946) --
(0.213475,2.25833) --
(0.290066,2.29611) --
(0.368904,2.32917) --
(0.45023,2.36019) --
(0.534015,2.38905) --
(0.619696,2.41356) --
(0.706053,2.43025) --
(0.792747,2.43982) --
(0.879053,2.44166) --
(0.963122,2.43257) --
(1.04888,2.42383) --
(1.12992,2.4012) --
(1.20607,2.36705) --
(1.27608,2.32118) --
(1.33756,2.26169) --
(1.39279,2.19468) --
(1.44116,2.12061) --
(1.48213,2.03997) --
(1.51773,1.95665) --
(1.54915,1.8726) --
(1.57728,1.78907) --
(1.60171,1.70565) --
(1.6245,1.6245) --
(1.64895,1.54847) --
(1.66814,1.47066) --
(1.68463,1.39365) --
(1.70076,1.31924) --
(1.7179,1.24813) --
(1.73228,1.17726) --
(1.74572,1.10786) --
(1.75896,1.04025) --
(1.77218,0.974263) --
(1.78489,0.909449) --
(1.79658,0.845409) --
(1.80798,0.782381) --
(1.8172,0.719479) --
(1.82692,0.657733) --
(1.83727,0.596964) --
(1.84696,0.536592) --
(1.85606,0.476554) --
(1.86321,0.416477) --
(1.86912,0.356554) --
(1.87451,0.296893) --
(1.878,0.237246) --
(1.8796,0.177674) --
(1.88143,0.118369) --
(1.88351,0.0591917) --
(1.88444,-2.39519e-15) --
(1.8828,-0.0591695) --
(1.87931,-0.118236) --
(1.87396,-0.177142) --
(1.86677,-0.235828) --
(1.85845,-0.294349) --
(1.84828,-0.352579) --
(1.83906,-0.411078) --
(1.82729,-0.469169) --
(1.81301,-0.526728) --
(1.79759,-0.584072) --
(1.77836,-0.640247) --
(1.75671,-0.695531) --
(1.73335,-0.750086) --
(1.70957,-0.804463) --
(1.68535,-0.858728) --
(1.65816,-0.911583) --
(1.62689,-0.962137) --
(1.59407,-1.01163) --
(1.55858,-1.05921) --
(1.52569,-1.10848) --
(1.49068,-1.15629) --
(1.45362,-1.20254) --
(1.41513,-1.24761) --
(1.37215,-1.28854) --
(1.331,-1.331) --
(1.28854,-1.37215) --
(1.24433,-1.41142) --
(1.19938,-1.44981) --
(1.15369,-1.48732) --
(1.10557,-1.52168) --
(1.05762,-1.55624) --
(1.0086,-1.58929) --
(0.959618,-1.62262) --
(0.909198,-1.65383) --
(0.857123,-1.6822) --
(0.804463,-1.70957) --
(0.75149,-1.73659) --
(0.697613,-1.76197) --
(0.643601,-1.78767) --
(0.589535,-1.8144) --
(0.534422,-1.83949) --
(0.478665,-1.86428) --
(0.42203,-1.88805) --
(0.364504,-1.9108) --
(0.305853,-1.93108) --
(0.246552,-1.95166) --
(0.186525,-1.97322) --
(0.125473,-1.99434) --
(0.0634339,-2.0185) --
(9.30926e-15,-2.04) --
(-0.0647888,-2.06161) --
(-0.131023,-2.08255) --
(-0.198902,-2.10416) --
(-0.269151,-2.13055) --
(-0.340586,-2.15038) --
(-0.414588,-2.17335) --
(-0.491134,-2.19721) --
(-0.569227,-2.21699) --
(-0.650223,-2.23808) --
(-0.733531,-2.25758) --
(-0.819172,-2.27534) --
(-0.907157,-2.29122) --
(-0.996371,-2.30248) --
(-1.08627,-2.30843) --
(-1.1759,-2.30782) --
(-1.26075,-2.2933) --
(-1.34368,-2.27204) --
(-1.42045,-2.23827) --
(-1.49244,-2.19605) --
(-1.55694,-2.14294) --
(-1.61048,-2.07622) --
(-1.66048,-2.00717) --
(-1.70353,-1.93228) --
(-1.73918,-1.85204) --
(-1.77,-1.77) --
(-1.79277,-1.68352) --
(-1.814,-1.59925) --
(-1.8301,-1.51399) --
(-1.83988,-1.42716) --
(-1.84719,-1.34206) --
(-1.85217,-1.25873) --
(-1.85079,-1.17455) --
(-1.84721,-1.09244) --
(-1.84034,-1.01173) --
(-1.8353,-0.935131) --
(-1.82921,-0.860763) --
(-1.82096,-0.787998) --
(-1.81259,-0.717656) --
(-1.80098,-0.648391) --
(-1.78817,-0.581013) --
(-1.77634,-0.516075) --
(-1.7636,-0.452815) --
(-1.75418,-0.392105) --
(-1.74271,-0.332439) --
(-1.73134,-0.274217) --
(-1.72015,-0.217306) --
(-1.70642,-0.161304) --
(-1.69512,-0.106648) --
(-1.68703,-0.0530171) --
(-1.67514,-2.2625e-14) --
(-1.66088,0.0521953) --
(-1.64925,0.103762) --
(-1.63813,0.154849) --
(-1.62615,0.20543) --
(-1.61191,0.255301) --
(-1.59823,0.304879) --
(-1.58442,0.354159) --
(-1.57046,0.403225) --
(-1.55498,0.451763) --
(-1.53935,0.500165) --
(-1.52288,0.54827) --
(-1.50556,0.596095) --
(-1.4861,0.643091) --
(-1.46644,0.690056) --
(-1.44467,0.736098) --
(-1.42022,0.780773) --
(-1.3956,0.825358) --
(-1.36899,0.868787) --
(-1.34044,0.910962) --
(-1.31002,0.951786) --
(-1.2778,0.991165) --
(-1.24495,1.02991) --
(-1.21198,1.06851) --
(-1.17885,1.10702) --
(-1.1435,1.1435) --
(-1.10895,1.18092) --
(-1.07272,1.21676) --
(-1.03757,1.25421) --
(-1.00243,1.29233) --
(-0.966333,1.33004) --
(-0.928053,1.36559) --
(-0.888489,1.40004) --
(-0.849114,1.43577) --
(-0.809728,1.47289) --
(-0.769805,1.51083) --
(-0.728292,1.5477) --
(-0.685777,1.58474) --
(-0.642429,1.62259) --
(-0.597852,1.6606) --
(-0.552607,1.70075) --
(-0.506014,1.74171) --
(-0.457738,1.78277) --
(-0.407684,1.82387) --
(-0.355759,1.86495) --
(-0.302313,1.90873) --
(-0.246995,1.95517) --
(-0.188987,1.99927) --
(-0.128759,2.04656) --
(-0.0657439,2.092) --
(-4.78922e-14,2.13334);

\end{scope}

\begin{scope}[shift={(5.7,-7.5)},scale=0.5]
	\clip (-3.8,-4.6) -- (3.8,-4.6) -- (3.8,4.5) -- (-3.8,4.6) -- (-3.8,-4.6);
\draw[fill=orange, thick, opacity=0.8] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(0,2.38366)},rotate=-48] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.49403,2.19839)},rotate=-48] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.82346,0.858054)},rotate=-48] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.24059,-1.0263)},rotate=-48] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.18231,-2.51253)},rotate=-48] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.79183,-1.38988)},rotate=-48] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.51064,0.239262)},rotate=-48] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	
	\node[] at (-2,3) {$\phi{=}48^{\circ}$};
	
    \draw[orange,dashed,very thick] (0,2.38366) --
(0.0764272,2.43195) --
(0.155843,2.47705) --
(0.23803,2.5181) --
(0.32268,2.55427) --
(0.409279,2.58408) --
(0.497532,2.60816) --
(0.586615,2.62436) --
(0.675969,2.63272) --
(0.765038,2.63328) --
(0.852837,2.62476) --
(0.938694,2.60732) --
(1.02221,2.58181) --
(1.10224,2.54713) --
(1.17869,2.50485) --
(1.25101,2.45525) --
(1.319,2.39926) --
(1.3822,2.33716) --
(1.44053,2.26991) --
(1.49403,2.19839) --
(1.54281,2.12349) --
(1.58664,2.04549) --
(1.62622,1.96577) --
(1.66191,1.88507) --
(1.6932,1.80307) --
(1.7205,1.7205) --
(1.74431,1.63802) --
(1.76467,1.55577) --
(1.78161,1.47388) --
(1.79574,1.39292) --
(1.80714,1.31297) --
(1.81591,1.23409) --
(1.82154,1.15598) --
(1.8253,1.07948) --
(1.82671,1.00424) --
(1.82648,0.930636) --
(1.82346,0.858054) --
(1.81901,0.787155) --
(1.81325,0.717917) --
(1.8063,0.650307) --
(1.79759,0.584072) --
(1.78789,0.519429) --
(1.77729,0.456332) --
(1.76591,0.394727) --
(1.75312,0.334426) --
(1.74042,0.275655) --
(1.72717,0.218192) --
(1.71346,0.16197) --
(1.69865,0.10687) --
(1.6842,0.0529282) --
(1.66877,-2.12107e-15) --
(1.65311,-0.051951) --
(1.63725,-0.103007) --
(1.62124,-0.153252) --
(1.6044,-0.202683) --
(1.58677,-0.251319) --
(1.56976,-0.299447) --
(1.55198,-0.34691) --
(1.53347,-0.393729) --
(1.51492,-0.440124) --
(1.49631,-0.48618) --
(1.47697,-0.531743) --
(1.45757,-0.577093) --
(1.43743,-0.62203) --
(1.41782,-0.667174) --
(1.39742,-0.712022) --
(1.37623,-0.756587) --
(1.35482,-0.801241) --
(1.33317,-0.846054) --
(1.3112,-0.89109) --
(1.28828,-0.935992) --
(1.26495,-0.981197) --
(1.24059,-1.0263) --
(1.2157,-1.07178) --
(1.18968,-1.11718) --
(1.163,-1.163) --
(1.13558,-1.20927) --
(1.10732,-1.25601) --
(1.07769,-1.3027) --
(1.04707,-1.34988) --
(1.01538,-1.39755) --
(0.982504,-1.44571) --
(0.948354,-1.49437) --
(0.912825,-1.5435) --
(0.875474,-1.59248) --
(0.836899,-1.64251) --
(0.796635,-1.69294) --
(0.754579,-1.74373) --
(0.710368,-1.79418) --
(0.6642,-1.84489) --
(0.615974,-1.89577) --
(0.565394,-1.9461) --
(0.512604,-1.99646) --
(0.457353,-2.04608) --
(0.399616,-2.09486) --
(0.33948,-2.14339) --
(0.276773,-2.19088) --
(0.211412,-2.23651) --
(0.143544,-2.28157) --
(0.0730512,-2.32453) --
(1.07968e-14,-2.36598) --
(-0.0755832,-2.4051) --
(-0.153623,-2.44176) --
(-0.233971,-2.47515) --
(-0.316565,-2.50587) --
(-0.401093,-2.5324) --
(-0.48733,-2.55467) --
(-0.575046,-2.57261) --
(-0.663659,-2.58478) --
(-0.75261,-2.5905) --
(-0.841474,-2.58979) --
(-0.929592,-2.58204) --
(-1.01622,-2.56669) --
(-1.10056,-2.54324) --
(-1.18231,-2.51253) --
(-1.26,-2.47289) --
(-1.33365,-2.4259) --
(-1.40235,-2.37125) --
(-1.46553,-2.30931) --
(-1.52304,-2.24108) --
(-1.57439,-2.16697) --
(-1.61958,-2.08795) --
(-1.65913,-2.00554) --
(-1.69278,-1.92008) --
(-1.72079,-1.83246) --
(-1.7435,-1.7435) --
(-1.76184,-1.65448) --
(-1.77581,-1.56559) --
(-1.78542,-1.47703) --
(-1.79183,-1.38988) --
(-1.7957,-1.30465) --
(-1.79661,-1.22098) --
(-1.79527,-1.13931) --
(-1.79183,-1.05968) --
(-1.78643,-0.982098) --
(-1.77985,-0.906881) --
(-1.77227,-0.833968) --
(-1.7632,-0.763004) --
(-1.75342,-0.694229) --
(-1.74309,-0.627553) --
(-1.73168,-0.562658) --
(-1.7193,-0.499504) --
(-1.70744,-0.438395) --
(-1.69414,-0.378685) --
(-1.68089,-0.320647) --
(-1.66708,-0.26404) --
(-1.65281,-0.208798) --
(-1.63813,-0.154849) --
(-1.62314,-0.102119) --
(-1.60787,-0.0505295) --
(-1.5924,-2.15076e-14) --
(-1.57678,0.0495522) --
(-1.56033,0.0981675) --
(-1.54451,0.145999) --
(-1.52793,0.193023) --
(-1.51064,0.239262) --
(-1.49405,0.285004) --
(-1.47677,0.330096) --
(-1.45882,0.374561) --
(-1.44158,0.418818) --
(-1.42301,0.462363) --
(-1.40512,0.505874) --
(-1.38656,0.54898) --
(-1.36799,0.591981) --
(-1.34872,0.634659) --
(-1.32938,0.677352) --
(-1.3093,0.719796) --
(-1.28909,0.762367) --
(-1.26869,0.805134) --
(-1.24745,0.847767) --
(-1.22593,0.890689) --
(-1.20405,0.933957) --
(-1.1812,0.977176) --
(-1.15788,1.02081) --
(-1.13349,1.06442) --
(-1.109,1.109) --
(-1.0833,1.1536) --
(-1.05635,1.19819) --
(-1.02901,1.24386) --
(-1.0007,1.29009) --
(-0.970905,1.33634) --
(-0.940374,1.38372) --
(-0.908192,1.43108) --
(-0.87503,1.4796) --
(-0.840387,1.52866) --
(-0.804476,1.57887) --
(-0.766528,1.62895) --
(-0.727058,1.68013) --
(-0.685899,1.73238) --
(-0.642643,1.78501) --
(-0.597401,1.83861) --
(-0.550007,1.89314) --
(-0.500118,1.94783) --
(-0.447789,2.00329) --
(-0.392726,2.05874) --
(-0.334945,2.11476) --
(-0.274203,2.17054) --
(-0.210414,2.22595) --
(-0.143455,2.28015) --
(-0.0733177,2.33301) --
(-5.35116e-14,2.38366);

    \draw[dotted, thick] (0,2.25708) --
(0.0728069,2.31675) --
(0.149405,2.37472) --
(0.229313,2.42588) --
(0.312843,2.4764) --
(0.399434,2.52193) --
(0.487992,2.55815) --
(0.578594,2.58848) --
(0.668407,2.60327) --
(0.759515,2.61427) --
(0.850652,2.61804) --
(0.938455,2.60666) --
(1.02247,2.58247) --
(1.09971,2.54129) --
(1.16936,2.48502) --
(1.23111,2.41619) --
(1.2846,2.33667) --
(1.33108,2.25074) --
(1.37043,2.15946) --
(1.4046,2.0668) --
(1.43474,1.97476) --
(1.46139,1.88402) --
(1.4865,1.79687) --
(1.51228,1.71534) --
(1.53346,1.63297) --
(1.552,1.552) --
(1.56803,1.47247) --
(1.58645,1.39865) --
(1.60182,1.32514) --
(1.61583,1.25337) --
(1.6298,1.18412) --
(1.6428,1.11645) --
(1.65556,1.05065) --
(1.66706,0.985894) --
(1.67675,0.921802) --
(1.68535,0.858728) --
(1.69677,0.798441) --
(1.70739,0.738853) --
(1.71792,0.680173) --
(1.72513,0.621085) --
(1.73034,0.562221) --
(1.73628,0.504436) --
(1.74031,0.446836) --
(1.74314,0.389637) --
(1.7441,0.332704) --
(1.7467,0.27665) --
(1.74822,0.220851) --
(1.74795,0.16523) --
(1.74593,0.109845) --
(1.74216,0.0547495) --
(1.73807,-2.20915e-15) --
(1.73226,-0.0544386) --
(1.72335,-0.108424) --
(1.71416,-0.162036) --
(1.70542,-0.215445) --
(1.69432,-0.268354) --
(1.68367,-0.321177) --
(1.67137,-0.373595) --
(1.65744,-0.425558) --
(1.64257,-0.477212) --
(1.62543,-0.528134) --
(1.60804,-0.578929) --
(1.58972,-0.629414) --
(1.56786,-0.678476) --
(1.54642,-0.72769) --
(1.5228,-0.775905) --
(1.4983,-0.823695) --
(1.47229,-0.870711) --
(1.44123,-0.914633) --
(1.41354,-0.960644) --
(1.3821,-1.00415) --
(1.34988,-1.04707) --
(1.31959,-1.09166) --
(1.28783,-1.13538) --
(1.25514,-1.17866) --
(1.2215,-1.2215) --
(1.18495,-1.26184) --
(1.14847,-1.30268) --
(1.11014,-1.34193) --
(1.07178,-1.38172) --
(1.032,-1.42043) --
(0.99085,-1.45799) --
(0.948732,-1.49496) --
(0.905266,-1.53072) --
(0.860826,-1.56584) --
(0.815069,-1.59966) --
(0.76984,-1.63599) --
(0.723689,-1.67235) --
(0.675748,-1.70674) --
(0.626834,-1.7411) --
(0.57708,-1.77607) --
(0.526136,-1.81097) --
(0.473389,-1.84373) --
(0.419407,-1.87632) --
(0.364371,-1.9101) --
(0.307733,-1.94295) --
(0.250363,-1.98183) --
(0.19065,-2.01687) --
(0.129203,-2.05362) --
(0.065655,-2.08918) --
(9.70938e-15,-2.12768) --
(-0.0682092,-2.17045) --
(-0.138793,-2.20605) --
(-0.212544,-2.24848) --
(-0.289269,-2.2898) --
(-0.369015,-2.32987) --
(-0.452218,-2.37061) --
(-0.538489,-2.40906) --
(-0.628137,-2.44643) --
(-0.720454,-2.47982) --
(-0.814598,-2.50707) --
(-0.909712,-2.52682) --
(-1.00269,-2.5325) --
(-1.09326,-2.52636) --
(-1.1793,-2.50613) --
(-1.2584,-2.46974) --
(-1.33263,-2.42404) --
(-1.39911,-2.36577) --
(-1.45493,-2.2926) --
(-1.50515,-2.21477) --
(-1.54987,-2.13322) --
(-1.58448,-2.04269) --
(-1.6127,-1.94942) --
(-1.63713,-1.85696) --
(-1.65496,-1.76235) --
(-1.667,-1.667) --
(-1.67576,-1.57364) --
(-1.68033,-1.48141) --
(-1.67864,-1.38869) --
(-1.67338,-1.29801) --
(-1.66584,-1.21031) --
(-1.66093,-1.12877) --
(-1.65258,-1.04876) --
(-1.64393,-0.972216) --
(-1.63462,-0.898638) --
(-1.62234,-0.826626) --
(-1.60848,-0.756894) --
(-1.59642,-0.690832) --
(-1.58511,-0.627591) --
(-1.57477,-0.566953) --
(-1.56289,-0.507813) --
(-1.55158,-0.450777) --
(-1.53964,-0.395311) --
(-1.52645,-0.341202) --
(-1.51766,-0.289509) --
(-1.50924,-0.239041) --
(-1.49917,-0.189389) --
(-1.48678,-0.140542) --
(-1.47353,-0.0927064) --
(-1.4637,-0.0459985) --
(-1.4531,-1.96262e-14) --
(-1.44108,0.0452877) --
(-1.42977,0.0899536) --
(-1.41779,0.134021) --
(-1.40447,0.177425) --
(-1.39191,0.220457) --
(-1.37875,0.26301) --
(-1.36497,0.305108) --
(-1.35129,0.346953) --
(-1.33769,0.388635) --
(-1.3228,0.429805) --
(-1.30666,0.470425) --
(-1.28992,0.510715) --
(-1.27324,0.550981) --
(-1.25595,0.591003) --
(-1.23739,0.630483) --
(-1.2176,0.66938) --
(-1.19719,0.708015) --
(-1.17615,0.746407) --
(-1.15505,0.78497) --
(-1.13325,0.823357) --
(-1.11018,0.861147) --
(-1.08695,0.8992) --
(-1.06294,0.937107) --
(-1.03813,0.974872) --
(-1.015,1.015) --
(-0.990846,1.05514) --
(-0.965164,1.09476) --
(-0.937963,1.1338) --
(-0.909687,1.17276) --
(-0.880713,1.2122) --
(-0.851742,1.2533) --
(-0.822942,1.29675) --
(-0.791883,1.339) --
(-0.759652,1.3818) --
(-0.726468,1.42577) --
(-0.692464,1.47156) --
(-0.657133,1.51854) --
(-0.620563,1.56736) --
(-0.582043,1.61669) --
(-0.541681,1.66712) --
(-0.49911,1.71795) --
(-0.455276,1.77318) --
(-0.409535,1.83216) --
(-0.360794,1.89135) --
(-0.309393,1.95343) --
(-0.254262,2.01269) --
(-0.19624,2.076) --
(-0.134309,2.13478) --
(-0.0690533,2.19731) --
(-5.06702e-14,2.25708);
\end{scope}


%row 4 

\begin{scope}[shift={(-5.7,-11.6)},scale=0.5]
	\clip (-3.8,-4.6) -- (3.8,-4.6) -- (3.8,4.5) -- (-3.8,4.6) -- (-3.8,-4.6);
\draw[fill=orange, thick, opacity=0.8] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(0.43638,2.75519)},rotate=-36] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.49043,1.92145)},rotate=-36] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.38963,-0.131359)},rotate=-36] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-0.520189,-2.72693)},rotate=-36] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.51625,-1.83283)},rotate=-36] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.31853,0.124638)},rotate=-36] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\node[] at (-2,3.8) {$\phi{=}36^{\circ}$};
    \draw[line width=2pt, ->,red] (1.2,-1.6) -- (0.6,-1);
	
    \draw[orange,dashed,very thick] (0,2.51164) --
(0.080936,2.57543) --
(0.165655,2.63301) --
(0.253602,2.68282) --
(0.344127,2.72405) --
(0.43638,2.75519) --
(0.529332,2.77485) --
(0.621938,2.78239) --
(0.713073,2.77724) --
(0.801929,2.76026) --
(0.887143,2.73034) --
(0.968395,2.68982) --
(1.04486,2.63901) --
(1.11628,2.57958) --
(1.18201,2.51189) --
(1.24203,2.43761) --
(1.29652,2.35836) --
(1.34548,2.27508) --
(1.38938,2.18931) --
(1.42765,2.10072) --
(1.46134,2.01137) --
(1.49043,1.92145) --
(1.51579,1.83228) --
(1.53659,1.74292) --
(1.55428,1.65514) --
(1.569,1.569) --
(1.5804,1.48409) --
(1.58857,1.40052) --
(1.59473,1.31928) --
(1.59851,1.23993) --
(1.59948,1.16209) --
(1.59894,1.08664) --
(1.59646,1.01314) --
(1.59219,0.94162) --
(1.58628,0.872067) --
(1.5795,0.804797) --
(1.57137,0.739431) --
(1.56267,0.676229) --
(1.55356,0.615097) --
(1.5435,0.555695) --
(1.5333,0.498198) --
(1.52306,0.442491) --
(1.51293,0.388453) --
(1.5023,0.335803) --
(1.49196,0.284607) --
(1.48131,0.234616) --
(1.47041,0.185756) --
(1.45933,0.137947) --
(1.44812,0.091108) --
(1.43684,0.0451545) --
(1.42553,-1.8119e-15) --
(1.41352,-0.0444215) --
(1.40154,-0.0881776) --
(1.38963,-0.131359) --
(1.3764,-0.17388) --
(1.36398,-0.216033) --
(1.35096,-0.25771) --
(1.33806,-0.299092) --
(1.32458,-0.340094) --
(1.31121,-0.380941) --
(1.29792,-0.42172) --
(1.2847,-0.462521) --
(1.27151,-0.503427) --
(1.25832,-0.544522) --
(1.24443,-0.585584) --
(1.23046,-0.626952) --
(1.21574,-0.668358) --
(1.20145,-0.710535) --
(1.1857,-0.752469) --
(1.16967,-0.794906) --
(1.15328,-0.837904) --
(1.13589,-0.881083) --
(1.118,-0.924891) --
(1.09954,-0.969372) --
(1.0804,-1.01456) --
(1.0605,-1.0605) --
(1.03973,-1.10721) --
(1.018,-1.1547) --
(0.995656,-1.20354) --
(0.972095,-1.25322) --
(0.947629,-1.3043) --
(0.922091,-1.35682) --
(0.895309,-1.41078) --
(0.866752,-1.4656) --
(0.83664,-1.52184) --
(0.804797,-1.5795) --
(0.770743,-1.63791) --
(0.734641,-1.69765) --
(0.696051,-1.75802) --
(0.654858,-1.81894) --
(0.610948,-1.88031) --
(0.564408,-1.94271) --
(0.514714,-2.00468) --
(0.46198,-2.06678) --
(0.406241,-2.12959) --
(0.347113,-2.19158) --
(0.284572,-2.25262) --
(0.218666,-2.31324) --
(0.149316,-2.37331) --
(0.0763828,-2.43054) --
(1.13454e-14,-2.48619) --
(-0.0797811,-2.53867) --
(-0.162813,-2.58784) --
(-0.248744,-2.63143) --
(-0.337303,-2.67003) --
(-0.427973,-2.70211) --
(-0.520189,-2.72693) --
(-0.613146,-2.74306) --
(-0.705863,-2.74916) --
(-0.797589,-2.74532) --
(-0.887143,-2.73034) --
(-0.973665,-2.70446) --
(-1.05553,-2.66596) --
(-1.13229,-2.61657) --
(-1.20278,-2.55604) --
(-1.26642,-2.48549) --
(-1.32275,-2.40607) --
(-1.37176,-2.31951) --
(-1.41363,-2.22752) --
(-1.44832,-2.13114) --
(-1.47631,-2.03196) --
(-1.49867,-1.93207) --
(-1.51625,-1.83283) --
(-1.52911,-1.73444) --
(-1.5383,-1.63813) --
(-1.5445,-1.5445) --
(-1.54792,-1.4536) --
(-1.54879,-1.36544) --
(-1.54842,-1.28097) --
(-1.54599,-1.19919) --
(-1.54171,-1.12011) --
(-1.53694,-1.04451) --
(-1.53078,-0.971466) --
(-1.52342,-0.900946) --
(-1.51565,-0.833233) --
(-1.50705,-0.767879) --
(-1.49779,-0.704808) --
(-1.48869,-0.644215) --
(-1.47861,-0.585422) --
(-1.46832,-0.528629) --
(-1.45865,-0.473944) --
(-1.44837,-0.420791) --
(-1.43827,-0.369286) --
(-1.42777,-0.319144) --
(-1.41764,-0.27043) --
(-1.40728,-0.222891) --
(-1.39675,-0.17645) --
(-1.38611,-0.131026) --
(-1.37543,-0.0865348) --
(-1.36475,-0.042889) --
(-1.3534,-1.82796e-14) --
(-1.34213,0.0421782) --
(-1.33027,0.0836933) --
(-1.31853,0.124638) --
(-1.30625,0.165018) --
(-1.29344,0.204861) --
(-1.28081,0.244327) --
(-1.26836,0.283513) --
(-1.25609,0.322509) --
(-1.2433,0.361213) --
(-1.23067,0.39987) --
(-1.21817,0.438568) --
(-1.20577,0.477396) --
(-1.19277,0.516158) --
(-1.17981,0.555176) --
(-1.16683,0.594529) --
(-1.15377,0.634293) --
(-1.13998,0.67418) --
(-1.1254,0.714202) --
(-1.1106,0.754763) --
(-1.09493,0.79551) --
(-1.0789,0.836878) --
(-1.06188,0.878467) --
(-1.04437,0.92074) --
(-1.02628,0.963739) --
(-1.0075,1.0075) --
(-0.987942,1.05205) --
(-0.967502,1.09742) --
(-0.946526,1.14415) --
(-0.924422,1.19176) --
(-0.901495,1.2408) --
(-0.877179,1.29073) --
(-0.852116,1.34272) --
(-0.825718,1.39621) --
(-0.797465,1.45058) --
(-0.767879,1.50705) --
(-0.736421,1.56497) --
(-0.702907,1.62432) --
(-0.667418,1.68571) --
(-0.629469,1.74842) --
(-0.588879,1.81238) --
(-0.545864,1.87888) --
(-0.499767,1.94646) --
(-0.450412,2.01503) --
(-0.397893,2.08583) --
(-0.341692,2.15736) --
(-0.281647,2.22947) --
(-0.217601,2.30198) --
(-0.14936,2.37401) --
(-0.0768048,2.44397) --
(-5.63849e-14,2.51164);

    \draw[dotted, thick] (0,2.44023) --
(0.0790037,2.51394) --
(0.162503,2.5829) --
(0.249742,2.64199) --
(0.340227,2.69318) --
(0.431402,2.72376) --
(0.526152,2.75819) --
(0.619779,2.77273) --
(0.712545,2.77518) --
(0.801337,2.75822) --
(0.88452,2.72227) --
(0.961688,2.67119) --
(1.03028,2.60219) --
(1.08989,2.51858) --
(1.14196,2.4268) --
(1.18874,2.33303) --
(1.22839,2.23443) --
(1.26233,2.13449) --
(1.29087,2.03408) --
(1.31875,1.94048) --
(1.34497,1.85119) --
(1.36735,1.76277) --
(1.38598,1.67537) --
(1.40472,1.59335) --
(1.42262,1.51493) --
(1.438,1.438) --
(1.45256,1.36405) --
(1.46658,1.29296) --
(1.47977,1.22417) --
(1.49235,1.15759) --
(1.50395,1.09268) --
(1.51355,1.02861) --
(1.52302,0.96654) --
(1.53255,0.906346) --
(1.54353,0.848562) --
(1.55178,0.790672) --
(1.55858,0.73341) --
(1.56462,0.677071) --
(1.56999,0.621604) --
(1.57145,0.565755) --
(1.57297,0.51109) --
(1.57467,0.457484) --
(1.57662,0.404807) --
(1.57683,0.352463) --
(1.5774,0.300904) --
(1.57629,0.24966) --
(1.57424,0.198872) --
(1.57126,0.148528) --
(1.56739,0.0986115) --
(1.56264,0.049108) --
(1.55705,-1.97906e-15) --
(1.54992,-0.0487082) --
(1.54198,-0.0970131) --
(1.53395,-0.145001) --
(1.52653,-0.192846) --
(1.51623,-0.240147) --
(1.50446,-0.286992) --
(1.49264,-0.333644) --
(1.48074,-0.380188) --
(1.46806,-0.426512) --
(1.45461,-0.472633) --
(1.43905,-0.51809) --
(1.42075,-0.562516) --
(1.40303,-0.607146) --
(1.38647,-0.652422) --
(1.36718,-0.696613) --
(1.34772,-0.740917) --
(1.32683,-0.784684) --
(1.3063,-0.829004) --
(1.2843,-0.872807) --
(1.26025,-0.915626) --
(1.2359,-0.95866) --
(1.21008,-1.00106) --
(1.18334,-1.04326) --
(1.15566,-1.08524) --
(1.1255,-1.1255) --
(1.09588,-1.167) --
(1.06664,-1.20986) --
(1.03622,-1.25258) --
(1.00417,-1.29456) --
(0.970489,-1.33576) --
(0.935604,-1.3767) --
(0.899856,-1.41795) --
(0.864232,-1.46134) --
(0.827442,-1.50511) --
(0.788425,-1.54737) --
(0.748765,-1.59121) --
(0.707401,-1.63471) --
(0.664294,-1.67782) --
(0.619409,-1.72047) --
(0.572928,-1.76329) --
(0.525545,-1.80894) --
(0.476906,-1.85743) --
(0.425886,-1.9053) --
(0.372851,-1.95455) --
(0.317689,-2.00581) --
(0.259757,-2.05619) --
(0.1997,-2.11261) --
(0.136662,-2.17218) --
(0.0699417,-2.22558) --
(1.04419e-14,-2.2882) --
(-0.0738064,-2.34856) --
(-0.151625,-2.41) --
(-0.233439,-2.46952) --
(-0.319755,-2.53112) --
(-0.410164,-2.58967) --
(-0.504157,-2.64288) --
(-0.600189,-2.68509) --
(-0.696016,-2.7108) --
(-0.792065,-2.72631) --
(-0.88452,-2.72227) --
(-0.971509,-2.69847) --
(-1.05345,-2.66071) --
(-1.1292,-2.60943) --
(-1.19676,-2.54324) --
(-1.25551,-2.46407) --
(-1.30674,-2.37695) --
(-1.35016,-2.283) --
(-1.38635,-2.18453) --
(-1.41374,-2.08026) --
(-1.43433,-1.97418) --
(-1.44969,-1.86893) --
(-1.46035,-1.76527) --
(-1.46739,-1.66442) --
(-1.46763,-1.56287) --
(-1.4625,-1.4625) --
(-1.45514,-1.36647) --
(-1.45014,-1.27847) --
(-1.44218,-1.19307) --
(-1.43257,-1.11121) --
(-1.42272,-1.03366) --
(-1.41121,-0.959054) --
(-1.39705,-0.886595) --
(-1.38404,-0.818519) --
(-1.37251,-0.754543) --
(-1.36277,-0.694366) --
(-1.35256,-0.636465) --
(-1.34138,-0.580467) --
(-1.33068,-0.526854) --
(-1.31996,-0.475215) --
(-1.30868,-0.425217) --
(-1.29831,-0.377193) --
(-1.29102,-0.331478) --
(-1.28216,-0.286598) --
(-1.27247,-0.242737) --
(-1.26061,-0.199662) --
(-1.25013,-0.157928) --
(-1.2418,-0.117385) --
(-1.23288,-0.0775661) --
(-1.2241,-0.038469) --
(-1.2134,-1.63886e-14) --
(-1.2029,0.0378027) --
(-1.19265,0.0750353) --
(-1.18267,0.111795) --
(-1.17226,0.148091) --
(-1.16144,0.183954) --
(-1.15092,0.21955) --
(-1.13932,0.254668) --
(-1.12802,0.289625) --
(-1.117,0.32452) --
(-1.10626,0.359446) --
(-1.09442,0.394017) --
(-1.08348,0.42898) --
(-1.07207,0.463924) --
(-1.06016,0.498875) --
(-1.04775,0.533856) --
(-1.03418,0.568547) --
(-1.02129,0.60399) --
(-1.00898,0.640319) --
(-0.997142,0.677657) --
(-0.983946,0.714878) --
(-0.969386,0.751933) --
(-0.952917,0.788321) --
(-0.937232,0.826281) --
(-0.920609,0.86451) --
(-0.9035,0.9035) --
(-0.885808,0.943289) --
(-0.867899,0.984438) --
(-0.850522,1.0281) --
(-0.831243,1.07163) --
(-0.810888,1.11609) --
(-0.789739,1.16207) --
(-0.767625,1.20958) --
(-0.74473,1.25927) --
(-0.720477,1.31054) --
(-0.695329,1.36466) --
(-0.66868,1.42102) --
(-0.640002,1.47896) --
(-0.60911,1.53844) --
(-0.576774,1.60205) --
(-0.542774,1.67049) --
(-0.506803,1.74443) --
(-0.466707,1.8177) --
(-0.423264,1.89357) --
(-0.376164,1.97192) --
(-0.324105,2.04632) --
(-0.269062,2.12985) --
(-0.208817,2.20905) --
(-0.143855,2.28651) --
(-0.0743616,2.36623) --
(-5.47816e-14,2.44023);
\end{scope}

\begin{scope}[shift={(-1.9,-11.6)},scale=0.5]
	\clip (-3.8,-4.6) -- (3.8,-4.6) -- (3.8,4.5) -- (-3.8,4.6) -- (-3.8,-4.6);
	\draw[fill=orange, thick, opacity=0.8] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(0.459277,2.89976)},rotate=-24] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.28417,1.8896)},rotate=-24] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.10367,-0.519348)},rotate=-24] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-0.455516,-2.87602)},rotate=-24] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.26589,-1.8627)},rotate=-24] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.06039,0.45887)},rotate=-24] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	
	\node[] at (-2,3.8) {$\phi{=}24^{\circ}$};
	
    \draw[orange,dashed,very thick] (0,2.7061) --
(0.0871106,2.7719) --
(0.17782,2.82637) --
(0.27097,2.86656) --
(0.365308,2.89171) --
(0.459277,2.89976) --
(0.551724,2.89224) --
(0.641065,2.86796) --
(0.726262,2.8286) --
(0.806466,2.77588) --
(0.881024,2.71151) --
(0.949473,2.63726) --
(1.0118,2.55551) --
(1.0677,2.46731) --
(1.11728,2.37433) --
(1.16113,2.27884) --
(1.19943,2.18176) --
(1.23246,2.08397) --
(1.26056,1.98632) --
(1.28417,1.8896) --
(1.30382,1.79456) --
(1.32011,1.70187) --
(1.3328,1.61108) --
(1.34206,1.52227) --
(1.34904,1.43658) --
(1.354,1.354) --
(1.35617,1.27353) --
(1.35679,1.19617) --
(1.35555,1.12141) --
(1.35323,1.04967) --
(1.34949,0.980464) --
(1.34512,0.914142) --
(1.33974,0.850222) --
(1.33413,0.789003) --
(1.32727,0.729675) --
(1.32056,0.672857) --
(1.31417,0.618401) --
(1.30699,0.565583) --
(1.29978,0.51462) --
(1.29268,0.465395) --
(1.28582,0.417787) --
(1.27861,0.371472) --
(1.27184,0.326554) --
(1.26491,0.282741) --
(1.25789,0.239955) --
(1.25084,0.198113) --
(1.24381,0.15713) --
(1.23687,0.116919) --
(1.22935,0.0773441) --
(1.22198,0.0384024) --
(1.21481,-1.54407e-15) --
(1.20714,-0.037936) --
(1.19971,-0.0754793) --
(1.19182,-0.11266) --
(1.18418,-0.149597) --
(1.17681,-0.186388) --
(1.16898,-0.222995) --
(1.1614,-0.259604) --
(1.15336,-0.296132) --
(1.14552,-0.332805) --
(1.13787,-0.369716) --
(1.12968,-0.406712) --
(1.12095,-0.443817) --
(1.11295,-0.481617) --
(1.10367,-0.519348) --
(1.095,-0.557932) --
(1.08561,-0.596821) --
(1.07607,-0.636386) --
(1.0657,-0.676313) --
(1.05504,-0.717005) --
(1.04458,-0.758935) --
(1.03308,-0.801339) --
(1.02102,-0.844662) --
(1.00884,-0.88941) --
(0.996382,-0.935665) --
(0.983,-0.983) --
(0.96858,-1.03143) --
(0.953941,-1.08203) --
(0.938413,-1.13435) --
(0.921822,-1.18841) --
(0.903989,-1.24423) --
(0.88473,-1.30184) --
(0.864241,-1.36183) --
(0.841915,-1.4236) --
(0.817904,-1.48776) --
(0.791635,-1.55367) --
(0.762915,-1.62128) --
(0.731832,-1.69117) --
(0.698134,-1.76328) --
(0.661086,-1.83624) --
(0.621,-1.91124) --
(0.577626,-1.9882) --
(0.530365,-2.06563) --
(0.479257,-2.14407) --
(0.423996,-2.22266) --
(0.364479,-2.30123) --
(0.300524,-2.37889) --
(0.232174,-2.45615) --
(0.159173,-2.52998) --
(0.0817356,-2.60087) --
(1.21714e-14,-2.66721) --
(-0.0857113,-2.72738) --
(-0.17489,-2.7798) --
(-0.26691,-2.82362) --
(-0.360788,-2.85593) --
(-0.455516,-2.87602) --
(-0.549737,-2.88182) --
(-0.642145,-2.87279) --
(-0.731186,-2.84778) --
(-0.815541,-2.80711) --
(-0.893916,-2.75119) --
(-0.965042,-2.68051) --
(-1.02846,-2.59759) --
(-1.08399,-2.50495) --
(-1.13113,-2.40376) --
(-1.17076,-2.29774) --
(-1.20318,-2.18858) --
(-1.22922,-2.07849) --
(-1.24995,-1.9696) --
(-1.26589,-1.8627) --
(-1.27805,-1.75909) --
(-1.28674,-1.65885) --
(-1.29268,-1.56259) --
(-1.29671,-1.47082) --
(-1.29918,-1.38349) --
(-1.2995,-1.2995) --
(-1.29896,-1.2198) --
(-1.29685,-1.14333) --
(-1.29398,-1.07048) --
(-1.29065,-1.00113) --
(-1.28599,-0.934329) --
(-1.28079,-0.870422) --
(-1.27526,-0.809302) --
(-1.26901,-0.750489) --
(-1.26283,-0.694247) --
(-1.25629,-0.640113) --
(-1.25019,-0.588294) --
(-1.24339,-0.538063) --
(-1.23732,-0.489891) --
(-1.23081,-0.443119) --
(-1.22462,-0.397903) --
(-1.21818,-0.353914) --
(-1.21226,-0.311255) --
(-1.20626,-0.26963) --
(-1.19954,-0.228825) --
(-1.19287,-0.188932) --
(-1.18629,-0.149863) --
(-1.17985,-0.111529) --
(-1.17289,-0.0737921) --
(-1.16544,-0.0366255) --
(-1.15753,-1.56341e-14) --
(-1.1506,0.0361591) --
(-1.14255,0.071883) --
(-1.1348,0.10727) --
(-1.12736,0.142419) --
(-1.11954,0.177317) --
(-1.11203,0.21213) --
(-1.10481,0.246955) --
(-1.0972,0.281712) --
(-1.09052,0.316826) --
(-1.08272,0.351798) --
(-1.0758,0.38731) --
(-1.06836,0.422993) --
(-1.06039,0.45887) --
(-1.05249,0.495262) --
(-1.04397,0.53193) --
(-1.03542,0.569228) --
(-1.02616,0.60687) --
(-1.01674,0.645244) --
(-1.0065,0.684017) --
(-0.995959,0.723606) --
(-0.984472,0.763634) --
(-0.973076,0.804998) --
(-0.9611,0.847324) --
(-0.948444,0.890648) --
(-0.9355,0.9355) --
(-0.922111,0.981949) --
(-0.907647,1.02952) --
(-0.89289,1.07932) --
(-0.876749,1.1303) --
(-0.859932,1.1836) --
(-0.842203,1.23926) --
(-0.822942,1.29675) --
(-0.801961,1.35604) --
(-0.779751,1.41836) --
(-0.755359,1.48248) --
(-0.729195,1.54962) --
(-0.700661,1.61913) --
(-0.6695,1.69096) --
(-0.635936,1.76638) --
(-0.599367,1.84466) --
(-0.559476,1.92573) --
(-0.516121,2.01016) --
(-0.468767,2.09715) --
(-0.417106,2.18654) --
(-0.360718,2.27749) --
(-0.299195,2.36837) --
(-0.23244,2.45896) --
(-0.160238,2.54691) --
(-0.0826462,2.62985) --
(-6.07502e-14,2.7061);

    \draw[dotted, thick] (0,2.67923) --
(0.0864665,2.75141) --
(0.176355,2.80309) --
(0.269705,2.85318) --
(0.364422,2.8847) --
(0.458724,2.89627) --
(0.550797,2.88738) --
(0.639677,2.86175) --
(0.722569,2.81422) --
(0.797589,2.74532) --
(0.865729,2.66444) --
(0.926239,2.57273) --
(0.97822,2.4707) --
(1.02277,2.36348) --
(1.06128,2.25533) --
(1.09339,2.14591) --
(1.12347,2.04358) --
(1.15183,1.94764) --
(1.17417,1.8502) --
(1.19395,1.75684) --
(1.21363,1.67042) --
(1.23213,1.58845) --
(1.24806,1.50865) --
(1.26304,1.43263) --
(1.27692,1.35978) --
(1.291,1.291) --
(1.30359,1.22416) --
(1.31594,1.16016) --
(1.32504,1.09617) --
(1.33479,1.03537) --
(1.34434,0.976723) --
(1.35389,0.920104) --
(1.36123,0.863862) --
(1.36882,0.80952) --
(1.37499,0.755905) --
(1.38041,0.703354) --
(1.38455,0.651519) --
(1.3894,0.601248) --
(1.39117,0.550802) --
(1.39181,0.501084) --
(1.39409,0.452967) --
(1.39609,0.4056) --
(1.39718,0.358735) --
(1.39603,0.312049) --
(1.39403,0.265925) --
(1.39191,0.220457) --
(1.38973,0.175564) --
(1.38752,0.131159) --
(1.3839,0.0870676) --
(1.3803,0.0433776) --
(1.37462,-1.74718e-15) --
(1.36758,-0.0429778) --
(1.36061,-0.0856024) --
(1.35373,-0.127965) --
(1.34694,-0.170158) --
(1.34023,-0.212272) --
(1.3329,-0.254265) --
(1.32426,-0.296007) --
(1.31431,-0.337457) --
(1.30442,-0.378968) --
(1.29456,-0.420628) --
(1.2847,-0.462521) --
(1.27348,-0.504208) --
(1.26091,-0.545645) --
(1.24699,-0.586788) --
(1.23361,-0.628557) --
(1.21946,-0.670402) --
(1.20449,-0.712334) --
(1.18869,-0.754364) --
(1.17318,-0.797291) --
(1.15499,-0.839151) --
(1.13644,-0.881517) --
(1.11746,-0.924441) --
(1.09795,-0.967969) --
(1.07628,-1.01069) --
(1.054,-1.054) --
(1.03054,-1.09741) --
(1.00585,-1.14091) --
(0.982584,-1.18774) --
(0.957794,-1.23478) --
(0.930589,-1.28085) --
(0.902616,-1.32816) --
(0.873713,-1.37675) --
(0.842635,-1.42482) --
(0.809387,-1.47227) --
(0.775263,-1.52154) --
(0.740034,-1.57265) --
(0.70375,-1.62627) --
(0.666116,-1.68242) --
(0.626115,-1.7391) --
(0.58429,-1.79826) --
(0.540143,-1.85918) --
(0.494139,-1.92455) --
(0.445321,-1.99225) --
(0.394051,-2.06569) --
(0.338706,-2.1385) --
(0.279875,-2.21544) --
(0.217202,-2.29775) --
(0.149715,-2.37966) --
(0.0774045,-2.46305) --
(1.16261e-14,-2.54771) --
(-0.0825352,-2.62631) --
(-0.170228,-2.7057) --
(-0.262119,-2.77293) --
(-0.356446,-2.82156) --
(-0.45264,-2.85786) --
(-0.548279,-2.87418) --
(-0.640911,-2.86727) --
(-0.729427,-2.84093) --
(-0.813766,-2.801) --
(-0.891076,-2.74245) --
(-0.959772,-2.66587) --
(-1.02143,-2.57984) --
(-1.07472,-2.48353) --
(-1.11788,-2.37561) --
(-1.1531,-2.26309) --
(-1.18206,-2.15016) --
(-1.20402,-2.03589) --
(-1.21812,-1.91945) --
(-1.22813,-1.80714) --
(-1.23483,-1.69959) --
(-1.23516,-1.59236) --
(-1.23139,-1.48849) --
(-1.22469,-1.38914) --
(-1.21786,-1.29689) --
(-1.2125,-1.2125) --
(-1.20617,-1.13267) --
(-1.19766,-1.05588) --
(-1.18883,-0.983486) --
(-1.18003,-0.915321) --
(-1.17158,-0.851204) --
(-1.16265,-0.790137) --
(-1.15585,-0.733525) --
(-1.14911,-0.679579) --
(-1.14138,-0.62748) --
(-1.13218,-0.576873) --
(-1.12287,-0.52838) --
(-1.11425,-0.482178) --
(-1.10649,-0.438091) --
(-1.09842,-0.395454) --
(-1.09214,-0.354857) --
(-1.08577,-0.315445) --
(-1.07733,-0.276613) --
(-1.06962,-0.239088) --
(-1.06271,-0.202723) --
(-1.05598,-0.167251) --
(-1.04879,-0.132493) --
(-1.04047,-0.098353) --
(-1.03387,-0.0650454) --
(-1.02763,-0.0322944) --
(-1.02106,-1.37908e-14) --
(-1.0149,0.0318947) --
(-1.00917,0.0634914) --
(-1.00245,0.0947595) --
(-0.996174,0.125846) --
(-0.988936,0.156632) --
(-0.982139,0.187353) --
(-0.976459,0.218265) --
(-0.971176,0.249356) --
(-0.965581,0.280527) --
(-0.95831,0.311374) --
(-0.951384,0.342519) --
(-0.9441,0.373796) --
(-0.937085,0.405513) --
(-0.929643,0.437457) --
(-0.922374,0.469973) --
(-0.914592,0.502801) --
(-0.906868,0.53632) --
(-0.899127,0.570603) --
(-0.891287,0.605718) --
(-0.882691,0.641312) --
(-0.873844,0.677823) --
(-0.864109,0.714853) --
(-0.855549,0.754268) --
(-0.846383,0.794807) --
(-0.8365,0.8365) --
(-0.825786,0.879372) --
(-0.814123,0.923441) --
(-0.801392,0.968717) --
(-0.788338,1.01632) --
(-0.775144,1.06689) --
(-0.761917,1.12113) --
(-0.747544,1.17794) --
(-0.731772,1.23736) --
(-0.714346,1.29939) --
(-0.695329,1.36466) --
(-0.674701,1.43381) --
(-0.651797,1.50621) --
(-0.62655,1.58249) --
(-0.599049,1.66392) --
(-0.568121,1.7485) --
(-0.532844,1.83406) --
(-0.494667,1.9266) --
(-0.452417,2.024) --
(-0.404916,2.12264) --
(-0.351758,2.22092) --
(-0.292991,2.31926) --
(-0.228514,2.41743) --
(-0.157929,2.51022) --
(-0.0817134,2.60016) --
(-6.0147e-14,2.67923);

\end{scope}

\begin{scope}[shift={(1.9,-11.6)},scale=0.5]
	\clip (-3.8,-4.6) -- (3.8,-4.6) -- (3.8,4.5) -- (-3.8,4.6) -- (-3.8,-4.6);
		\draw[fill=orange, thick, opacity=0.8] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(0.462153,2.91792)},rotate=-12] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(1.11858,1.44207)},rotate=-12] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(0.849834,-1.43699)},rotate=-12] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-0.464697,-2.93398)},rotate=-12] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-1.09282,-1.23956)},rotate=-12] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(-0.738853,1.70739)},rotate=-12] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	
	\node[] at (-2,3.8) {$\phi{=}12^{\circ}$};
	
    \draw[orange,dashed,very thick] (0,2.90904) --
(0.0927077,2.95001) --
(0.186922,2.97105) --
(0.281018,2.97286) --
(0.373284,2.95485) --
(0.462153,2.91792) --
(0.546292,2.86376) --
(0.624869,2.7955) --
(0.697246,2.7156) --
(0.762868,2.62581) --
(0.822027,2.52994) --
(0.874502,2.42902) --
(0.920693,2.32541) --
(0.960986,2.22071) --
(0.995643,2.11585) --
(1.02534,2.01234) --
(1.04989,1.90974) --
(1.07048,1.81009) --
(1.08741,1.71348) --
(1.10055,1.61941) --
(1.11097,1.52912) --
(1.11858,1.44207) --
(1.12456,1.35936) --
(1.12836,1.27988) --
(1.13074,1.20411) --
(1.1325,1.1325) --
(1.13298,1.06394) --
(1.13242,0.998365) --
(1.13217,0.93661) --
(1.13086,0.877183) --
(1.12925,0.820448) --
(1.12698,0.765892) --
(1.1248,0.713823) --
(1.12233,0.663742) --
(1.11907,0.615216) --
(1.1158,0.568526) --
(1.11263,0.523563) --
(1.10906,0.479932) --
(1.10518,0.43757) --
(1.10174,0.396652) --
(1.09752,0.356605) --
(1.09392,0.317812) --
(1.09035,0.279954) --
(1.08687,0.242945) --
(1.08355,0.206698) --
(1.08043,0.171123) --
(1.07755,0.136126) --
(1.07496,0.101614) --
(1.07198,0.067443) --
(1.06932,0.0336049) --
(1.06702,-1.35623e-15) --
(1.06367,-0.0334272) --
(1.06068,-0.0667326) --
(1.05736,-0.09995) --
(1.0537,-0.133113) --
(1.0504,-0.166366) --
(1.04604,-0.199543) --
(1.04202,-0.232918) --
(1.03761,-0.266413) --
(1.03348,-0.300255) --
(1.02892,-0.334317) --
(1.02457,-0.368867) --
(1.01971,-0.403731) --
(1.01561,-0.439493) --
(1.01154,-0.475994) --
(1.0068,-0.51299) --
(1.00258,-0.551174) --
(0.998164,-0.590312) --
(0.993458,-0.630468) --
(0.98837,-0.671696) --
(0.983374,-0.714463) --
(0.977208,-0.758) --
(0.971441,-0.803646) --
(0.964283,-0.85013) --
(0.957207,-0.898877) --
(0.949,-0.949) --
(0.940021,-1.00102) --
(0.93056,-1.05551) --
(0.919933,-1.11201) --
(0.908387,-1.17109) --
(0.896092,-1.23336) --
(0.882346,-1.29833) --
(0.866893,-1.366) --
(0.849834,-1.43699) --
(0.831189,-1.51193) --
(0.809933,-1.58958) --
(0.786097,-1.67054) --
(0.759353,-1.75476) --
(0.72937,-1.84218) --
(0.695577,-1.93204) --
(0.657709,-2.02422) --
(0.615305,-2.1179) --
(0.568172,-2.21289) --
(0.515968,-2.30831) --
(0.458445,-2.40325) --
(0.395452,-2.49678) --
(0.326845,-2.58725) --
(0.252736,-2.67367) --
(0.173203,-2.75298) --
(0.088732,-2.8235) --
(1.31556e-14,-2.88287) --
(-0.0920414,-2.9288) --
(-0.186123,-2.95834) --
(-0.280685,-2.96934) --
(-0.37417,-2.96186) --
(-0.464697,-2.93398) --
(-0.550664,-2.88668) --
(-0.630731,-2.82173) --
(-0.703929,-2.74162) --
(-0.769576,-2.6489) --
(-0.82749,-2.54675) --
(-0.877855,-2.43834) --
(-0.920953,-2.32606) --
(-0.957055,-2.21162) --
(-0.987514,-2.09857) --
(-1.0125,-1.98714) --
(-1.03251,-1.87814) --
(-1.04888,-1.77357) --
(-1.06202,-1.67348) --
(-1.07193,-1.5773) --
(-1.0798,-1.48622) --
(-1.08564,-1.3996) --
(-1.08986,-1.31741) --
(-1.09282,-1.23956) --
(-1.09443,-1.16545) --
(-1.0955,-1.0955) --
(-1.09587,-1.02909) --
(-1.09582,-0.966099) --
(-1.09457,-0.90551) --
(-1.09342,-0.848146) --
(-1.09207,-0.793432) --
(-1.09013,-0.740852) --
(-1.08779,-0.690332) --
(-1.08581,-0.642145) --
(-1.08313,-0.595458) --
(-1.08051,-0.550549) --
(-1.07744,-0.507004) --
(-1.07466,-0.465048) --
(-1.07099,-0.424034) --
(-1.06781,-0.384436) --
(-1.06457,-0.345898) --
(-1.06132,-0.308343) --
(-1.05816,-0.271689) --
(-1.05513,-0.235849) --
(-1.0516,-0.200603) --
(-1.049,-0.166145) --
(-1.04598,-0.132138) --
(-1.04258,-0.0985526) --
(-1.03951,-0.0654006) --
(-1.03681,-0.0325832) --
(-1.03379,-1.39628e-14) --
(-1.03045,0.0323833) --
(-1.02681,0.0646014) --
(-1.02357,0.0967559) --
(-1.02073,0.128948) --
(-1.01687,0.161057) --
(-1.0134,0.193315) --
(-1.00958,0.225669) --
(-1.00611,0.258324) --
(-1.00225,0.29118) --
(-0.997988,0.324266) --
(-0.993963,0.357849) --
(-0.990122,0.392017) --
(-0.985756,0.426575) --
(-0.981468,0.461844) --
(-0.977187,0.497902) --
(-0.972839,0.534823) --
(-0.967732,0.572315) --
(-0.963009,0.611144) --
(-0.957959,0.651028) --
(-0.952482,0.692019) --
(-0.946478,0.734164) --
(-0.940385,0.777955) --
(-0.933519,0.823008) --
(-0.925764,0.86935) --
(-0.918,0.918) --
(-0.909526,0.968547) --
(-0.900165,1.02104) --
(-0.889735,1.0755) --
(-0.878916,1.13309) --
(-0.866582,1.19275) --
(-0.853332,1.25564) --
(-0.838855,1.32182) --
(-0.822838,1.39134) --
(-0.804959,1.46421) --
(-0.785214,1.54107) --
(-0.763216,1.62192) --
(-0.738853,1.70739) --
(-0.711149,1.79616) --
(-0.680008,1.8888) --
(-0.645254,1.98589) --
(-0.606033,2.08598) --
(-0.561842,2.18823) --
(-0.51242,2.29244) --
(-0.457253,2.397) --
(-0.396005,2.50028) --
(-0.32844,2.59987) --
(-0.2546,2.69338) --
(-0.174801,2.77839) --
(-0.0895982,2.85106) --
(-6.53061e-14,2.90904);

    \draw[dotted, thick] (0,2.90197) --
(0.0925522,2.94506) --
(0.186656,2.96681) --
(0.280552,2.96793) --
(0.372575,2.94924) --
(0.460494,2.90744) --
(0.542979,2.8464) --
(0.618699,2.7679) --
(0.687399,2.67724) --
(0.7461,2.56809) --
(0.797773,2.45529) --
(0.842166,2.33921) --
(0.880346,2.2235) --
(0.914369,2.11298) --
(0.945063,2.00836) --
(0.973974,1.91153) --
(0.997427,1.81431) --
(1.01685,1.7194) --
(1.03777,1.63527) --
(1.05484,1.55215) --
(1.07024,1.47306) --
(1.08478,1.39849) --
(1.09887,1.32831) --
(1.11153,1.26078) --
(1.12251,1.19535) --
(1.1325,1.1325) --
(1.14226,1.07265) --
(1.15046,1.01426) --
(1.16104,0.960499) --
(1.17053,0.907954) --
(1.17845,0.856191) --
(1.18663,0.806432) --
(1.19287,0.757016) --
(1.1978,0.708375) --
(1.20273,0.661204) --
(1.20715,0.615074) --
(1.20988,0.569326) --
(1.21094,0.524021) --
(1.21431,0.48078) --
(1.21617,0.43785) --
(1.21722,0.3955) --
(1.21886,0.354111) --
(1.21979,0.313189) --
(1.22075,0.272869) --
(1.22038,0.2328) --
(1.21941,0.193135) --
(1.21856,0.15394) --
(1.21716,0.115056) --
(1.21594,0.0765005) --
(1.21421,0.0381581) --
(1.21127,-1.53957e-15) --
(1.20785,-0.0379582) --
(1.20465,-0.0757901) --
(1.20097,-0.113525) --
(1.19681,-0.151193) --
(1.19357,-0.189043) --
(1.18843,-0.226705) --
(1.18279,-0.264385) --
(1.17733,-0.302287) --
(1.17133,-0.340302) --
(1.16477,-0.378456) --
(1.15896,-0.417251) --
(1.15251,-0.456312) --
(1.1441,-0.495096) --
(1.13502,-0.534101) --
(1.12588,-0.573662) --
(1.1166,-0.613854) --
(1.1065,-0.654383) --
(1.09495,-0.694878) --
(1.0837,-0.73648) --
(1.0709,-0.778054) --
(1.05822,-0.820842) --
(1.04608,-0.865396) --
(1.03324,-0.91092) --
(1.01906,-0.956963) --
(1.0035,-1.0035) --
(0.987458,-1.05154) --
(0.970308,-1.1006) --
(0.952386,-1.15124) --
(0.933524,-1.20349) --
(0.91147,-1.25453) --
(0.889102,-1.30827) --
(0.865756,-1.36421) --
(0.841915,-1.4236) --
(0.816882,-1.4859) --
(0.789388,-1.54926) --
(0.760807,-1.6168) --
(0.730148,-1.68727) --
(0.697092,-1.76065) --
(0.663721,-1.84356) --
(0.626025,-1.92671) --
(0.583938,-2.00993) --
(0.540916,-2.10673) --
(0.491751,-2.19997) --
(0.438968,-2.30115) --
(0.380408,-2.4018) --
(0.315501,-2.49745) --
(0.245417,-2.59624) --
(0.169873,-2.70005) --
(0.0875992,-2.78745) --
(1.30523e-14,-2.86025) --
(-0.0916638,-2.91679) --
(-0.185679,-2.95129) --
(-0.280286,-2.96512) --
(-0.373461,-2.95625) --
(-0.46337,-2.9256) --
(-0.549737,-2.88182) --
(-0.629805,-2.81759) --
(-0.701115,-2.73066) --
(-0.765236,-2.63396) --
(-0.822027,-2.52994) --
(-0.868514,-2.41239) --
(-0.907418,-2.29188) --
(-0.939363,-2.17074) --
(-0.964332,-2.04931) --
(-0.984889,-1.93295) --
(-0.99913,-1.81741) --
(-1.01001,-1.70783) --
(-1.01845,-1.60482) --
(-1.02503,-1.50829) --
(-1.03325,-1.42214) --
(-1.03884,-1.33926) --
(-1.04118,-1.25857) --
(-1.04092,-1.18069) --
(-1.04119,-1.10875) --
(-1.0435,-1.0435) --
(-1.04329,-0.979713) --
(-1.04225,-0.91887) --
(-1.04118,-0.861339) --
(-1.04034,-0.806974) --
(-1.03944,-0.755194) --
(-1.03925,-0.706274) --
(-1.03824,-0.658884) --
(-1.03712,-0.613349) --
(-1.03542,-0.569228) --
(-1.03389,-0.526793) --
(-1.03201,-0.485628) --
(-1.03053,-0.445952) --
(-1.02825,-0.407114) --
(-1.02523,-0.369106) --
(-1.02354,-0.332569) --
(-1.02262,-0.297098) --
(-1.02254,-0.262545) --
(-1.02062,-0.228137) --
(-1.01826,-0.194243) --
(-1.01548,-0.160835) --
(-1.01371,-0.128062) --
(-1.0109,-0.0955581) --
(-1.00846,-0.063447) --
(-1.00713,-0.0316503) --
(-1.0048,-1.35712e-14) --
(-1.00289,0.0315171) --
(-0.999993,0.0629142) --
(-0.99682,0.0942272) --
(-0.994069,0.12558) --
(-0.990333,0.156853) --
(-0.987001,0.188281) --
(-0.98336,0.219807) --
(-0.979395,0.251466) --
(-0.975766,0.283486) --
(-0.972433,0.315963) --
(-0.968016,0.348507) --
(-0.963824,0.381605) --
(-0.959798,0.415342) --
(-0.953956,0.448897) --
(-0.947575,0.482814) --
(-0.940617,0.517109) --
(-0.934866,0.552878) --
(-0.928382,0.589169) --
(-0.921699,0.626386) --
(-0.914154,0.664172) --
(-0.90625,0.70296) --
(-0.899523,0.74415) --
(-0.892147,0.786534) --
(-0.884527,0.830626) --
(-0.876,0.876) --
(-0.86693,0.923186) --
(-0.857144,0.972239) --
(-0.846916,1.02375) --
(-0.836444,1.07834) --
(-0.822941,1.13268) --
(-0.811599,1.19423) --
(-0.79983,1.26033) --
(-0.784324,1.32622) --
(-0.766806,1.39482) --
(-0.749902,1.47177) --
(-0.730098,1.55154) --
(-0.707962,1.636) --
(-0.683036,1.72515) --
(-0.655337,1.82027) --
(-0.624496,1.922) --
(-0.589068,2.02758) --
(-0.54795,2.13412) --
(-0.50224,2.24689) --
(-0.450495,2.36158) --
(-0.391912,2.47444) --
(-0.326136,2.58163) --
(-0.253202,2.6786) --
(-0.173602,2.75933) --
(-0.0891984,2.83834) --
(-6.51474e-14,2.90197);

\end{scope}

\begin{scope}[shift={(5.7,-11.6)},scale=0.5]
	\clip (-3.8,-4.6) -- (3.8,-4.6) -- (3.8,4.5) -- (-3.8,4.6) -- (-3.8,-4.6);
		\draw[fill=orange, thick, opacity=0.8] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=orange, thick, opacity=0.2,shift={(0,3)}] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
        \draw[fill=orange, thick, opacity=0.2,shift={(-0.657128,-2.26185)}] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
        \draw[fill=orange, thick, opacity=0.2,shift={(0.657128,-2.26185)}] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
        \draw[fill=orange, thick, opacity=0.2,shift={(0.964358,0.797786)}] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
        \draw[fill=orange, thick, opacity=0.2,shift={(-0.964358,0.797786)}] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	
	\node[] at (-2,3.8) {$\phi{=}0^{\circ}$};
	
    \draw[orange,dashed,very thick] (0,3.00025) --
(0.0939515,2.98959) --
(0.186123,2.95834) --
(0.274829,2.90739) --
(0.35875,2.8398) --
(0.436822,2.75799) --
(0.508662,2.6665) --
(0.573812,2.56709) --
(0.632182,2.46219) --
(0.684155,2.35488) --
(0.729817,2.24615) --
(0.76983,2.13828) --
(0.804598,2.03218) --
(0.834334,1.92803) --
(0.85986,1.8273) --
(0.881199,1.72945) --
(0.89966,1.63648) --
(0.914624,1.54655) --
(0.927515,1.46153) --
(0.938386,1.38079) --
(0.947629,1.3043) --
(0.955627,1.23199) --
(0.962302,1.16322) --
(0.968437,1.09848) --
(0.97342,1.03659) --
(0.978,0.978) --
(0.982464,0.922595) --
(0.98603,0.869302) --
(0.988876,0.818069) --
(0.991176,0.768835) --
(0.993671,0.721944) --
(0.994803,0.676067) --
(0.995846,0.631983) --
(0.996947,0.589593) --
(0.997005,0.548108) --
(0.996718,0.507853) --
(0.996823,0.469069) --
(0.996788,0.431349) --
(0.996696,0.39462) --
(0.996624,0.358807) --
(0.996643,0.323829) --
(0.997495,0.289799) --
(0.997887,0.256214) --
(0.998542,0.223201) --
(0.999503,0.190665) --
(1.00081,0.158513) --
(1.00179,0.126555) --
(1.00245,0.0947595) --
(1.00282,0.0630918) --
(1.0036,0.0315393) --
(1.00338,-1.27534e-15) --
(1.0036,-0.0315393) --
(1.00282,-0.0630918) --
(1.00245,-0.0947595) --
(1.00179,-0.126555) --
(1.00081,-0.158513) --
(0.999503,-0.190665) --
(0.998542,-0.223201) --
(0.997887,-0.256214) --
(0.997495,-0.289799) --
(0.996643,-0.323829) --
(0.996624,-0.358807) --
(0.996696,-0.39462) --
(0.996788,-0.431349) --
(0.996823,-0.469069) --
(0.996718,-0.507853) --
(0.997005,-0.548108) --
(0.996947,-0.589593) --
(0.995846,-0.631983) --
(0.994803,-0.676067) --
(0.993671,-0.721944) --
(0.991176,-0.768835) --
(0.988876,-0.818069) --
(0.98603,-0.869302) --
(0.982464,-0.922595) --
(0.978,-0.978) --
(0.97342,-1.03659) --
(0.968437,-1.09848) --
(0.962302,-1.16322) --
(0.955627,-1.23199) --
(0.947629,-1.3043) --
(0.938386,-1.38079) --
(0.927515,-1.46153) --
(0.914624,-1.54655) --
(0.89966,-1.63648) --
(0.881199,-1.72945) --
(0.85986,-1.8273) --
(0.834334,-1.92803) --
(0.804598,-2.03218) --
(0.76983,-2.13828) --
(0.729817,-2.24615) --
(0.684155,-2.35488) --
(0.632182,-2.46219) --
(0.573812,-2.56709) --
(0.508662,-2.6665) --
(0.436822,-2.75799) --
(0.35875,-2.8398) --
(0.274829,-2.90739) --
(0.186123,-2.95834) --
(0.0939515,-2.98959) --
(1.36912e-14,-3.00025) --
(-0.0939515,-2.98959) --
(-0.186123,-2.95834) --
(-0.274829,-2.90739) --
(-0.35875,-2.8398) --
(-0.436822,-2.75799) --
(-0.508662,-2.6665) --
(-0.573812,-2.56709) --
(-0.632182,-2.46219) --
(-0.684155,-2.35488) --
(-0.729817,-2.24615) --
(-0.76983,-2.13828) --
(-0.804598,-2.03218) --
(-0.834334,-1.92803) --
(-0.85986,-1.8273) --
(-0.881199,-1.72945) --
(-0.89966,-1.63648) --
(-0.914624,-1.54655) --
(-0.927515,-1.46153) --
(-0.938386,-1.38079) --
(-0.947629,-1.3043) --
(-0.955627,-1.23199) --
(-0.962302,-1.16322) --
(-0.968437,-1.09848) --
(-0.97342,-1.03659) --
(-0.978,-0.978) --
(-0.982464,-0.922595) --
(-0.98603,-0.869302) --
(-0.988876,-0.818069) --
(-0.991176,-0.768835) --
(-0.993671,-0.721944) --
(-0.994803,-0.676067) --
(-0.995846,-0.631983) --
(-0.996947,-0.589593) --
(-0.997005,-0.548108) --
(-0.996718,-0.507853) --
(-0.996823,-0.469069) --
(-0.996788,-0.431349) --
(-0.996696,-0.39462) --
(-0.996624,-0.358807) --
(-0.996643,-0.323829) --
(-0.997495,-0.289799) --
(-0.997887,-0.256214) --
(-0.998542,-0.223201) --
(-0.999503,-0.190665) --
(-1.00081,-0.158513) --
(-1.00179,-0.126555) --
(-1.00245,-0.0947595) --
(-1.00282,-0.0630918) --
(-1.0036,-0.0315393) --
(-1.00338,-1.35521e-14) --
(-1.0036,0.0315393) --
(-1.00282,0.0630918) --
(-1.00245,0.0947595) --
(-1.00179,0.126555) --
(-1.00081,0.158513) --
(-0.999503,0.190665) --
(-0.998542,0.223201) --
(-0.997887,0.256214) --
(-0.997495,0.289799) --
(-0.996643,0.323829) --
(-0.996624,0.358807) --
(-0.996696,0.39462) --
(-0.996788,0.431349) --
(-0.996823,0.469069) --
(-0.996718,0.507853) --
(-0.997005,0.548108) --
(-0.996947,0.589593) --
(-0.995846,0.631983) --
(-0.994803,0.676067) --
(-0.993671,0.721944) --
(-0.991176,0.768835) --
(-0.988876,0.818069) --
(-0.98603,0.869302) --
(-0.982464,0.922595) --
(-0.978,0.978) --
(-0.97342,1.03659) --
(-0.968437,1.09848) --
(-0.962302,1.16322) --
(-0.955627,1.23199) --
(-0.947629,1.3043) --
(-0.938386,1.38079) --
(-0.927515,1.46153) --
(-0.914624,1.54655) --
(-0.89966,1.63648) --
(-0.881199,1.72945) --
(-0.85986,1.8273) --
(-0.834334,1.92803) --
(-0.804598,2.03218) --
(-0.76983,2.13828) --
(-0.729817,2.24615) --
(-0.684155,2.35488) --
(-0.632182,2.46219) --
(-0.573812,2.56709) --
(-0.508662,2.6665) --
(-0.436822,2.75799) --
(-0.35875,2.8398) --
(-0.274829,2.90739) --
(-0.186123,2.95834) --
(-0.0939515,2.98959) --
(-6.73539e-14,3.00025);

    \draw[dotted, thick] (0,2.99601) --
(0.0937738,2.98393) --
(0.185546,2.94917) --
(0.27423,2.90105) --
(0.357598,2.83068) --
(0.433504,2.73703) --
(0.5027,2.63524) --
(0.564866,2.52706) --
(0.619169,2.4115) --
(0.665808,2.29173) --
(0.70731,2.17688) --
(0.742045,2.06111) --
(0.773361,1.95329) --
(0.802601,1.8547) --
(0.827946,1.75948) --
(0.848455,1.66519) --
(0.866958,1.57699) --
(0.886189,1.49846) --
(0.902129,1.42153) --
(0.916527,1.34863) --
(0.929757,1.2797) --
(0.942625,1.21522) --
(0.95509,1.15451) --
(0.966099,1.09582) --
(0.976325,1.03968) --
(0.986,0.986) --
(0.994835,0.934212) --
(1.00194,0.883331) --
(1.00958,0.835197) --
(1.01744,0.789205) --
(1.02513,0.744803) --
(1.03282,0.701902) --
(1.03943,0.659642) --
(1.04503,0.618028) --
(1.04967,0.577063) --
(1.05405,0.537066) --
(1.05824,0.497972) --
(1.06233,0.459712) --
(1.06573,0.421952) --
(1.06914,0.384915) --
(1.07264,0.34852) --
(1.0749,0.312289) --
(1.07733,0.276613) --
(1.07997,0.241402) --
(1.08077,0.206168) --
(1.08112,0.171233) --
(1.08246,0.136747) --
(1.08411,0.102479) --
(1.08538,0.0682866) --
(1.08558,0.0341157) --
(1.08541,-1.37959e-15) --
(1.08417,-0.0340713) --
(1.08327,-0.0681534) --
(1.0827,-0.102346) --
(1.08176,-0.136658) --
(1.08043,-0.171123) --
(1.07799,-0.205638) --
(1.07583,-0.240477) --
(1.07323,-0.275557) --
(1.07015,-0.310908) --
(1.06726,-0.346772) --
(1.06515,-0.383478) --
(1.06244,-0.42065) --
(1.05974,-0.458589) --
(1.05697,-0.49737) --
(1.05342,-0.536745) --
(1.04905,-0.576723) --
(1.04442,-0.617668) --
(1.03943,-0.659642) --
(1.03399,-0.702697) --
(1.02799,-0.746882) --
(1.02079,-0.791805) --
(1.01285,-0.837901) --
(1.00512,-0.886136) --
(0.995866,-0.935181) --
(0.986,-0.986) --
(0.975841,-1.03916) --
(0.965164,-1.09476) --
(0.95509,-1.15451) --
(0.944358,-1.21746) --
(0.931004,-1.28142) --
(0.918116,-1.35097) --
(0.900993,-1.41974) --
(0.886909,-1.49968) --
(0.870023,-1.58257) --
(0.849418,-1.66708) --
(0.828247,-1.76012) --
(0.803443,-1.85665) --
(0.776225,-1.96052) --
(0.74468,-2.06843) --
(0.708621,-2.18091) --
(0.667978,-2.2992) --
(0.620048,-2.41493) --
(0.565945,-2.53189) --
(0.502965,-2.63663) --
(0.433282,-2.73564) --
(0.356977,-2.82577) --
(0.274164,-2.90035) --
(0.185901,-2.95481) --
(0.0938183,-2.98535) --
(1.36719e-14,-2.99601) --
(-0.0937738,-2.98393) --
(-0.185546,-2.94917) --
(-0.27423,-2.90105) --
(-0.357598,-2.83068) --
(-0.433504,-2.73703) --
(-0.5027,-2.63524) --
(-0.564866,-2.52706) --
(-0.619169,-2.4115) --
(-0.665808,-2.29173) --
(-0.70731,-2.17688) --
(-0.742045,-2.06111) --
(-0.773361,-1.95329) --
(-0.802601,-1.8547) --
(-0.827946,-1.75948) --
(-0.848455,-1.66519) --
(-0.866958,-1.57699) --
(-0.886189,-1.49846) --
(-0.902129,-1.42153) --
(-0.916527,-1.34863) --
(-0.929757,-1.2797) --
(-0.942625,-1.21522) --
(-0.95509,-1.15451) --
(-0.966099,-1.09582) --
(-0.976325,-1.03968) --
(-0.986,-0.986) --
(-0.994835,-0.934212) --
(-1.00194,-0.883331) --
(-1.00958,-0.835197) --
(-1.01744,-0.789205) --
(-1.02513,-0.744803) --
(-1.03282,-0.701902) --
(-1.03943,-0.659642) --
(-1.04503,-0.618028) --
(-1.04967,-0.577063) --
(-1.05405,-0.537066) --
(-1.05824,-0.497972) --
(-1.06233,-0.459712) --
(-1.06573,-0.421952) --
(-1.06914,-0.384915) --
(-1.07264,-0.34852) --
(-1.0749,-0.312289) --
(-1.07733,-0.276613) --
(-1.07997,-0.241402) --
(-1.08077,-0.206168) --
(-1.08112,-0.171233) --
(-1.08246,-0.136747) --
(-1.08411,-0.102479) --
(-1.08538,-0.0682866) --
(-1.08558,-0.0341157) --
(-1.08541,-1.46599e-14) --
(-1.08417,0.0340713) --
(-1.08327,0.0681534) --
(-1.0827,0.102346) --
(-1.08176,0.136658) --
(-1.08043,0.171123) --
(-1.07799,0.205638) --
(-1.07583,0.240477) --
(-1.07323,0.275557) --
(-1.07015,0.310908) --
(-1.06726,0.346772) --
(-1.06515,0.383478) --
(-1.06244,0.42065) --
(-1.05974,0.458589) --
(-1.05697,0.49737) --
(-1.05342,0.536745) --
(-1.04905,0.576723) --
(-1.04442,0.617668) --
(-1.03943,0.659642) --
(-1.03399,0.702697) --
(-1.02799,0.746882) --
(-1.02079,0.791805) --
(-1.01285,0.837901) --
(-1.00512,0.886136) --
(-0.995866,0.935181) --
(-0.986,0.986) --
(-0.975841,1.03916) --
(-0.965164,1.09476) --
(-0.95509,1.15451) --
(-0.944358,1.21746) --
(-0.931004,1.28142) --
(-0.918116,1.35097) --
(-0.900993,1.41974) --
(-0.886909,1.49968) --
(-0.870023,1.58257) --
(-0.849418,1.66708) --
(-0.828247,1.76012) --
(-0.803443,1.85665) --
(-0.776225,1.96052) --
(-0.74468,2.06843) --
(-0.708621,2.18091) --
(-0.667978,2.2992) --
(-0.620048,2.41493) --
(-0.565945,2.53189) --
(-0.502965,2.63663) --
(-0.433282,2.73564) --
(-0.356977,2.82577) --
(-0.274164,2.90035) --
(-0.185901,2.95481) --
(-0.0938183,2.98535) --
(-6.72586e-14,2.99601);
\end{scope}

\begin{axis}[
     xshift=-6cm,
     yshift=-17.8cm,
     scaled ticks=false, 
    tick label style={/pgf/number format/fixed},
    ylabel= overlaping volume $V_\text{overlap}$ {$[V_\text{pear}]$},
    xlabel= tapering parameter $k_\theta$,
    xtick pos=left,
    ytick pos=left,
    xmin = 1.9,
    xmax = 6.1,
    ymin = 0,
    ymax = 0.05,
    width=0.82\textwidth,
    height=5.3cm,
    xlabel style={yshift=-0cm},
    ylabel absolute,
    ylabel style={xshift=-0cm},
    legend pos=north west,
    legend style={draw=none},
            x tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd
    },
    y tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
    /tikz/.cd
}
    ]
%\addplot[mark=x] coordinates{
%(2.0,0.05934427286)
%(2.2,0.04835674605)
%(2.4,0.03982143157)
%(2.6,0.03311882763)
%(2.8,0.02778294484)
%(3.0,0.02350879941)
%(3.2,0.02001087757)
%(3.4,0.01716682166)
%(3.6,0.014809767)
%(3.8,0.01284596449)
%(4.0,0.01120736177)
%(4.2,0.00981687373)
%(4.4,0.00863928861)
%(4.6,0.00762752704)
%(4.8,0.00677203342)
%(5.0,0.00602456333)
%(5.2,0.00538614005)
%(5.4,0.00482590139)
%(5.6,0.00433600238)
%(5.8,0.00391078114)
%(6.0,0.00352991119)
%}; 

\addplot[mark=x] coordinates{
(2.0,0.046)
(2.2,0.0394355885)
(2.4,0.0345731252)
(2.6,0.0304526577)
(2.8,0.0271813726)
(3.0,0.0241984263)
(3.2,0.0221050817)
(3.4,0.0200232266)
(3.6,0.0183128647)
(3.8,0.0168179962)
(4.0,0.0152832457)
(4.2,0.0142334423)
(4.4,0.0133128462)
(4.6,0.0122506144)
(4.8,0.0113206829)
(5.0,0.0107299682)
(5.2,0.0098698233)
(5.4,0.009477413)
(5.6,0.00884493)
(5.8,0.008522254)
(6.0,0.008002760)
}; 
\end{axis}
\end{tikzpicture}


==> imagesPhaseDiagram/DistributionFuction.tex <==

    \begin{tikzpicture}		
		\begin{scope}
		\node[] at (2.5,5.4){\large \textbf{radial}};
                \clip (0,0) rectangle (5,5);
                \draw[fill=gray,opacity=0.3] (2.5,2.5) circle (2.2);
    		\draw[fill=white] (2.5,2.5) circle (2);
                \shade[ball color=cyan,shift={({2.5},{2.5})},scale=0.4,rotate=0] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \node at (2.5,2.5){$\times$};
                \shade[ball color=orange,opacity=0.5,shift={({1.2},{1.8})},scale=0.4,rotate=-19] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({1.64},{2.7})},scale=0.4,rotate=103] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({3.973},{2.7})},scale=0.4,rotate=-113.832] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                   \shade[ball color=orange,opacity=0.5,shift={({3.5364},{1.864})},scale=0.4,rotate=156] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                    \shade[ball color=orange,shift={({4.1},{1.086})},scale=0.4,rotate=-78.7843] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                     \node at ({4.1},{1.086}){$\times$};
                  \shade[ball color=orange,shift={({3.1647},{0.537})},scale=0.4,rotate=18.7843] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                  \node at ({3.1647},{0.537}){$\times$};
                    \shade[ball color=orange,opacity=0.5,shift={({2},{0.61})},scale=0.4,rotate=95.7843] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                     \shade[ball color=orange,opacity=0.5,shift={({0},{0.8})},scale=0.4,rotate=-38] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,opacity=0.5,shift={({1.3},{4.0230})},scale=0.4,rotate=45] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,opacity=0.5,shift={({0.94692},{0.6187912})},scale=0.4,rotate=10] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,opacity=0.5,shift={({3.020230},{2.593214303})},scale=0.4,rotate=175] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,opacity=0.5,shift={({5.1},{2.1902})},scale=0.4,rotate=112] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,opacity=0.5,shift={({0.1928012},{1.89472})},scale=0.4,rotate=150] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,opacity=0.5,shift={({4.0084987},{3.703249113})},scale=0.4,rotate=35] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({0.7},{3.1046})},scale=0.4,rotate=-52] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({0.4},{4.1})},scale=0.4,rotate=-152] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({1.3573},{4.9})},scale=0.4,rotate=-180] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({2.043},{4.4})},scale=0.4,rotate=-164] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({3.1},{3.84})},scale=0.4,rotate=-135] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({4.8},{4.8})},scale=0.4,rotate=135] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({4.9},{3.5})},scale=0.4,rotate=0] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,opacity=0.5,shift={({2.1383048},{-0.1354})},scale=0.4,rotate=120]  (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,opacity=0.5,shift={({3.298932},{4.763249113})},scale=0.4,rotate=110] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,opacity=0.5,shift={({4.5},{0.547923})},scale=0.4,rotate=-32] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,opacity=0.5,shift={({2.3},{1.5234})},scale=0.4,rotate=75] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                
                \draw[thick,dashed] (2.5,2.5) circle (2);
                \draw[thick,dashed] (2.5,2.5) circle (2.2);
                \draw[thick,->] (2.5,2.5) -- (2.5,4.5);
                 \draw[thick,<->] (4.5,2.5) -- (4.7,2.5);
                \node at (2.3,3.5){$r$};
                \node at (4.6,2.8){d$r$};
                \node at (0.5,4.5){\textbf{(a)}};
                 \node[gray] at (4.2,4.4){$V_{\text{shell}}$};
                  
                \draw[black,line width=8pt] (0,0) to (5,0) to (5,5) to (0,5) to (0,0);
            \end{scope}
            
            
            \begin{scope}[shift={({5.112},{0})}]
            		\node[] at (2.5,5.4){\large \textbf{longitudinal}};
                \clip (0,0) rectangle (5,5);
                \draw[fill=gray,opacity=0.3] (0.4,0.6) rectangle (4.6,0.8);
                \shade[ball color=cyan,shift={({2.5},{2.5})},scale=0.4,rotate=0] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \node at (2.5,2.5){$\times$};
                \shade[ball color=orange,opacity=0.5,shift={({1.2},{1.8})},scale=0.4,rotate=-19] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({1.64},{2.7})},scale=0.4,rotate=103] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({3.973},{2.7})},scale=0.4,rotate=-113.832] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                   \shade[ball color=orange,opacity=0.5,shift={({3.5364},{1.864})},scale=0.4,rotate=156] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                    \shade[ball color=orange,opacity=0.5,shift={({4.1},{1.086})},scale=0.4,rotate=-78.7843] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                  \shade[ball color=orange,opacity=0.5,shift={({3.1647},{0.537})},scale=0.4,rotate=18.7843] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                    \shade[ball color=orange,shift={({2},{0.61})},scale=0.4,rotate=95.7843] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                    \node at (2,0.61){$\times$};
                     \shade[ball color=orange,opacity=0.5,shift={({0},{0.8})},scale=0.4,rotate=-38] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,opacity=0.5,shift={({1.3},{4.0230})},scale=0.4,rotate=45] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,shift={({0.94692},{0.6187912})},scale=0.4,rotate=10] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \node at (0.94692,0.6187912){$\times$};
                \shade[ball color=orange,opacity=0.5,shift={({3.020230},{2.593214303})},scale=0.4,rotate=175] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,opacity=0.5,shift={({5.1},{2.1902})},scale=0.4,rotate=112] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,opacity=0.5,shift={({0.1928012},{1.89472})},scale=0.4,rotate=150] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,opacity=0.5,shift={({4.0784987},{3.763249113})},scale=0.4,rotate=35] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({0.7},{3.1046})},scale=0.4,rotate=-52] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({0.4},{4.1})},scale=0.4,rotate=-152] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({1.3573},{4.9})},scale=0.4,rotate=-180] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({2.043},{4.4})},scale=0.4,rotate=-164] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({3.1},{3.84})},scale=0.4,rotate=-135] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({4.8},{4.8})},scale=0.4,rotate=135] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({4.9},{3.5})},scale=0.4,rotate=0] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
        
                \shade[ball color=orange,opacity=0.5,shift={({2.1383048},{-0.1354})},scale=0.4,rotate=120]  (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,opacity=0.5,shift={({3.298932},{4.763249113})},scale=0.4,rotate=110] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,opacity=0.5,shift={({4.5},{0.547923})},scale=0.4,rotate=-32] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
            
                \shade[ball color=orange,opacity=0.5,shift={({2.3},{1.5234})},scale=0.4,rotate=75] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                  
                  \draw[thick,dashed] (0.4,0.6) rectangle (4.6,0.8);
                  \draw[dotted] (0.4,0) -- (0.4,5);
                  \draw[dotted] (4.6,0) -- (4.6,5);
                   \draw[thick,->] (2.5,2.5) -- (2.5,0.8);
                 \draw[thick,<->] (4,0.6) -- (4,0.8);
                 \draw[dashed,<->] (0.4,4) --(4.6,4);
                 \node at (2.5,4.2){$2R_{\text{cyl}}$};
                   \node at (2.3,1.65){$r^{\parallel}$};
                \node at (4,0.4){d$r^{\parallel}$};
                 \node[gray] at (1.5,1){$V_{\text{disc}}$};
                   \node at (0.5,4.5){\textbf{(b)}};
                   
                \draw[black,line width=8pt] (0,0) to (5,0) to (5,5) to (0,5) to (0,0);
            \end{scope}
            
            
		\begin{scope}[shift={({10.224},{0})}]
		\node[] at (2.5,5.4){\large \textbf{lateral}};
                \clip (0,0) rectangle (5,5);
                \draw[fill=gray,opacity=0.3] (4,0.3) rectangle (4.2,4.7);
                \draw[fill=gray,opacity=0.3] (0.8,0.3) rectangle (1,4.7);
                
                
                \shade[ball color=cyan,shift={({2.5},{2.5})},scale=0.4,rotate=0] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \node at (2.5,2.5){$\times$};
                \shade[ball color=orange,opacity=0.5,shift={({1.2},{1.8})},scale=0.4,rotate=-19] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({1.64},{2.7})},scale=0.4,rotate=103] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({3.973},{2.7})},scale=0.4,rotate=-113.832] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                   \shade[ball color=orange,opacity=0.5,shift={({3.5364},{1.864})},scale=0.4,rotate=156] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                    \shade[ball color=orange,shift={({4.1},{1.086})},scale=0.4,rotate=-78.7843] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \node at (4.1,1.086){$\times$};
                  \shade[ball color=orange,opacity=0.5,shift={({3.1647},{0.537})},scale=0.4,rotate=18.7843] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                    \shade[ball color=orange,opacity=0.5,shift={({2},{0.61})},scale=0.4,rotate=95.7843] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                     \shade[ball color=orange,opacity=0.5,shift={({0},{0.8})},scale=0.4,rotate=-38] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,opacity=0.5,shift={({1.3},{4.0230})},scale=0.4,rotate=45] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,shift={({0.94692},{0.6187912})},scale=0.4,rotate=10] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \node at (0.94692,0.6187912){$\times$};
                \shade[ball color=orange,opacity=0.5,shift={({3.020230},{2.593214303})},scale=0.4,rotate=175] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,opacity=0.5,shift={({5.1},{2.1902})},scale=0.4,rotate=112] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,opacity=0.5,shift={({0.1928012},{1.89472})},scale=0.4,rotate=150] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,shift={({4.0784987},{3.763249113})},scale=0.4,rotate=35] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \node at (4.0784987,3.763249113){$\times$};
                 \shade[ball color=orange,opacity=0.5,shift={({0.7},{3.1046})},scale=0.4,rotate=-52] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({0.4},{4.1})},scale=0.4,rotate=-152] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({1.3573},{4.9})},scale=0.4,rotate=-180] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({2.043},{4.4})},scale=0.4,rotate=-164] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({3.1},{3.84})},scale=0.4,rotate=-135] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({4.8},{4.8})},scale=0.4,rotate=135] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                 \shade[ball color=orange,opacity=0.5,shift={({4.9},{3.5})},scale=0.4,rotate=0] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
        
                \shade[ball color=orange,opacity=0.5,shift={({2.1383048},{-0.1354})},scale=0.4,rotate=120]  (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,opacity=0.5,shift={({3.298932},{4.763249113})},scale=0.4,rotate=110] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                \shade[ball color=orange,opacity=0.5,shift={({4.5},{0.547923})},scale=0.4,rotate=-32] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
            
                \shade[ball color=orange,opacity=0.5,shift={({2.3},{1.5234})},scale=0.4,rotate=75] (-0.5,0) .. controls (-0.1,2) and (0.1,2) .. (0.5,0) .. controls (0.9,-2) and (-0.9,-2) .. (-0.5,0) ;
                
                 \draw[thick,dashed] (4,0.3) rectangle (4.2,4.7);
                 \draw[thick,dashed] (0.8,0.3) rectangle (1,4.7);
                 \draw[dotted] (0,0.3) -- (5,0.3);
                 \draw[dotted] (0,4.7) -- (5,4.7);
                   \draw[thick,->] (2.53,2.5) -- (4,2.5);
                    \node at (3.35,2.3){$r^{\perp}$};
                   \draw[thick,->] (2.47,2.5) -- (1,2.5);
                    \node at (1.65,2.3){$r^{\perp}$};
                   \draw[thick,<->] (0.8,1.5) -- (1,1.5);
                   \node at (0.5,1.5){d$r^{\perp}$};
                   \draw[thick,<->] (4.2,1.5) -- (4,1.5);
                   \node at (4.6,1.5){d$r^{\perp}$};
                   \node[gray] at (4.5,4){$V_{\text{cyl}}$};
                 \draw[<->,dashed] (1.2,0.3) -- (1.2,4.7);
                 \node at (1.6,3.8){$H_{\text{cyl}}$};
                   \node at (0.5,4.5){\textbf{(c)}};
                                                     
                \draw[black,line width=8pt] (0,0) to (5,0) to (5,5) to (0,5) to (0,0);
            \end{scope}
            
    \end{tikzpicture}


==> imagesPhaseDiagram/PairCor.tex <==
\begin{tikzpicture}
\begin{scope}[shift={(0.21*\textwidth,0.315\textwidth)},scale=0.5]
\draw[thick] (-6,-3.3) rectangle (6,3.1);
\draw[very thick,->] (-5.7,-2.3) -- (5.7,-2.3);
\draw[very thick] (0,-2.2) -- (0,-2.4);
\node[anchor=north] at (0,-2.3) {$r^{\parallel}$};
\node[anchor=south] at (0,2) {ideal bilayer smectic};
\draw[fill=black,rotate=-90] (-0.5,0) .. controls (-0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\draw[very thick,shift={(0,1.4)},rotate=-90] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\node[anchor=east] at (0,1.4) {$\blacksquare$};
\draw[very thick,shift={(0,-1.4)},rotate=-90] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\node[anchor=east] at (0,-1.4) {$\blacksquare$};
\draw[very thick,shift={(4.2,1.4)},rotate=-90] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\node[anchor=east] at (4.2,1.4) {$\blacktriangledown$};
\draw[very thick,shift={(4.2,0)},rotate=-90] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\node[anchor=east] at (4.2,0) {$\blacktriangledown$};
\draw[very thick,shift={(4.2,-1.4)},rotate=-90] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\node[anchor=east] at (4.2,-1.4) {$\blacktriangledown$};
\draw[very thick,shift={(1.4,0.7)},rotate=90] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\node[anchor=west] at (1.4,0.7) {$\bigstar$};
\draw[very thick,shift={(1.4,-0.7)},rotate=90] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\node[anchor=west] at (1.4,-0.7) {$\bigstar$};
\draw[very thick,shift={(-2.8,0.7)},rotate=90] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\node[anchor=west] at (-2.8,0.7) {$\blacktriangle$};
\draw[very thick,shift={(-2.8,-0.7)},rotate=90] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\node[anchor=west] at (-2.8,-0.7) {$\blacktriangle$};
\draw[very thick,shift={(-4.2,1.4)},rotate=-90] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\node[anchor=east] at (-4.2,1.4) {$\blacklozenge$};
\draw[very thick,shift={(-4.2,0)},rotate=-90] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\node[anchor=east] at (-4.2,0) {$\blacklozenge$};
\draw[very thick,shift={(-4.2,-1.4)},rotate=-90] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\node[anchor=east] at (-4.2,-1.4) {$\blacklozenge$};
\end{scope}

\begin{scope}[shift={(0.71*\textwidth,0.315\textwidth)},scale=0.5]
\draw[thick] (-6,-3.3) rectangle (6,3.1);
\draw[very thick,<->] (-5.7,-2.3) -- (5.7,-2.3);
\draw[very thick] (0,-2.2) -- (0,-2.4);
\node[anchor=north] at (2.85,-2.3) {$r^{\perp}$};
\node[anchor=north] at (-2.85,-2.3) {$r^{\perp}$};
\node[anchor=south] at (0,2) {ideal bilayer smectic};
\draw[fill=black,shift={(0,-0.6)}] (-0.5,0) .. controls (-0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\draw[very thick,shift={(4.2,-0.6)}] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\draw[very thick,shift={(3.5,0.8)},rotate=180] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\draw[very thick,shift={(2.8,-0.6)}] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\node[anchor=north] at (2.8,-0.6) {$\blacklozenge$};
\draw[very thick,shift={(2.1,0.8)},rotate=180] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\node[anchor=south] at (2.1,0.8) {$\blacktriangle$};
\draw[very thick,shift={(1.4,-0.6)}] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\node[anchor=north] at (1.4,-0.6) {$\bigstar$};
\draw[very thick,shift={(0.7,0.8)},rotate=180] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\node[anchor=south] at (0.7,0.8) {$\blacksquare$};
\draw[very thick,shift={(-0.7,0.8)},rotate=180] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\node[anchor=south] at (-0.7,0.8) {$\blacksquare$};
\draw[very thick,shift={(-1.4,-0.6)}] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\node[anchor=north] at (-1.4,-0.6) {$\bigstar$};
\draw[very thick,shift={(-2.1,0.8)},rotate=180] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\node[anchor=south] at (-2.1,0.8) {$\blacktriangle$};
\draw[very thick,shift={(-2.8,-0.6)}] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\node[anchor=north] at (-2.8,-0.6) {$\blacklozenge$};
\draw[very thick,shift={(-3.5,0.8)},rotate=180] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\draw[very thick,shift={(-4.2,-0.6)}] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
\end{scope}

\node at (0.21*\textwidth,0.42\textwidth) {\large \textbf{Longitudinal}};
\node at (0.71*\textwidth,0.42\textwidth) {\large \textbf{Lateral}};
    \begin{axis}[
        ylabel= pair correlation $g^{\parallel}(r^{\parallel})$,
        xlabel= $r^{\parallel}$ {$[\sigma_w]$},
        xtick pos=left,
        ytick pos=left,
        xmin = -10,
        xmax = 10,
        ymin = 0,
        ymax = 2.2,
        width=0.5\textwidth,
        height=0.3\textwidth,
        scaled x ticks=false,
        ylabel absolute,
        ylabel style={yshift=-0.15cm},
        xlabel style={yshift=0.2cm},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    }
        ]
    \draw[thick,dotted] (axis cs:0,0) -- (axis cs:0,1.6);  
    \node[anchor=south] at (axis cs:0,1.6) {$\blacksquare$};  
    \draw[thick,dotted] (axis cs:4.2,0) -- (axis cs:4.2,1.7);  
    \node[anchor=south] at (axis cs:4.2,1.7) {$\blacktriangledown$};  
    \draw[thick,dotted] (axis cs:1.1,0) -- (axis cs:1.1,1.9);  
    \node[anchor=south] at (axis cs:1.1,1.9) {$\bigstar$};  
    \draw[thick,dotted] (axis cs:-3,0) -- (axis cs:-3,1.9);  
    \node[anchor=south] at (axis cs:-3,1.9) {$\blacktriangle$};  
    \draw[thick,dotted] (axis cs:-4.2,0) -- (axis cs:-4.2,1.8);  
    \node[anchor=south] at (axis cs:-4.2,1.8) {$\blacklozenge$};  
         \addplot[ultra thick,densely dotted,blue] coordinates {
         (-10.3629,0.225529)
(-10.3214,0.211665)
(-10.2799,0.203204)
(-10.2383,0.197274)
(-10.1968,0.19511)
(-10.1553,0.197285)
(-10.1137,0.199296)
(-10.0722,0.200113)
(-10.0307,0.202911)
(-9.98913,0.212627)
(-9.94759,0.21669)
(-9.90606,0.230137)
(-9.86452,0.237548)
(-9.82299,0.246316)
(-9.78145,0.258157)
(-9.73992,0.27572)
(-9.69838,0.290575)
(-9.65684,0.306265)
(-9.61531,0.32465)
(-9.57377,0.337055)
(-9.53224,0.360058)
(-9.4907,0.389192)
(-9.44917,0.402222)
(-9.40765,0.431277)
(-9.36611,0.45655)
(-9.32457,0.486022)
(-9.28304,0.521992)
(-9.2415,0.555202)
(-9.19997,0.585722)
(-9.15843,0.625482)
(-9.1169,0.67308)
(-9.07536,0.712523)
(-9.03383,0.759112)
(-8.99229,0.808122)
(-8.95076,0.86163)
(-8.90922,0.915475)
(-8.86768,0.96503)
(-8.82615,1.01711)
(-8.78461,1.08256)
(-8.74308,1.13272)
(-8.70154,1.19387)
(-8.66001,1.25473)
(-8.61847,1.29851)
(-8.57694,1.35536)
(-8.5354,1.39474)
(-8.49388,1.43636)
(-8.45234,1.46299)
(-8.41081,1.49473)
(-8.36927,1.51464)
(-8.32774,1.52287)
(-8.2862,1.52957)
(-8.24467,1.51881)
(-8.20313,1.50405)
(-8.1616,1.48138)
(-8.12006,1.45868)
(-8.07853,1.4295)
(-8.03699,1.39363)
(-7.99545,1.36197)
(-7.95392,1.33215)
(-7.91238,1.30356)
(-7.87085,1.27067)
(-7.82931,1.24718)
(-7.78778,1.23383)
(-7.74624,1.21706)
(-7.70471,1.21379)
(-7.66317,1.21679)
(-7.62164,1.2277)
(-7.5801,1.23726)
(-7.53858,1.25974)
(-7.49704,1.28025)
(-7.45551,1.29944)
(-7.41397,1.33538)
(-7.37244,1.34904)
(-7.3309,1.37322)
(-7.28937,1.37855)
(-7.24783,1.39133)
(-7.20629,1.39085)
(-7.16476,1.37633)
(-7.12322,1.35688)
(-7.08169,1.32067)
(-7.04015,1.27177)
(-6.99862,1.2273)
(-6.95708,1.17106)
(-6.91555,1.09675)
(-6.87401,1.03547)
(-6.83248,0.949402)
(-6.79094,0.871255)
(-6.7494,0.789265)
(-6.70787,0.71861)
(-6.66633,0.64339)
(-6.6248,0.56547)
(-6.58328,0.503458)
(-6.54174,0.443125)
(-6.50021,0.38492)
(-6.45867,0.33552)
(-6.41714,0.292997)
(-6.3756,0.257035)
(-6.33406,0.226217)
(-6.29253,0.201964)
(-6.25099,0.184283)
(-6.20946,0.168083)
(-6.16792,0.147897)
(-6.12639,0.139681)
(-6.08485,0.132651)
(-6.04332,0.125103)
(-6.00178,0.120211)
(-5.96025,0.121165)
(-5.91871,0.119168)
(-5.87717,0.120335)
(-5.83564,0.123216)
(-5.7941,0.131954)
(-5.75257,0.136641)
(-5.71103,0.140821)
(-5.6695,0.146137)
(-5.62798,0.156365)
(-5.58644,0.164331)
(-5.54491,0.17752)
(-5.50337,0.18906)
(-5.46183,0.201283)
(-5.4203,0.21741)
(-5.37876,0.235262)
(-5.33723,0.257245)
(-5.29569,0.275822)
(-5.25416,0.302115)
(-5.21262,0.324138)
(-5.17109,0.354507)
(-5.12955,0.384322)
(-5.08802,0.418455)
(-5.04648,0.45959)
(-5.00494,0.49388)
(-4.96341,0.54092)
(-4.92187,0.597132)
(-4.88034,0.642952)
(-4.8388,0.699337)
(-4.79727,0.764508)
(-4.75573,0.835925)
(-4.71421,0.891655)
(-4.67267,0.975115)
(-4.63114,1.04421)
(-4.5896,1.11718)
(-4.54807,1.19134)
(-4.50653,1.27692)
(-4.465,1.34224)
(-4.42346,1.40384)
(-4.38193,1.45538)
(-4.34039,1.52445)
(-4.29886,1.55902)
(-4.25732,1.58436)
(-4.21578,1.61946)
(-4.17425,1.62238)
(-4.13271,1.62454)
(-4.09118,1.60692)
(-4.04964,1.58325)
(-4.00811,1.55108)
(-3.96657,1.5121)
(-3.92504,1.46422)
(-3.8835,1.41416)
(-3.84197,1.3645)
(-3.80043,1.31921)
(-3.75891,1.26978)
(-3.71737,1.24086)
(-3.67584,1.21872)
(-3.6343,1.18302)
(-3.59277,1.17371)
(-3.55123,1.17919)
(-3.5097,1.18409)
(-3.46816,1.21249)
(-3.42663,1.23954)
(-3.38509,1.2674)
(-3.34355,1.31344)
(-3.30202,1.36895)
(-3.26048,1.42598)
(-3.21895,1.47927)
(-3.17741,1.54436)
(-3.13588,1.60826)
(-3.09434,1.68718)
(-3.05281,1.74643)
(-3.01127,1.75319)
(-2.96974,1.75257)
(-2.9282,1.70723)
(-2.88666,1.63001)
(-2.84513,1.53195)
(-2.80361,1.42975)
(-2.76207,1.3151)
(-2.72054,1.19859)
(-2.679,1.0884)
(-2.63747,0.977012)
(-2.59593,0.872232)
(-2.55439,0.773203)
(-2.51286,0.681922)
(-2.47132,0.59276)
(-2.42979,0.519303)
(-2.38825,0.44911)
(-2.34672,0.392972)
(-2.30518,0.347813)
(-2.26365,0.294332)
(-2.22211,0.254095)
(-2.18058,0.220139)
(-2.13904,0.189616)
(-2.0975,0.164815)
(-2.05597,0.14394)
(-2.01443,0.125992)
(-1.9729,0.112478)
(-1.93136,0.099753)
(-1.88983,0.0902897)
(-1.84831,0.081534)
(-1.80677,0.072658)
(-1.76524,0.0677835)
(-1.7237,0.060118)
(-1.68216,0.0590152)
(-1.64063,0.0540877)
(-1.59909,0.054647)
(-1.55756,0.0544052)
(-1.51602,0.056196)
(-1.47449,0.0544017)
(-1.43295,0.0555592)
(-1.39142,0.0614253)
(-1.34988,0.0591282)
(-1.30835,0.0674995)
(-1.26681,0.0688985)
(-1.22528,0.0793215)
(-1.18374,0.0881868)
(-1.14221,0.0950407)
(-1.10067,0.11151)
(-1.05914,0.121508)
(-1.0176,0.142732)
(-0.976069,0.156999)
(-0.934534,0.188224)
(-0.892999,0.209282)
(-0.851464,0.237037)
(-0.809929,0.273432)
(-0.768395,0.314433)
(-0.726859,0.36187)
(-0.685325,0.41543)
(-0.64379,0.467725)
(-0.602256,0.537547)
(-0.56072,0.599297)
(-0.519185,0.67767)
(-0.477651,0.748363)
(-0.436115,0.834115)
(-0.394581,0.914133)
(-0.353046,0.984797)
(-0.311512,1.06933)
(-0.269976,1.13788)
(-0.228442,1.1997)
(-0.186907,1.26633)
(-0.145371,1.30905)
(-0.103837,1.34965)
(-0.0623022,1.38518)
(-0.0207674,1.39933)
(0.0623022,1.38915)
(0.103837,1.37402)
(0.145371,1.32669)
(0.186907,1.29337)
(0.228442,1.24731)
(0.269976,1.197)
(0.311512,1.14903)
(0.353046,1.10694)
(0.394581,1.08112)
(0.436115,1.04878)
(0.477651,1.03626)
(0.519185,1.03938)
(0.56072,1.05199)
(0.602256,1.07471)
(0.64379,1.11657)
(0.685325,1.18443)
(0.726859,1.24829)
(0.768395,1.31231)
(0.809929,1.39002)
(0.851464,1.47116)
(0.892999,1.53206)
(0.934534,1.59448)
(0.976069,1.64429)
(1.0176,1.68207)
(1.05914,1.71523)
(1.10067,1.73048)
(1.14221,1.72707)
(1.18374,1.70487)
(1.22528,1.6769)
(1.26681,1.64283)
(1.30835,1.59131)
(1.34988,1.52635)
(1.39142,1.45565)
(1.43295,1.3894)
(1.47449,1.30442)
(1.51602,1.2232)
(1.55756,1.13268)
(1.59909,1.04835)
(1.64063,0.95373)
(1.68216,0.871012)
(1.7237,0.79219)
(1.76524,0.719547)
(1.80677,0.642955)
(1.84831,0.587243)
(1.88983,0.524238)
(1.93136,0.469232)
(1.9729,0.420457)
(2.01443,0.379185)
(2.05597,0.342653)
(2.0975,0.30719)
(2.13904,0.277382)
(2.18058,0.255547)
(2.22211,0.228358)
(2.26365,0.205956)
(2.30518,0.188007)
(2.34672,0.173531)
(2.38825,0.16016)
(2.42979,0.143841)
(2.47132,0.133411)
(2.51286,0.122997)
(2.55439,0.113627)
(2.59593,0.107399)
(2.63747,0.104439)
(2.679,0.0972232)
(2.72054,0.092047)
(2.76207,0.0912247)
(2.80361,0.0864667)
(2.84513,0.0913608)
(2.88666,0.0879645)
(2.9282,0.0898117)
(2.96974,0.0974367)
(3.01127,0.098384)
(3.05281,0.107599)
(3.09434,0.117074)
(3.13588,0.131751)
(3.17741,0.142054)
(3.21895,0.163654)
(3.26048,0.184411)
(3.30202,0.213389)
(3.34355,0.249148)
(3.38509,0.28925)
(3.42663,0.337738)
(3.46816,0.388647)
(3.5097,0.44547)
(3.55123,0.514957)
(3.59277,0.589975)
(3.6343,0.668677)
(3.67584,0.752367)
(3.71737,0.837708)
(3.75891,0.925275)
(3.80043,1.01543)
(3.84197,1.09642)
(3.8835,1.19015)
(3.92504,1.25609)
(3.96657,1.33009)
(4.00811,1.37375)
(4.04964,1.41729)
(4.09118,1.44406)
(4.13271,1.47563)
(4.17425,1.47907)
(4.21578,1.47027)
(4.25732,1.47186)
(4.29886,1.444)
(4.34039,1.42681)
(4.38193,1.38988)
(4.42346,1.36513)
(4.465,1.33609)
(4.50653,1.3012)
(4.54807,1.2751)
(4.5896,1.24209)
(4.63114,1.22482)
(4.67267,1.21403)
(4.71421,1.22176)
(4.75573,1.22249)
(4.79727,1.23956)
(4.8388,1.25908)
(4.88034,1.29276)
(4.92187,1.32617)
(4.96341,1.36281)
(5.00494,1.39194)
(5.04648,1.43767)
(5.08802,1.46671)
(5.12955,1.50124)
(5.17109,1.51856)
(5.21262,1.54644)
(5.25416,1.54879)
(5.29569,1.55049)
(5.33723,1.53587)
(5.37876,1.52741)
(5.4203,1.49384)
(5.46183,1.45607)
(5.50337,1.41406)
(5.54491,1.36726)
(5.58644,1.32056)
(5.62798,1.25822)
(5.6695,1.19952)
(5.71103,1.12958)
(5.75257,1.06782)
(5.7941,1.00746)
(5.83564,0.951187)
(5.87717,0.884337)
(5.91871,0.8284)
(5.96025,0.776942)
(6.00178,0.722145)
(6.04332,0.674755)
(6.08485,0.631713)
(6.12639,0.588872)
(6.16792,0.543332)
(6.20946,0.513885)
(6.25099,0.473428)
(6.29253,0.448165)
(6.33406,0.411267)
(6.3756,0.386925)
(6.41714,0.361662)
(6.45867,0.339302)
(6.50021,0.315525)
(6.54174,0.298337)
(6.58328,0.278575)
(6.6248,0.261185)
(6.66633,0.25055)
(6.70787,0.233919)
(6.7494,0.225343)
(6.79094,0.212738)
(6.83248,0.205889)
(6.87401,0.192446)
(6.91555,0.183946)
(6.95708,0.178431)
(6.99862,0.173897)
(7.04015,0.175243)
(7.08169,0.171663)
(7.12322,0.170402)
(7.16476,0.170717)
(7.20629,0.17766)
(7.24783,0.18263)
(7.28937,0.191322)
(7.3309,0.205342)
(7.37244,0.223763)
(7.41397,0.243263)
(7.45551,0.271435)
(7.49704,0.295378)
(7.53858,0.328473)
(7.5801,0.36932)
(7.62164,0.418558)
(7.66317,0.463067)
(7.70471,0.519795)
(7.74624,0.578595)
(7.78778,0.642212)
(7.82931,0.70627)
(7.87085,0.776225)
(7.91238,0.840947)
(7.95392,0.905412)
(7.99545,0.97212)
(8.03699,1.02901)
(8.07853,1.08831)
(8.12006,1.14366)
(8.1616,1.17939)
(8.20313,1.2114)
(8.24467,1.24814)
(8.2862,1.26376)
(8.32774,1.28189)
(8.36927,1.27313)
(8.41081,1.27562)
(8.45234,1.27042)
(8.49388,1.25979)
(8.5354,1.24857)
(8.57694,1.23579)
(8.61847,1.22463)
(8.66001,1.20751)
(8.70154,1.20683)
(8.74308,1.19276)
(8.78461,1.19267)
(8.82615,1.20362)
(8.86768,1.20626)
(8.90922,1.22555)
(8.95076,1.23968)
(8.99229,1.27412)
(9.03383,1.29113)
(9.07536,1.32581)
(9.1169,1.3456)
(9.15843,1.37765)
(9.19997,1.40255)
(9.2415,1.42904)
(9.28304,1.44812)
(9.32457,1.4549)
(9.36611,1.4677)
(9.40765,1.47398)
(9.44917,1.46896)
(9.4907,1.45524)
(9.53224,1.43519)
(9.57377,1.40977)
(9.61531,1.3806)
(9.65684,1.35238)
(9.69838,1.3062)
(9.73992,1.26805)
(9.78145,1.21136)
(9.82299,1.17097)
(9.86452,1.11214)
(9.90606,1.06734)
(9.94759,1.02)
(9.98913,0.967697)
(10.0307,0.919503)
(10.0722,0.875727)
(10.1137,0.834618)
(10.1553,0.789252)
(10.1968,0.742902)
(10.2383,0.704148)
(10.2799,0.672105)
(10.3214,0.638687)
(10.3629,0.60282)
         };
         
        \addplot[ultra thick,red] coordinates {
(-10.5416,1.01213)
(-10.4994,1.01965)
(-10.4571,1.01815)
(-10.4149,1.02166)
(-10.3726,1.02429)
(-10.3304,1.03026)
(-10.2881,1.03368)
(-10.2459,1.03406)
(-10.2036,1.03898)
(-10.1614,1.04015)
(-10.1191,1.04398)
(-10.0769,1.04837)
(-10.0346,1.05203)
(-9.99238,1.05407)
(-9.95014,1.05617)
(-9.90788,1.05962)
(-9.86564,1.06298)
(-9.82338,1.06299)
(-9.78113,1.06676)
(-9.73888,1.06895)
(-9.69663,1.0709)
(-9.65438,1.0735)
(-9.61213,1.07349)
(-9.56987,1.07588)
(-9.52763,1.07617)
(-9.48537,1.07517)
(-9.44311,1.07827)
(-9.40087,1.07565)
(-9.35861,1.07954)
(-9.31637,1.08011)
(-9.27412,1.07624)
(-9.23186,1.07742)
(-9.18962,1.07367)
(-9.14736,1.07383)
(-9.10512,1.07151)
(-9.06286,1.07571)
(-9.0206,1.07148)
(-8.97836,1.06891)
(-8.9361,1.06854)
(-8.89386,1.0726)
(-8.85161,1.06859)
(-8.80935,1.06448)
(-8.76711,1.06585)
(-8.72485,1.06252)
(-8.68261,1.06218)
(-8.64035,1.06044)
(-8.59809,1.06023)
(-8.55585,1.05926)
(-8.51359,1.06006)
(-8.47135,1.05782)
(-8.42909,1.05752)
(-8.38684,1.05699)
(-8.3446,1.05749)
(-8.30234,1.05446)
(-8.2601,1.05402)
(-8.21784,1.04828)
(-8.17558,1.04999)
(-8.13334,1.04729)
(-8.09108,1.04595)
(-8.04884,1.04462)
(-8.00658,1.04172)
(-7.96433,1.03792)
(-7.92208,1.03496)
(-7.87983,1.03076)
(-7.83759,1.02528)
(-7.79533,1.01891)
(-7.75307,1.01721)
(-7.71083,1.0092)
(-7.66857,1.00578)
(-7.62633,0.999325)
(-7.58407,0.994005)
(-7.54182,0.987047)
(-7.49957,0.979834)
(-7.45732,0.972229)
(-7.41508,0.966912)
(-7.37282,0.959208)
(-7.33056,0.954088)
(-7.28832,0.947049)
(-7.24606,0.939894)
(-7.20381,0.934743)
(-7.16156,0.927343)
(-7.11931,0.922418)
(-7.07706,0.917439)
(-7.03481,0.913899)
(-6.99255,0.907675)
(-6.95031,0.904395)
(-6.90805,0.89981)
(-6.86581,0.897504)
(-6.82355,0.896925)
(-6.7813,0.893431)
(-6.73905,0.891987)
(-6.6968,0.894909)
(-6.65455,0.893483)
(-6.6123,0.895818)
(-6.57004,0.894358)
(-6.5278,0.898416)
(-6.48554,0.900665)
(-6.4433,0.901745)
(-6.40104,0.906844)
(-6.35879,0.910953)
(-6.31654,0.915312)
(-6.27429,0.917231)
(-6.23204,0.926745)
(-6.18979,0.930527)
(-6.14753,0.937696)
(-6.10529,0.946584)
(-6.06303,0.952818)
(-6.02079,0.960683)
(-5.97853,0.968631)
(-5.93627,0.976592)
(-5.89403,0.985091)
(-5.85178,0.997151)
(-5.80953,1.007)
(-5.76728,1.01942)
(-5.72502,1.02857)
(-5.68278,1.03778)
(-5.64052,1.04837)
(-5.59828,1.06168)
(-5.55602,1.06971)
(-5.51376,1.08286)
(-5.47152,1.09306)
(-5.42926,1.10505)
(-5.38702,1.11964)
(-5.34477,1.12364)
(-5.30251,1.13762)
(-5.26027,1.14932)
(-5.21801,1.15828)
(-5.17575,1.16616)
(-5.13351,1.17475)
(-5.09125,1.18458)
(-5.04901,1.19161)
(-5.00675,1.19789)
(-4.9645,1.20153)
(-4.92226,1.20872)
(-4.88,1.20845)
(-4.83776,1.21115)
(-4.7955,1.21387)
(-4.75324,1.21472)
(-4.711,1.21334)
(-4.66874,1.20891)
(-4.6265,1.20684)
(-4.58424,1.20447)
(-4.54199,1.19934)
(-4.49974,1.18979)
(-4.45749,1.18456)
(-4.41525,1.18014)
(-4.37299,1.17336)
(-4.33073,1.16466)
(-4.28849,1.15614)
(-4.24623,1.1505)
(-4.20399,1.13616)
(-4.16173,1.12939)
(-4.11948,1.1243)
(-4.07723,1.1136)
(-4.03498,1.10904)
(-3.99274,1.1005)
(-3.95048,1.09879)
(-3.90822,1.09664)
(-3.86598,1.08642)
(-3.82372,1.08702)
(-3.78148,1.08474)
(-3.73922,1.08177)
(-3.69697,1.08098)
(-3.65472,1.07996)
(-3.61247,1.07995)
(-3.57022,1.08488)
(-3.52797,1.08236)
(-3.48571,1.08285)
(-3.44347,1.0864)
(-3.40121,1.08686)
(-3.35897,1.08657)
(-3.31671,1.09109)
(-3.27446,1.0907)
(-3.23221,1.09289)
(-3.18996,1.09143)
(-3.1477,1.09226)
(-3.10546,1.09401)
(-3.0632,1.09335)
(-3.02096,1.09099)
(-2.9787,1.08522)
(-2.93644,1.07014)
(-2.8942,1.05006)
(-2.85195,1.02722)
(-2.8097,1.00539)
(-2.76745,0.977304)
(-2.72519,0.948145)
(-2.68295,0.916179)
(-2.64069,0.887951)
(-2.59845,0.856745)
(-2.55619,0.828034)
(-2.51393,0.798826)
(-2.47169,0.773229)
(-2.42944,0.745444)
(-2.38719,0.720283)
(-2.34494,0.695561)
(-2.30268,0.671662)
(-2.26044,0.650371)
(-2.21818,0.631455)
(-2.17594,0.612229)
(-2.13368,0.595488)
(-2.09142,0.578964)
(-2.04918,0.566564)
(-2.00692,0.554642)
(-1.96468,0.543642)
(-1.92243,0.533574)
(-1.88017,0.523434)
(-1.83793,0.520197)
(-1.79567,0.515229)
(-1.75343,0.508995)
(-1.71117,0.50533)
(-1.66891,0.505442)
(-1.62667,0.504917)
(-1.58441,0.506426)
(-1.54217,0.509403)
(-1.49991,0.511395)
(-1.45766,0.515416)
(-1.41542,0.521782)
(-1.37316,0.529629)
(-1.33091,0.53919)
(-1.28866,0.551727)
(-1.24641,0.562538)
(-1.20416,0.57553)
(-1.16191,0.592166)
(-1.11965,0.606156)
(-1.0774,0.623486)
(-1.03515,0.643327)
(-0.992901,0.663436)
(-0.95065,0.684735)
(-0.908399,0.706514)
(-0.866148,0.729735)
(-0.823897,0.753821)
(-0.781646,0.780208)
(-0.739395,0.809668)
(-0.697144,0.835668)
(-0.654893,0.862769)
(-0.612642,0.892756)
(-0.570391,0.920304)
(-0.528139,0.946306)
(-0.485887,0.978377)
(-0.443636,1.00175)
(-0.401385,1.02898)
(-0.359134,1.05311)
(-0.316883,1.07756)
(-0.274632,1.09678)
(-0.232381,1.11586)
(-0.19013,1.13165)
(-0.147879,1.14419)
(-0.105628,1.15577)
(-0.0633767,1.15932)
(-0.0211255,1.16051)
(0.0633767,1.15349)
(0.105628,1.14655)
(0.147879,1.13989)
(0.19013,1.12749)
(0.232381,1.11672)
(0.274632,1.1075)
(0.316883,1.09426)
(0.359134,1.08555)
(0.401385,1.07746)
(0.443636,1.07392)
(0.485887,1.06741)
(0.528139,1.06795)
(0.570391,1.0701)
(0.612642,1.07702)
(0.654893,1.08212)
(0.697144,1.09045)
(0.739395,1.10391)
(0.781646,1.11834)
(0.823897,1.12907)
(0.866148,1.14724)
(0.908399,1.16424)
(0.95065,1.18511)
(0.992901,1.19911)
(1.03515,1.2182)
(1.0774,1.24076)
(1.11965,1.2595)
(1.16191,1.27563)
(1.20416,1.2913)
(1.24641,1.30975)
(1.28866,1.32257)
(1.33091,1.33704)
(1.37316,1.34816)
(1.41542,1.35601)
(1.45766,1.35894)
(1.49991,1.35861)
(1.54217,1.36079)
(1.58441,1.35111)
(1.62667,1.34246)
(1.66891,1.32978)
(1.71117,1.31217)
(1.75343,1.29349)
(1.79567,1.26762)
(1.83793,1.24449)
(1.88017,1.2156)
(1.92243,1.18659)
(1.96468,1.15431)
(2.00692,1.12103)
(2.04918,1.08851)
(2.09142,1.05655)
(2.13368,1.02444)
(2.17594,0.992049)
(2.21818,0.960608)
(2.26044,0.927268)
(2.30268,0.897423)
(2.34494,0.868242)
(2.38719,0.84059)
(2.42944,0.815301)
(2.47169,0.789545)
(2.51393,0.766156)
(2.55619,0.744577)
(2.59845,0.724896)
(2.64069,0.706242)
(2.68295,0.688299)
(2.72519,0.671758)
(2.76745,0.658712)
(2.8097,0.646574)
(2.85195,0.637605)
(2.8942,0.627114)
(2.93644,0.620447)
(2.9787,0.610582)
(3.02096,0.605912)
(3.0632,0.597914)
(3.10546,0.597421)
(3.1477,0.597522)
(3.18996,0.596135)
(3.23221,0.599712)
(3.27446,0.602083)
(3.31671,0.602397)
(3.35897,0.61021)
(3.40121,0.617018)
(3.44347,0.625101)
(3.48571,0.633426)
(3.52797,0.645351)
(3.57022,0.653997)
(3.61247,0.668314)
(3.65472,0.680823)
(3.69697,0.694969)
(3.73922,0.711535)
(3.78148,0.729673)
(3.82372,0.747236)
(3.86598,0.763143)
(3.90822,0.783584)
(3.95048,0.80186)
(3.99274,0.82219)
(4.03498,0.841727)
(4.07723,0.861743)
(4.11948,0.884605)
(4.16173,0.905556)
(4.20399,0.922805)
(4.24623,0.945696)
(4.28849,0.961501)
(4.33073,0.978914)
(4.37299,0.999769)
(4.41525,1.01454)
(4.45749,1.03079)
(4.49974,1.04184)
(4.54199,1.05762)
(4.58424,1.06865)
(4.6265,1.07979)
(4.66874,1.08472)
(4.711,1.09612)
(4.75324,1.10191)
(4.7955,1.10659)
(4.83776,1.10988)
(4.88,1.1109)
(4.92226,1.11488)
(4.9645,1.11877)
(5.00675,1.1179)
(5.04901,1.11998)
(5.09125,1.1166)
(5.13351,1.11878)
(5.17575,1.11843)
(5.21801,1.11575)
(5.26027,1.11696)
(5.30251,1.11893)
(5.34477,1.11946)
(5.38702,1.11809)
(5.42926,1.12308)
(5.47152,1.12317)
(5.51376,1.12565)
(5.55602,1.12554)
(5.59828,1.12841)
(5.64052,1.13347)
(5.68278,1.13662)
(5.72502,1.13734)
(5.76728,1.14062)
(5.80953,1.14323)
(5.85178,1.14708)
(5.89403,1.15051)
(5.93627,1.15409)
(5.97853,1.15859)
(6.02079,1.15833)
(6.06303,1.16366)
(6.10529,1.16556)
(6.14753,1.16474)
(6.18979,1.16521)
(6.23204,1.16857)
(6.27429,1.16677)
(6.31654,1.16401)
(6.35879,1.16326)
(6.40104,1.16019)
(6.4433,1.15715)
(6.48554,1.15211)
(6.5278,1.14839)
(6.57004,1.14309)
(6.6123,1.13692)
(6.65455,1.13094)
(6.6968,1.12378)
(6.73905,1.11738)
(6.7813,1.10898)
(6.82355,1.09983)
(6.86581,1.09166)
(6.90805,1.08109)
(6.95031,1.07574)
(6.99255,1.06304)
(7.03481,1.05535)
(7.07706,1.04519)
(7.11931,1.03608)
(7.16156,1.02443)
(7.20381,1.01562)
(7.24606,1.0086)
(7.28832,0.999779)
(7.33056,0.994891)
(7.37282,0.987538)
(7.41508,0.976805)
(7.45732,0.970652)
(7.49957,0.964304)
(7.54182,0.956044)
(7.58407,0.950114)
(7.62633,0.946904)
(7.66857,0.941683)
(7.71083,0.934234)
(7.75307,0.932665)
(7.79533,0.932171)
(7.83759,0.926426)
(7.87983,0.923021)
(7.92208,0.921535)
(7.96433,0.919312)
(8.00658,0.916008)
(8.04884,0.916348)
(8.09108,0.916519)
(8.13334,0.913758)
(8.17558,0.917169)
(8.21784,0.91779)
(8.2601,0.918247)
(8.30234,0.920626)
(8.3446,0.924683)
(8.38684,0.928247)
(8.42909,0.927618)
(8.47135,0.932748)
(8.51359,0.934364)
(8.55585,0.938405)
(8.59809,0.944216)
(8.64035,0.949899)
(8.68261,0.953571)
(8.72485,0.961171)
(8.76711,0.965257)
(8.80935,0.968592)
(8.85161,0.974649)
(8.89386,0.977649)
(8.9361,0.985343)
(8.97836,0.991226)
(9.0206,0.99533)
(9.06286,1.00222)
(9.10512,1.00631)
(9.14736,1.00955)
(9.18962,1.0151)
(9.23186,1.01978)
(9.27412,1.02249)
(9.31637,1.02736)
(9.35861,1.02973)
(9.40087,1.0362)
(9.44311,1.03881)
(9.48537,1.04042)
(9.52763,1.04308)
(9.56987,1.04561)
(9.61213,1.0478)
(9.65438,1.05041)
(9.69663,1.05257)
(9.73888,1.05346)
(9.78113,1.05423)
(9.82338,1.05649)
(9.86564,1.05672)
(9.90788,1.06228)
(9.95014,1.06078)
(9.99238,1.05949)
(10.0346,1.05944)
(10.0769,1.06045)
(10.1191,1.0644)
(10.1614,1.06666)
(10.2036,1.06444)
(10.2459,1.06105)
(10.2881,1.06536)
(10.3304,1.06284)
(10.3726,1.06328)
(10.4149,1.0652)
(10.4571,1.06489)
(10.4994,1.06539)
(10.5416,1.06555)                 
        };
              
        \addplot[ultra thick,densely dashed,violet] coordinates {
(-10.3214,1.02648)
(-10.2799,1.02608)
(-10.2383,1.02513)
(-10.1968,1.02665)
(-10.1553,1.02515)
(-10.1137,1.02377)
(-10.0722,1.02453)
(-10.0307,1.02307)
(-9.98913,1.02104)
(-9.94759,1.0206)
(-9.90606,1.01998)
(-9.86452,1.01784)
(-9.82299,1.01952)
(-9.78145,1.01753)
(-9.73992,1.01523)
(-9.69838,1.01584)
(-9.65684,1.01257)
(-9.61531,1.01291)
(-9.57377,1.01136)
(-9.53224,1.01049)
(-9.4907,1.0086)
(-9.44917,1.00899)
(-9.40765,1.01114)
(-9.36611,1.00516)
(-9.32457,1.00665)
(-9.28304,1.00649)
(-9.2415,1.00609)
(-9.19997,1.00378)
(-9.15843,1.00452)
(-9.1169,1.00452)
(-9.07536,1.007)
(-9.03383,1.00489)
(-8.99229,1.00601)
(-8.95076,1.00564)
(-8.90922,1.0036)
(-8.86768,1.00869)
(-8.82615,1.00812)
(-8.78461,1.00918)
(-8.74308,1.01158)
(-8.70154,1.01376)
(-8.66001,1.01453)
(-8.61847,1.01768)
(-8.57694,1.019)
(-8.5354,1.02028)
(-8.49388,1.02063)
(-8.45234,1.02268)
(-8.41081,1.02874)
(-8.36927,1.0288)
(-8.32774,1.0281)
(-8.2862,1.03005)
(-8.24467,1.03319)
(-8.20313,1.03726)
(-8.1616,1.03463)
(-8.12006,1.0388)
(-8.07853,1.04246)
(-8.03699,1.04068)
(-7.99545,1.04263)
(-7.95392,1.0472)
(-7.91238,1.04534)
(-7.87085,1.04746)
(-7.82931,1.04837)
(-7.78778,1.04818)
(-7.74624,1.04789)
(-7.70471,1.05012)
(-7.66317,1.04512)
(-7.62164,1.04695)
(-7.5801,1.04327)
(-7.53858,1.04285)
(-7.49704,1.04037)
(-7.45551,1.03914)
(-7.41397,1.03632)
(-7.37244,1.03198)
(-7.3309,1.03276)
(-7.28937,1.0259)
(-7.24783,1.02589)
(-7.20629,1.022)
(-7.16476,1.01947)
(-7.12322,1.01841)
(-7.08169,1.0133)
(-7.04015,1.0098)
(-6.99862,1.00339)
(-6.95708,1.00582)
(-6.91555,0.996757)
(-6.87401,0.995378)
(-6.83248,0.992147)
(-6.79094,0.990272)
(-6.7494,0.987412)
(-6.70787,0.985877)
(-6.66633,0.982132)
(-6.6248,0.982867)
(-6.58328,0.979067)
(-6.54174,0.978515)
(-6.50021,0.97911)
(-6.45867,0.975633)
(-6.41714,0.979445)
(-6.3756,0.978822)
(-6.33406,0.977777)
(-6.29253,0.982515)
(-6.25099,0.984027)
(-6.20946,0.98523)
(-6.16792,0.98837)
(-6.12639,0.98865)
(-6.08485,0.994557)
(-6.04332,1.00194)
(-6.00178,1.00517)
(-5.96025,1.00961)
(-5.91871,1.01462)
(-5.87717,1.01825)
(-5.83564,1.02545)
(-5.7941,1.02906)
(-5.75257,1.0378)
(-5.71103,1.04065)
(-5.6695,1.04355)
(-5.62798,1.04635)
(-5.58644,1.05271)
(-5.54491,1.05282)
(-5.50337,1.05586)
(-5.46183,1.05671)
(-5.4203,1.05647)
(-5.37876,1.05842)
(-5.33723,1.05894)
(-5.29569,1.05796)
(-5.25416,1.06059)
(-5.21262,1.05754)
(-5.17109,1.05295)
(-5.12955,1.05343)
(-5.08802,1.05247)
(-5.04648,1.0486)
(-5.00494,1.04625)
(-4.96341,1.04027)
(-4.92187,1.03712)
(-4.88034,1.03655)
(-4.8388,1.03091)
(-4.79727,1.02526)
(-4.75573,1.02085)
(-4.71421,1.01775)
(-4.67267,1.01194)
(-4.63114,1.0048)
(-4.5896,1.00068)
(-4.54807,0.99435)
(-4.50653,0.990665)
(-4.465,0.98534)
(-4.42346,0.979535)
(-4.38193,0.973012)
(-4.34039,0.97081)
(-4.29886,0.966905)
(-4.25732,0.966847)
(-4.21578,0.958865)
(-4.17425,0.955107)
(-4.13271,0.952838)
(-4.09118,0.952855)
(-4.04964,0.950095)
(-4.00811,0.950745)
(-3.96657,0.948732)
(-3.92504,0.946687)
(-3.8835,0.948183)
(-3.84197,0.95344)
(-3.80043,0.956078)
(-3.75891,0.95967)
(-3.71737,0.961735)
(-3.67584,0.966315)
(-3.6343,0.97453)
(-3.59277,0.978872)
(-3.55123,0.98649)
(-3.5097,0.99049)
(-3.46816,1.00123)
(-3.42663,1.01187)
(-3.38509,1.02493)
(-3.34355,1.03333)
(-3.30202,1.05375)
(-3.26048,1.07023)
(-3.21895,1.0895)
(-3.17741,1.11586)
(-3.13588,1.14271)
(-3.09434,1.18171)
(-3.05281,1.21779)
(-3.01127,1.25085)
(-2.96974,1.2765)
(-2.9282,1.29083)
(-2.88666,1.29724)
(-2.84513,1.30021)
(-2.80361,1.29846)
(-2.76207,1.2892)
(-2.72054,1.27122)
(-2.679,1.25455)
(-2.63747,1.23552)
(-2.59593,1.21718)
(-2.55439,1.19084)
(-2.51286,1.16978)
(-2.47132,1.14767)
(-2.42979,1.12227)
(-2.38825,1.09722)
(-2.34672,1.07384)
(-2.30518,1.04964)
(-2.26365,1.02272)
(-2.22211,1.00347)
(-2.18058,0.97963)
(-2.13904,0.95672)
(-2.0975,0.940535)
(-2.05597,0.917607)
(-2.01443,0.900752)
(-1.9729,0.881385)
(-1.93136,0.866865)
(-1.88983,0.849792)
(-1.84831,0.834777)
(-1.80677,0.818095)
(-1.76524,0.809432)
(-1.7237,0.797655)
(-1.68216,0.78645)
(-1.64063,0.777647)
(-1.59909,0.769458)
(-1.55756,0.762042)
(-1.51602,0.757812)
(-1.47449,0.753795)
(-1.43295,0.74855)
(-1.39142,0.747022)
(-1.34988,0.746592)
(-1.30835,0.746465)
(-1.26681,0.745223)
(-1.22528,0.747545)
(-1.18374,0.750085)
(-1.14221,0.752763)
(-1.10067,0.762682)
(-1.05914,0.765142)
(-1.0176,0.775782)
(-0.976069,0.782687)
(-0.934534,0.79035)
(-0.892999,0.80021)
(-0.851464,0.810922)
(-0.809929,0.822517)
(-0.768395,0.83495)
(-0.726859,0.846762)
(-0.685325,0.86052)
(-0.64379,0.873748)
(-0.602256,0.886458)
(-0.56072,0.898177)
(-0.519185,0.913327)
(-0.477651,0.924512)
(-0.436115,0.936592)
(-0.394581,0.951767)
(-0.353046,0.961603)
(-0.311512,0.970337)
(-0.269976,0.981775)
(-0.228442,0.989707)
(-0.186907,0.997422)
(-0.145371,1.00463)
(-0.103837,1.00992)
(-0.0623022,1.01824)
(-0.0207674,1.02148)
(0.0623022,1.02668)
(0.103837,1.02525)
(0.145371,1.02549)
(0.186907,1.02559)
(0.228442,1.02106)
(0.269976,1.01969)
(0.311512,1.01765)
(0.353046,1.0128)
(0.394581,1.01022)
(0.436115,1.0067)
(0.477651,1.00022)
(0.519185,0.997052)
(0.56072,0.991652)
(0.602256,0.988162)
(0.64379,0.984765)
(0.685325,0.975595)
(0.726859,0.974437)
(0.768395,0.97077)
(0.809929,0.968027)
(0.851464,0.965862)
(0.892999,0.963215)
(0.934534,0.96144)
(0.976069,0.963523)
(1.0176,0.9639)
(1.05914,0.963885)
(1.10067,0.96712)
(1.14221,0.965677)
(1.18374,0.972582)
(1.22528,0.978653)
(1.26681,0.976965)
(1.30835,0.983892)
(1.34988,0.986867)
(1.39142,0.992245)
(1.43295,0.997715)
(1.47449,1.0021)
(1.51602,1.00898)
(1.55756,1.01076)
(1.59909,1.01664)
(1.64063,1.02061)
(1.68216,1.02241)
(1.7237,1.02805)
(1.76524,1.02776)
(1.80677,1.02952)
(1.84831,1.02987)
(1.88983,1.03137)
(1.93136,1.03644)
(1.9729,1.03531)
(2.01443,1.03231)
(2.05597,1.03438)
(2.0975,1.03533)
(2.13904,1.03463)
(2.18058,1.03295)
(2.22211,1.03159)
(2.26365,1.03305)
(2.30518,1.02893)
(2.34672,1.0334)
(2.38825,1.03257)
(2.42979,1.03133)
(2.47132,1.03131)
(2.51286,1.0312)
(2.55439,1.03056)
(2.59593,1.02885)
(2.63747,1.03007)
(2.679,1.03129)
(2.72054,1.02777)
(2.76207,1.02708)
(2.80361,1.02276)
(2.84513,1.0207)
(2.88666,1.01684)
(2.9282,1.01467)
(2.96974,1.00344)
(3.01127,0.99508)
(3.05281,0.983535)
(3.09434,0.973082)
(3.13588,0.964545)
(3.17741,0.955052)
(3.21895,0.952643)
(3.26048,0.94628)
(3.30202,0.942102)
(3.34355,0.940812)
(3.38509,0.942007)
(3.42663,0.941315)
(3.46816,0.943532)
(3.5097,0.943677)
(3.55123,0.94585)
(3.59277,0.949622)
(3.6343,0.952935)
(3.67584,0.9557)
(3.71737,0.958835)
(3.75891,0.966157)
(3.80043,0.969027)
(3.84197,0.974082)
(3.8835,0.98142)
(3.92504,0.984568)
(3.96657,0.990308)
(4.00811,0.99659)
(4.04964,1.00276)
(4.09118,1.01016)
(4.13271,1.0158)
(4.17425,1.02139)
(4.21578,1.02564)
(4.25732,1.03278)
(4.29886,1.0409)
(4.34039,1.04385)
(4.38193,1.04901)
(4.42346,1.05295)
(4.465,1.05582)
(4.50653,1.06492)
(4.54807,1.06211)
(4.5896,1.06625)
(4.63114,1.06869)
(4.67267,1.07138)
(4.71421,1.07197)
(4.75573,1.0707)
(4.79727,1.07211)
(4.8388,1.07163)
(4.88034,1.06927)
(4.92187,1.06847)
(4.96341,1.06763)
(5.00494,1.06478)
(5.04648,1.06267)
(5.08802,1.05756)
(5.12955,1.05646)
(5.17109,1.05326)
(5.21262,1.04927)
(5.25416,1.04634)
(5.29569,1.04424)
(5.33723,1.03973)
(5.37876,1.03598)
(5.4203,1.03726)
(5.46183,1.03123)
(5.50337,1.02856)
(5.54491,1.02541)
(5.58644,1.0216)
(5.62798,1.01908)
(5.6695,1.01633)
(5.71103,1.01464)
(5.75257,1.0112)
(5.7941,1.01005)
(5.83564,1.00612)
(5.87717,1.00335)
(5.91871,0.999935)
(5.96025,0.999123)
(6.00178,0.999245)
(6.04332,0.994725)
(6.08485,0.995632)
(6.12639,0.99416)
(6.16792,0.995702)
(6.20946,0.991557)
(6.25099,0.995975)
(6.29253,0.99728)
(6.33406,0.996618)
(6.3756,0.995847)
(6.41714,0.997692)
(6.45867,1.00018)
(6.50021,1.00054)
(6.54174,0.999582)
(6.58328,1.00608)
(6.6248,1.00528)
(6.66633,1.0066)
(6.70787,1.00855)
(6.7494,1.00954)
(6.79094,1.01258)
(6.83248,1.01102)
(6.87401,1.01739)
(6.91555,1.01711)
(6.95708,1.01983)
(6.99862,1.02171)
(7.04015,1.01967)
(7.08169,1.0199)
(7.12322,1.02497)
(7.16476,1.02309)
(7.20629,1.02571)
(7.24783,1.02357)
(7.28937,1.02785)
(7.3309,1.02724)
(7.37244,1.02665)
(7.41397,1.02974)
(7.45551,1.02886)
(7.49704,1.02706)
(7.53858,1.0301)
(7.5801,1.02414)
(7.62164,1.02927)
(7.66317,1.02812)
(7.70471,1.02641)
(7.74624,1.02707)
(7.78778,1.02624)
(7.82931,1.02552)
(7.87085,1.02465)
(7.91238,1.0232)
(7.95392,1.02301)
(7.99545,1.02455)
(8.03699,1.02121)
(8.07853,1.0194)
(8.12006,1.01629)
(8.1616,1.01919)
(8.20313,1.01745)
(8.24467,1.0188)
(8.2862,1.01711)
(8.32774,1.01586)
(8.36927,1.01413)
(8.41081,1.01561)
(8.45234,1.01448)
(8.49388,1.01533)
(8.5354,1.01504)
(8.57694,1.01547)
(8.61847,1.01283)
(8.66001,1.0152)
(8.70154,1.01623)
(8.74308,1.01425)
(8.78461,1.01465)
(8.82615,1.01308)
(8.86768,1.01215)
(8.90922,1.01419)
(8.95076,1.01528)
(8.99229,1.01516)
(9.03383,1.01758)
(9.07536,1.01528)
(9.1169,1.01793)
(9.15843,1.01655)
(9.19997,1.01944)
(9.2415,1.01844)
(9.28304,1.02165)
(9.32457,1.02266)
(9.36611,1.02121)
(9.40765,1.02185)
(9.44917,1.02269)
(9.4907,1.02131)
(9.53224,1.02429)
(9.57377,1.02235)
(9.61531,1.0247)
(9.65684,1.02376)
(9.69838,1.0236)
(9.73992,1.02396)
(9.78145,1.02401)
(9.82299,1.02655)
(9.86452,1.02506)
(9.90606,1.02416)
(9.94759,1.02571)
(9.98913,1.0227)
(10.0307,1.02531)
(10.0722,1.02506)
(10.1137,1.02413)
(10.1553,1.02229)
(10.1968,1.02279)
(10.2383,1.02277)
(10.2799,1.02326)
(10.3214,1.02332)    
    	};
        \addplot[ultra thick,densely dashdotted,orange] coordinates {
 (-10.0335,1.1115)
(-9.9928,1.10305)
(-9.9521,1.09033)
(-9.9114,1.07826)
(-9.8707,1.06608)
(-9.82999,1.04939)
(-9.78929,1.03871)
(-9.74858,1.02349)
(-9.70788,1.00629)
(-9.66718,0.990928)
(-9.62647,0.976807)
(-9.58577,0.961037)
(-9.54506,0.943)
(-9.50436,0.933209)
(-9.46366,0.915386)
(-9.42295,0.904179)
(-9.38225,0.893998)
(-9.34155,0.883053)
(-9.30084,0.875035)
(-9.26014,0.865453)
(-9.21943,0.861463)
(-9.17873,0.851553)
(-9.13803,0.847188)
(-9.09732,0.844428)
(-9.05662,0.847856)
(-9.01591,0.850235)
(-8.97521,0.850533)
(-8.93451,0.857237)
(-8.89381,0.863965)
(-8.8531,0.871988)
(-8.81239,0.883114)
(-8.77169,0.894663)
(-8.73099,0.904388)
(-8.69029,0.919905)
(-8.64957,0.936142)
(-8.60887,0.949984)
(-8.56817,0.973809)
(-8.52747,0.990693)
(-8.48677,1.01067)
(-8.44605,1.03168)
(-8.40535,1.0504)
(-8.36465,1.07427)
(-8.32395,1.09581)
(-8.28325,1.11731)
(-8.24253,1.13679)
(-8.20183,1.15856)
(-8.16113,1.17693)
(-8.12043,1.18977)
(-8.07973,1.20719)
(-8.03901,1.22367)
(-7.99831,1.23614)
(-7.95761,1.24495)
(-7.91691,1.25457)
(-7.87621,1.26057)
(-7.83549,1.26288)
(-7.79479,1.26172)
(-7.75409,1.25933)
(-7.71339,1.24787)
(-7.67269,1.23756)
(-7.63197,1.22943)
(-7.59127,1.21081)
(-7.55057,1.19427)
(-7.50987,1.16922)
(-7.46917,1.15058)
(-7.42845,1.12347)
(-7.38775,1.09989)
(-7.34705,1.07208)
(-7.30635,1.04649)
(-7.26565,1.01691)
(-7.22493,0.990505)
(-7.18423,0.963774)
(-7.14353,0.935626)
(-7.10283,0.911774)
(-7.06213,0.886726)
(-7.02141,0.863226)
(-6.98071,0.842233)
(-6.94001,0.823591)
(-6.89931,0.806572)
(-6.85861,0.788533)
(-6.8179,0.775444)
(-6.77719,0.763886)
(-6.73649,0.754405)
(-6.69579,0.744207)
(-6.65509,0.739216)
(-6.61438,0.736112)
(-6.57367,0.734574)
(-6.53297,0.735214)
(-6.49227,0.737116)
(-6.45157,0.740588)
(-6.41086,0.747386)
(-6.37016,0.75477)
(-6.32945,0.763616)
(-6.28875,0.773505)
(-6.24805,0.786928)
(-6.20734,0.800423)
(-6.16664,0.818058)
(-6.12593,0.830651)
(-6.08523,0.851465)
(-6.04453,0.872691)
(-6.00382,0.89323)
(-5.96312,0.913998)
(-5.92242,0.936302)
(-5.88171,0.955728)
(-5.84101,0.979774)
(-5.8003,1.00358)
(-5.7596,1.02592)
(-5.7189,1.04757)
(-5.67819,1.07003)
(-5.63749,1.09304)
(-5.59678,1.11501)
(-5.55608,1.13272)
(-5.51538,1.15318)
(-5.47468,1.16844)
(-5.43397,1.18752)
(-5.39326,1.19903)
(-5.35256,1.21185)
(-5.31186,1.22348)
(-5.27116,1.23181)
(-5.23045,1.23943)
(-5.18974,1.24232)
(-5.14904,1.24504)
(-5.10834,1.24291)
(-5.06764,1.23877)
(-5.02694,1.23343)
(-4.98623,1.22636)
(-4.94552,1.21385)
(-4.90482,1.19721)
(-4.86412,1.18488)
(-4.82342,1.16475)
(-4.78271,1.14572)
(-4.742,1.12276)
(-4.7013,1.09551)
(-4.6606,1.07015)
(-4.6199,1.0436)
(-4.5792,1.02078)
(-4.53848,0.988607)
(-4.49778,0.964184)
(-4.45708,0.934695)
(-4.41638,0.909598)
(-4.37568,0.886819)
(-4.33496,0.86287)
(-4.29426,0.844079)
(-4.25356,0.82343)
(-4.21286,0.80714)
(-4.17214,0.792751)
(-4.13144,0.783607)
(-4.09074,0.7755)
(-4.05004,0.769616)
(-4.00934,0.765351)
(-3.96862,0.765249)
(-3.92792,0.767721)
(-3.88722,0.776619)
(-3.84652,0.784386)
(-3.80582,0.796388)
(-3.7651,0.812014)
(-3.7244,0.827737)
(-3.6837,0.846158)
(-3.643,0.868474)
(-3.6023,0.895767)
(-3.56158,0.92174)
(-3.52088,0.94814)
(-3.48018,0.981972)
(-3.43948,1.01306)
(-3.39878,1.05086)
(-3.35806,1.08421)
(-3.31736,1.12593)
(-3.27666,1.1686)
(-3.23596,1.21151)
(-3.19526,1.26353)
(-3.15454,1.31643)
(-3.11384,1.37737)
(-3.07314,1.44219)
(-3.03244,1.50353)
(-2.99174,1.5558)
(-2.95103,1.58691)
(-2.91032,1.60311)
(-2.86962,1.59913)
(-2.82892,1.59009)
(-2.78822,1.56762)
(-2.74751,1.53823)
(-2.7068,1.49894)
(-2.6661,1.45859)
(-2.6254,1.40967)
(-2.5847,1.36099)
(-2.544,1.3106)
(-2.50329,1.25666)
(-2.46258,1.2018)
(-2.42188,1.15312)
(-2.38118,1.10356)
(-2.34048,1.04997)
(-2.29977,1.00117)
(-2.25906,0.957558)
(-2.21836,0.911498)
(-2.17766,0.870184)
(-2.13695,0.83207)
(-2.09625,0.79276)
(-2.05555,0.759049)
(-2.01484,0.728909)
(-1.97414,0.699086)
(-1.93343,0.671956)
(-1.89273,0.648716)
(-1.85203,0.628088)
(-1.81132,0.607174)
(-1.77062,0.588144)
(-1.72991,0.573398)
(-1.68921,0.559328)
(-1.64851,0.549409)
(-1.60781,0.539935)
(-1.5671,0.531986)
(-1.52639,0.527007)
(-1.48569,0.522933)
(-1.44499,0.523477)
(-1.40428,0.522398)
(-1.36358,0.525321)
(-1.32288,0.526956)
(-1.28217,0.533993)
(-1.24147,0.542951)
(-1.20076,0.551765)
(-1.16006,0.564649)
(-1.11936,0.576605)
(-1.07865,0.593577)
(-1.03795,0.611765)
(-0.997245,0.631942)
(-0.956542,0.65246)
(-0.915838,0.674347)
(-0.875134,0.701226)
(-0.83443,0.731437)
(-0.793726,0.760895)
(-0.753022,0.791853)
(-0.712318,0.824719)
(-0.671614,0.860033)
(-0.63091,0.893337)
(-0.590206,0.931758)
(-0.549503,0.968116)
(-0.508799,1.00597)
(-0.468095,1.0437)
(-0.427391,1.0773)
(-0.386687,1.113)
(-0.345983,1.14385)
(-0.305279,1.17429)
(-0.264575,1.2007)
(-0.223871,1.22378)
(-0.183168,1.2407)
(-0.142464,1.25652)
(-0.10176,1.26287)
(-0.0610558,1.26747)
(-0.0203519,1.27108)
(0.0610558,1.25407)
(0.10176,1.24224)
(0.142464,1.22658)
(0.183168,1.20001)
(0.223871,1.1801)
(0.264575,1.15152)
(0.305279,1.1236)
(0.345983,1.0916)
(0.386687,1.06308)
(0.427391,1.02862)
(0.468095,0.999479)
(0.508799,0.970028)
(0.549503,0.941235)
(0.590206,0.913814)
(0.63091,0.886344)
(0.671614,0.864486)
(0.712318,0.842986)
(0.753022,0.823891)
(0.793726,0.808367)
(0.83443,0.79187)
(0.875134,0.784077)
(0.915838,0.774384)
(0.956542,0.773444)
(0.997245,0.768891)
(1.03795,0.773128)
(1.07865,0.775402)
(1.11936,0.784679)
(1.16006,0.795272)
(1.20076,0.809093)
(1.24147,0.825853)
(1.28217,0.847384)
(1.32288,0.868793)
(1.36358,0.8937)
(1.40428,0.917619)
(1.44499,0.946788)
(1.48569,0.977088)
(1.52639,1.00505)
(1.5671,1.03293)
(1.60781,1.06289)
(1.64851,1.09217)
(1.68921,1.11831)
(1.72991,1.14404)
(1.77062,1.17163)
(1.81132,1.19143)
(1.85203,1.20657)
(1.89273,1.22195)
(1.93343,1.23554)
(1.97414,1.24407)
(2.01484,1.25232)
(2.05555,1.25616)
(2.09625,1.25021)
(2.13695,1.24834)
(2.17766,1.24158)
(2.21836,1.2337)
(2.25906,1.22322)
(2.29977,1.20794)
(2.34048,1.19383)
(2.38118,1.17983)
(2.42188,1.16385)
(2.46258,1.14752)
(2.50329,1.13028)
(2.544,1.11494)
(2.5847,1.09815)
(2.6254,1.07982)
(2.6661,1.0575)
(2.7068,1.04289)
(2.74751,1.02184)
(2.78822,1.00538)
(2.82892,0.985851)
(2.86962,0.966407)
(2.91032,0.947265)
(2.95103,0.923053)
(2.99174,0.901184)
(3.03244,0.878109)
(3.07314,0.857077)
(3.11384,0.834791)
(3.15454,0.812305)
(3.19526,0.793509)
(3.23596,0.779651)
(3.27666,0.763651)
(3.31736,0.751567)
(3.35806,0.738965)
(3.39878,0.731005)
(3.43948,0.725307)
(3.48018,0.717523)
(3.52088,0.714402)
(3.56158,0.712123)
(3.6023,0.713835)
(3.643,0.712419)
(3.6837,0.717458)
(3.7244,0.719323)
(3.7651,0.728758)
(3.80582,0.739944)
(3.84652,0.749644)
(3.88722,0.762277)
(3.92792,0.7802)
(3.96862,0.798886)
(4.00934,0.8191)
(4.05004,0.843374)
(4.09074,0.864579)
(4.13144,0.891826)
(4.17214,0.9222)
(4.21286,0.95326)
(4.25356,0.982109)
(4.29426,1.01435)
(4.33496,1.04878)
(4.37568,1.07942)
(4.41638,1.10925)
(4.45708,1.14261)
(4.49778,1.17469)
(4.53848,1.1995)
(4.5792,1.22991)
(4.6199,1.25084)
(4.6606,1.27164)
(4.7013,1.2871)
(4.742,1.2998)
(4.78271,1.31541)
(4.82342,1.31762)
(4.86412,1.3206)
(4.90482,1.32028)
(4.94552,1.31358)
(4.98623,1.30284)
(5.02694,1.29276)
(5.06764,1.27671)
(5.10834,1.25863)
(5.14904,1.24067)
(5.18974,1.21704)
(5.23045,1.19189)
(5.27116,1.16662)
(5.31186,1.1446)
(5.35256,1.11898)
(5.39326,1.09329)
(5.43397,1.0709)
(5.47468,1.04334)
(5.51538,1.02185)
(5.55608,0.996807)
(5.59678,0.974781)
(5.63749,0.950886)
(5.67819,0.933691)
(5.7189,0.912309)
(5.7596,0.899037)
(5.8003,0.882616)
(5.84101,0.871591)
(5.88171,0.858926)
(5.92242,0.850612)
(5.96312,0.83937)
(6.00382,0.837256)
(6.04453,0.82934)
(6.08523,0.827935)
(6.12593,0.828319)
(6.16664,0.83044)
(6.20734,0.833651)
(6.24805,0.839093)
(6.28875,0.847479)
(6.32945,0.852284)
(6.37016,0.8654)
(6.41086,0.874079)
(6.45157,0.886426)
(6.49227,0.89707)
(6.53297,0.913151)
(6.57367,0.927033)
(6.61438,0.941716)
(6.65509,0.959819)
(6.69579,0.97626)
(6.73649,0.99334)
(6.77719,1.00706)
(6.8179,1.02434)
(6.85861,1.03813)
(6.89931,1.05229)
(6.94001,1.06572)
(6.98071,1.08026)
(7.02141,1.0914)
(7.06213,1.10107)
(7.10283,1.1141)
(7.14353,1.11571)
(7.18423,1.12444)
(7.22493,1.12901)
(7.26565,1.13388)
(7.30635,1.13621)
(7.34705,1.13917)
(7.38775,1.1349)
(7.42845,1.13371)
(7.46917,1.12901)
(7.50987,1.12511)
(7.55057,1.11728)
(7.59127,1.11007)
(7.63197,1.10226)
(7.67269,1.09497)
(7.71339,1.08094)
(7.75409,1.07215)
(7.79479,1.05785)
(7.83549,1.04565)
(7.87621,1.03596)
(7.91691,1.02076)
(7.95761,1.00517)
(7.99831,0.992012)
(8.03901,0.981228)
(8.07973,0.965584)
(8.12043,0.950347)
(8.16113,0.93873)
(8.20183,0.927895)
(8.24253,0.916012)
(8.28325,0.904437)
(8.32395,0.893572)
(8.36465,0.886726)
(8.40535,0.877995)
(8.44605,0.87077)
(8.48677,0.863679)
(8.52747,0.860821)
(8.56817,0.855907)
(8.60887,0.85553)
(8.64957,0.856051)
(8.69029,0.855551)
(8.73099,0.857542)
(8.77169,0.862256)
(8.81239,0.870781)
(8.8531,0.873458)
(8.89381,0.88307)
(8.93451,0.89186)
(8.97521,0.903095)
(9.01591,0.913967)
(9.05662,0.927442)
(9.09732,0.942572)
(9.13803,0.954912)
(9.17873,0.969923)
(9.21943,0.987879)
(9.26014,1.0029)
(9.30084,1.01973)
(9.34155,1.03687)
(9.38225,1.05272)
(9.42295,1.06814)
(9.46366,1.0841)
(9.50436,1.09485)
(9.54506,1.11033)
(9.58577,1.12321)
(9.62647,1.13099)
(9.66718,1.14052)
(9.70788,1.14765)
(9.74858,1.15495)
(9.78929,1.1556)
(9.82999,1.15773)
(9.8707,1.15918)
(9.9114,1.15623)
(9.9521,1.15507)
(9.9928,1.14885)
(10.0335,1.14397)       
        };	
    \end{axis}
        \node at (0.015\textwidth,0.225\textwidth) {\textbf{(a)}};


    \begin{axis}[
         xshift=0.5\textwidth,
        ylabel= pair correlation $g^{\perp}(r^{\perp})$,
        xlabel= $r^{\perp}$ {$[\sigma_w]$},
        xtick pos=left,
        ytick pos=left,
        xmin = 0,
        xmax = 6,
        ymin = 0.1,
        ymax = 2.2,
        width=0.5\textwidth,
        height=0.3\textwidth,
        scaled x ticks=false,
        ylabel style={yshift=-0.15cm},
        xlabel style={yshift=0.2cm},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    }
        ]
    \draw[thick,dotted] (axis cs:0.76,0) -- (axis cs:0.76,1.1);  
    \node[anchor=south] at (axis cs:0.76,1.1) {$\blacksquare$};  
    \draw[thick,dotted] (axis cs:1.15,0) -- (axis cs:1.15,1.9);  
    \node[anchor=south] at (axis cs:1.15,1.9) {$\bigstar$};  
    \draw[thick,dotted] (axis cs:1.9,0) -- (axis cs:1.9,1.3);  
    \node[anchor=south] at (axis cs:1.9,1.3) {$\blacktriangle$};  
    \draw[thick,dotted] (axis cs:2.35,0) -- (axis cs:2.35,1.3);  
    \node[anchor=south] at (axis cs:2.35,1.3) {$\blacklozenge$};  
        \addplot[ultra thick,densely dotted,blue] coordinates {
        (0.0207674,0.131513)
(0.0623022,0.131513)
(0.103837,0.136416)
(0.145371,0.138165)
(0.186907,0.146691)
(0.228442,0.147407)
(0.269976,0.153152)
(0.311512,0.164371)
(0.353046,0.185183)
(0.394581,0.19616)
(0.436115,0.225618)
(0.477651,0.27005)
(0.519185,0.334912)
(0.56072,0.422882)
(0.602256,0.538922)
(0.64379,0.682192)
(0.685325,0.835912)
(0.726859,0.956872)
(0.768395,0.9977)
(0.809929,0.975677)
(0.851464,0.913297)
(0.892999,0.83435)
(0.934534,0.759022)
(0.976069,0.72796)
(1.0176,0.83302)
(1.05914,1.06484)
(1.10067,1.25673)
(1.14221,1.31454)
(1.18374,1.25695)
(1.22528,1.1549)
(1.26681,1.05382)
(1.30835,0.96356)
(1.34988,0.889702)
(1.39142,0.83029)
(1.43295,0.789293)
(1.47449,0.76714)
(1.51602,0.756755)
(1.55756,0.756352)
(1.59909,0.766157)
(1.64063,0.784337)
(1.68216,0.805382)
(1.7237,0.834745)
(1.76524,0.859803)
(1.80677,0.88276)
(1.84831,0.89835)
(1.88983,0.909627)
(1.93136,0.905747)
(1.9729,0.904677)
(2.01443,0.902532)
(2.05597,0.905865)
(2.0975,0.913002)
(2.13904,0.924005)
(2.18058,0.937257)
(2.22211,0.944985)
(2.26365,0.9536)
(2.30518,0.956695)
(2.34672,0.956837)
(2.38825,0.947275)
(2.42979,0.93696)
(2.47132,0.92733)
(2.51286,0.916027)
(2.55439,0.906365)
(2.59593,0.89872)
(2.63747,0.889005)
(2.679,0.88407)
(2.72054,0.88243)
(2.76207,0.878962)
(2.80361,0.882587)
(2.84513,0.8862)
(2.88666,0.888562)
(2.9282,0.894927)
(2.96974,0.89791)
(3.01127,0.903835)
(3.05281,0.908565)
(3.09434,0.913312)
(3.13588,0.917795)
(3.17741,0.922365)
(3.21895,0.928248)
(3.26048,0.932525)
(3.30202,0.937295)
(3.34355,0.941042)
(3.38509,0.943512)
(3.42663,0.945695)
(3.46816,0.947172)
(3.5097,0.945265)
(3.55123,0.9484)
(3.59277,0.94603)
(3.6343,0.94177)
(3.67584,0.940477)
(3.71737,0.934952)
(3.75891,0.93117)
(3.80043,0.930147)
(3.84197,0.92793)
(3.8835,0.926837)
(3.92504,0.925907)
(3.96657,0.925032)
(4.00811,0.928395)
(4.04964,0.927562)
(4.09118,0.92956)
(4.13271,0.935765)
(4.17425,0.93708)
(4.21578,0.94335)
(4.25732,0.944975)
(4.29886,0.946777)
(4.34039,0.949152)
(4.38193,0.95514)
(4.42346,0.95502)
(4.465,0.96037)
(4.50653,0.95932)
(4.54807,0.963928)
(4.5896,0.962125)
(4.63114,0.961297)
(4.67267,0.9645)
(4.71421,0.960452)
(4.75573,0.962757)
(4.79727,0.961967)
(4.8388,0.96088)
(4.88034,0.961297)
(4.92187,0.960302)
(4.96341,0.957642)
(5.00494,0.957677)
(5.04648,0.9604)
(5.08802,0.958943)
(5.12955,0.960502)
(5.17109,0.960307)
(5.21262,0.960207)
(5.25416,0.962922)
(5.29569,0.964132)
(5.33723,0.968633)
(5.37876,0.969372)
(5.4203,0.969567)
(5.46183,0.972312)
(5.50337,0.974522)
(5.54491,0.9764)
(5.58644,0.979752)
(5.62798,0.977042)
(5.6695,0.98024)
(5.71103,0.981633)
(5.75257,0.981733)
(5.7941,0.983872)
(5.83564,0.983895)
(5.87717,0.982588)
(5.91871,0.982812)
(5.96025,0.982245)
(6.00178,0.983667)
(6.04332,0.983938)
(6.08485,0.982328)
(6.12639,0.982777)
(6.16792,0.983537)
(6.20946,0.981937)
(6.25099,0.982258)
(6.29253,0.986035)
(6.33406,0.986023)
(6.3756,0.982662)
(6.41714,0.98719)
(6.45867,0.989078)
(6.50021,0.9877)
(6.54174,0.989352)
(6.58328,0.991602)
(6.6248,0.991317)
(6.66633,0.993057)
(6.70787,0.993495)
(6.7494,0.994022)
(6.79094,0.99559)
(6.83248,0.994578)
(6.87401,0.995413)
(6.91555,0.99608)
(6.95708,0.997115)
(6.99862,0.99788)
(7.04015,0.996495)
(7.08169,0.996395)
(7.12322,0.99556)
(7.16476,0.996375)
(7.20629,0.99628)
(7.24783,0.999337)
(7.28937,0.99636)
(7.3309,0.99664)
(7.37244,0.994847)
(7.41397,0.99604)
(7.45551,0.99643)
(7.49704,0.996895)
(7.53858,0.997298)
(7.5801,0.997415)
(7.62164,0.997108)
(7.66317,0.99753)
(7.70471,1.00043)
(7.74624,0.998775)
(7.78778,0.999227)
(7.82931,0.999345)
(7.87085,0.998985)
(7.91238,0.999607)
(7.95392,0.99954)
(7.99545,1.00202)
(8.03699,0.999757)
(8.07853,1.00126)
(8.12006,1.00098)
(8.1616,1.00008)
(8.20313,0.99933)
(8.24467,1.00038)
(8.2862,1.00023)
(8.32774,1.0003)
(8.36927,0.998905)
(8.41081,0.999575)
(8.45234,1.00037)
(8.49388,0.9976)
(8.5354,0.999245)
(8.57694,1.00008)
(8.61847,0.999142)
(8.66001,0.999772)
(8.70154,0.998895)
(8.74308,1.00131)
(8.78461,1.00038)
(8.82615,1.00042)
(8.86768,0.999995)
(8.90922,0.999685)
(8.95076,1.00045)
(8.99229,0.999582)
(9.03383,1.00039)
(9.07536,1.00146)
(9.1169,1.00266)
(9.15843,1.00089)
(9.19997,1.00136)
(9.2415,1.00068)
(9.28304,1.00121)
(9.32457,1.002)
(9.36611,1.00137)
(9.40765,1.00136)
(9.44917,1.00054)
(9.4907,1.00123)
(9.53224,1.00113)
(9.57377,1.00192)
(9.61531,1.00103)
(9.65684,1.00103)
(9.69838,1.00173)
(9.73992,1.00397)
(9.78145,1.00213)
(9.82299,1.00234)
(9.86452,1.00232)
(9.90606,1.00223)
(9.94759,1.00217)
(9.98913,1.00145)
(10.0307,1.00205)
(10.0722,1.00279)
(10.1137,1.00256)
(10.1553,1.0036)
(10.1968,1.00339)
(10.2383,1.00396)
(10.2799,1.00354)
(10.3214,1.00267)
(10.3629,1.00249)
        };
        \addplot[ultra thick,red] coordinates {
        (0.0211255,0.113111)
(0.0633767,0.120568)
(0.105628,0.121437)
(0.147879,0.124911)
(0.19013,0.130508)
(0.232381,0.140774)
(0.274632,0.149522)
(0.316883,0.164151)
(0.359134,0.181221)
(0.401385,0.204857)
(0.443636,0.234313)
(0.485887,0.270842)
(0.528139,0.314294)
(0.570391,0.368036)
(0.612642,0.430514)
(0.654893,0.498377)
(0.697144,0.569556)
(0.739395,0.635834)
(0.781646,0.696517)
(0.823897,0.743475)
(0.866148,0.771177)
(0.908399,0.786343)
(0.95065,0.807678)
(0.992901,0.918)
(1.03515,1.15637)
(1.0774,1.36079)
(1.11965,1.41069)
(1.16191,1.34468)
(1.20416,1.23789)
(1.24641,1.13537)
(1.28866,1.04677)
(1.33091,0.97873)
(1.37316,0.92546)
(1.41542,0.88653)
(1.45766,0.858722)
(1.49991,0.843683)
(1.54217,0.836891)
(1.58441,0.839374)
(1.62667,0.847984)
(1.66891,0.86414)
(1.71117,0.884727)
(1.75343,0.907195)
(1.79567,0.931075)
(1.83793,0.956636)
(1.88017,0.979813)
(1.92243,0.999639)
(1.96468,1.02066)
(2.00692,1.03974)
(2.04918,1.05948)
(2.09142,1.07563)
(2.13368,1.0907)
(2.17594,1.09941)
(2.21818,1.09937)
(2.26044,1.0924)
(2.30268,1.08057)
(2.34494,1.06596)
(2.38719,1.04763)
(2.42944,1.0311)
(2.47169,1.0149)
(2.51393,1.00212)
(2.55619,0.992148)
(2.59845,0.98459)
(2.64069,0.979797)
(2.68295,0.979974)
(2.72519,0.980938)
(2.76745,0.983914)
(2.8097,0.989883)
(2.85195,0.996714)
(2.8942,1.00406)
(2.93644,1.01251)
(2.9787,1.01911)
(3.02096,1.02846)
(3.0632,1.03563)
(3.10546,1.04102)
(3.1477,1.0447)
(3.18996,1.04967)
(3.23221,1.05144)
(3.27446,1.05194)
(3.31671,1.05086)
(3.35897,1.04907)
(3.40121,1.0445)
(3.44347,1.03944)
(3.48571,1.03437)
(3.52797,1.02856)
(3.57022,1.02243)
(3.61247,1.01689)
(3.65472,1.0118)
(3.69697,1.00769)
(3.73922,1.00356)
(3.78148,1.00115)
(3.82372,0.997945)
(3.86598,0.996873)
(3.90822,0.995348)
(3.95048,0.995558)
(3.99274,0.995714)
(4.03498,0.99467)
(4.07723,0.995039)
(4.11948,0.994984)
(4.16173,0.994494)
(4.20399,0.994371)
(4.24623,0.993613)
(4.28849,0.992956)
(4.33073,0.990953)
(4.37299,0.988922)
(4.41525,0.98686)
(4.45749,0.984177)
(4.49974,0.980961)
(4.54199,0.977688)
(4.58424,0.974223)
(4.6265,0.97174)
(4.66874,0.969392)
(4.711,0.966462)
(4.75324,0.96394)
(4.7955,0.96193)
(4.83776,0.960577)
(4.88,0.959106)
(4.92226,0.958392)
(4.9645,0.957914)
(5.00675,0.958195)
(5.04901,0.95793)
(5.09125,0.958865)
(5.13351,0.959849)
(5.17575,0.960255)
(5.21801,0.96173)
(5.26027,0.962275)
(5.30251,0.963109)
(5.34477,0.964314)
(5.38702,0.965657)
(5.42926,0.9662)
(5.47152,0.96799)
(5.51376,0.968553)
(5.55602,0.96899)
(5.59828,0.969517)
(5.64052,0.971151)
(5.68278,0.971582)
(5.72502,0.972727)
(5.76728,0.972974)
(5.80953,0.974268)
(5.85178,0.975899)
(5.89403,0.976351)
(5.93627,0.978582)
(5.97853,0.980044)
(6.02079,0.981439)
(6.06303,0.98374)
(6.10529,0.985351)
(6.14753,0.987306)
(6.18979,0.989208)
(6.23204,0.991345)
(6.27429,0.993345)
(6.31654,0.995099)
(6.35879,0.996356)
(6.40104,0.998504)
(6.4433,1.00012)
(6.48554,1.0013)
(6.5278,1.00262)
(6.57004,1.00454)
(6.6123,1.00545)
(6.65455,1.00691)
(6.6968,1.00792)
(6.73905,1.00887)
(6.7813,1.00964)
(6.82355,1.01016)
(6.86581,1.01126)
(6.90805,1.01149)
(6.95031,1.01165)
(6.99255,1.01238)
(7.03481,1.01324)
(7.07706,1.01318)
(7.11931,1.01399)
(7.16156,1.01432)
(7.20381,1.01544)
(7.24606,1.0152)
(7.28832,1.01648)
(7.33056,1.01621)
(7.37282,1.01712)
(7.41508,1.01665)
(7.45732,1.0174)
(7.49957,1.01722)
(7.54182,1.01755)
(7.58407,1.01778)
(7.62633,1.01743)
(7.66857,1.01784)
(7.71083,1.01686)
(7.75307,1.01752)
(7.79533,1.01697)
(7.83759,1.0165)
(7.87983,1.01609)
(7.92208,1.01616)
(7.96433,1.01546)
(8.00658,1.01443)
(8.04884,1.01402)
(8.09108,1.01335)
(8.13334,1.01251)
(8.17558,1.01185)
(8.21784,1.01166)
(8.2601,1.01114)
(8.30234,1.0104)
(8.3446,1.0097)
(8.38684,1.00859)
(8.42909,1.00788)
(8.47135,1.00729)
(8.51359,1.00611)
(8.55585,1.00483)
(8.59809,1.00445)
(8.64035,1.00311)
(8.68261,1.00181)
(8.72485,1.00114)
(8.76711,0.999894)
(8.80935,0.999348)
(8.85161,0.997717)
(8.89386,0.997138)
(8.9361,0.995447)
(8.97836,0.99467)
(9.0206,0.993787)
(9.06286,0.992465)
(9.10512,0.991771)
(9.14736,0.990797)
(9.18962,0.9904)
(9.23186,0.98853)
(9.27412,0.988431)
(9.31637,0.987003)
(9.35861,0.986587)
(9.40087,0.986029)
(9.44311,0.985509)
(9.48537,0.984631)
(9.52763,0.984203)
(9.56987,0.983179)
(9.61213,0.982662)
(9.65438,0.982961)
(9.69663,0.981808)
(9.73888,0.982281)
(9.78113,0.982156)
(9.82338,0.981821)
(9.86564,0.981582)
(9.90788,0.981203)
(9.95014,0.981294)
(9.99238,0.981371)
(10.0346,0.981449)
(10.0769,0.981899)
(10.1191,0.98199)
(10.1614,0.981797)
(10.2036,0.982153)
(10.2459,0.982787)
(10.2881,0.982496)
(10.3304,0.982561)
(10.3726,0.983532)
(10.4149,0.984517)
(10.4571,0.984392)
(10.4994,0.98494)
(10.5416,0.985538)
        };
        
        \addplot[ultra thick,densely dashed,violet] coordinates {
        (0.0207674,0.273855)
(0.0623022,0.279938)
(0.103837,0.285642)
(0.145371,0.290855)
(0.186907,0.298528)
(0.228442,0.309737)
(0.269976,0.32374)
(0.311512,0.337585)
(0.353046,0.355265)
(0.394581,0.377043)
(0.436115,0.400568)
(0.477651,0.42935)
(0.519185,0.45987)
(0.56072,0.495025)
(0.602256,0.535303)
(0.64379,0.579492)
(0.685325,0.625245)
(0.726859,0.676375)
(0.768395,0.731367)
(0.809929,0.786615)
(0.851464,0.848035)
(0.892999,0.922247)
(0.934534,1.01633)
(0.976069,1.1725)
(1.0176,1.4354)
(1.05914,1.67715)
(1.10067,1.73396)
(1.14221,1.624)
(1.18374,1.45204)
(1.22528,1.28422)
(1.26681,1.14451)
(1.30835,1.03529)
(1.34988,0.950665)
(1.39142,0.888657)
(1.43295,0.845392)
(1.47449,0.814708)
(1.51602,0.799122)
(1.55756,0.794512)
(1.59909,0.800907)
(1.64063,0.817345)
(1.68216,0.841313)
(1.7237,0.871032)
(1.76524,0.908537)
(1.80677,0.949427)
(1.84831,0.992917)
(1.88983,1.0317)
(1.93136,1.06872)
(1.9729,1.10147)
(2.01443,1.1242)
(2.05597,1.14151)
(2.0975,1.14799)
(2.13904,1.14576)
(2.18058,1.13405)
(2.22211,1.11331)
(2.26365,1.08755)
(2.30518,1.0588)
(2.34672,1.02825)
(2.38825,0.999585)
(2.42979,0.976727)
(2.47132,0.956175)
(2.51286,0.942302)
(2.55439,0.934047)
(2.59593,0.92951)
(2.63747,0.93054)
(2.679,0.937265)
(2.72054,0.947092)
(2.76207,0.96148)
(2.80361,0.97612)
(2.84513,0.99197)
(2.88666,1.00883)
(2.9282,1.02331)
(2.96974,1.03709)
(3.01127,1.04525)
(3.05281,1.05295)
(3.09434,1.05523)
(3.13588,1.05474)
(3.17741,1.05172)
(3.21895,1.04549)
(3.26048,1.03727)
(3.30202,1.02853)
(3.34355,1.01806)
(3.38509,1.00913)
(3.42663,1.00004)
(3.46816,0.99274)
(3.5097,0.985752)
(3.55123,0.980672)
(3.59277,0.978085)
(3.6343,0.976742)
(3.67584,0.977752)
(3.71737,0.980242)
(3.75891,0.984657)
(3.80043,0.9906)
(3.84197,0.996992)
(3.8835,1.0027)
(3.92504,1.00809)
(3.96657,1.01463)
(4.00811,1.01916)
(4.04964,1.02181)
(4.09118,1.02385)
(4.13271,1.02488)
(4.17425,1.02475)
(4.21578,1.02329)
(4.25732,1.01969)
(4.29886,1.01653)
(4.34039,1.0126)
(4.38193,1.0093)
(4.42346,1.00535)
(4.465,1.0015)
(4.50653,0.999123)
(4.54807,0.996312)
(4.5896,0.995387)
(4.63114,0.99566)
(4.67267,0.99459)
(4.71421,0.995062)
(4.75573,0.998152)
(4.79727,0.9989)
(4.8388,1.00174)
(4.88034,1.00279)
(4.92187,1.00599)
(4.96341,1.00733)
(5.00494,1.01067)
(5.04648,1.0121)
(5.08802,1.01305)
(5.12955,1.01376)
(5.17109,1.01431)
(5.21262,1.0132)
(5.25416,1.01279)
(5.29569,1.01122)
(5.33723,1.00976)
(5.37876,1.0095)
(5.4203,1.0065)
(5.46183,1.00524)
(5.50337,1.00401)
(5.54491,1.00251)
(5.58644,1.00245)
(5.62798,1.00179)
(5.6695,1.00181)
(5.71103,1.00159)
(5.75257,1.00265)
(5.7941,1.00336)
(5.83564,1.00419)
(5.87717,1.00556)
(5.91871,1.00574)
(5.96025,1.00662)
(6.00178,1.00768)
(6.04332,1.00886)
(6.08485,1.0094)
(6.12639,1.00962)
(6.16792,1.00921)
(6.20946,1.00929)
(6.25099,1.00919)
(6.29253,1.00859)
(6.33406,1.00879)
(6.3756,1.00789)
(6.41714,1.00782)
(6.45867,1.00669)
(6.50021,1.00593)
(6.54174,1.00562)
(6.58328,1.00468)
(6.6248,1.00492)
(6.66633,1.00492)
(6.70787,1.00484)
(6.7494,1.00476)
(6.79094,1.00566)
(6.83248,1.00539)
(6.87401,1.00607)
(6.91555,1.00621)
(6.95708,1.00699)
(6.99862,1.00617)
(7.04015,1.00774)
(7.08169,1.00721)
(7.12322,1.00735)
(7.16476,1.00745)
(7.20629,1.00767)
(7.24783,1.0079)
(7.28937,1.00814)
(7.3309,1.00729)
(7.37244,1.00653)
(7.41397,1.00672)
(7.45551,1.00669)
(7.49704,1.0067)
(7.53858,1.00586)
(7.5801,1.00601)
(7.62164,1.00497)
(7.66317,1.00546)
(7.70471,1.00571)
(7.74624,1.00609)
(7.78778,1.0056)
(7.82931,1.00612)
(7.87085,1.00615)
(7.91238,1.00613)
(7.95392,1.00641)
(7.99545,1.00617)
(8.03699,1.00652)
(8.07853,1.00707)
(8.12006,1.00692)
(8.1616,1.00699)
(8.20313,1.00687)
(8.24467,1.00638)
(8.2862,1.00667)
(8.32774,1.0067)
(8.36927,1.00664)
(8.41081,1.00687)
(8.45234,1.00646)
(8.49388,1.00607)
(8.5354,1.00673)
(8.57694,1.00557)
(8.61847,1.00635)
(8.66001,1.00667)
(8.70154,1.00587)
(8.74308,1.00601)
(8.78461,1.00588)
(8.82615,1.00683)
(8.86768,1.00633)
(8.90922,1.00642)
(8.95076,1.00627)
(8.99229,1.00627)
(9.03383,1.00604)
(9.07536,1.00664)
(9.1169,1.00605)
(9.15843,1.00638)
(9.19997,1.00657)
(9.2415,1.00686)
(9.28304,1.0068)
(9.32457,1.00619)
(9.36611,1.00636)
(9.40765,1.00648)
(9.44917,1.0066)
(9.4907,1.00644)
(9.53224,1.00645)
(9.57377,1.00672)
(9.61531,1.00658)
(9.65684,1.00668)
(9.69838,1.00596)
(9.73992,1.0063)
(9.78145,1.00607)
(9.82299,1.00627)
(9.86452,1.00626)
(9.90606,1.00614)
(9.94759,1.00648)
(9.98913,1.00629)
(10.0307,1.00613)
(10.0722,1.00662)
(10.1137,1.00647)
(10.1553,1.00698)
(10.1968,1.00657)
(10.2383,1.00625)
(10.2799,1.00642)
(10.3214,1.00655)
        };
        
        \addplot[ultra thick,densely dashdotted,orange] coordinates {
        (0.0203519,0.291835)
(0.0610558,0.295595)
(0.10176,0.302951)
(0.142464,0.310416)
(0.183168,0.318635)
(0.223871,0.331698)
(0.264575,0.348621)
(0.305279,0.369721)
(0.345983,0.392598)
(0.386687,0.418895)
(0.427391,0.452565)
(0.468095,0.487735)
(0.508799,0.530679)
(0.549503,0.576088)
(0.590206,0.623335)
(0.63091,0.670967)
(0.671614,0.718584)
(0.712318,0.763153)
(0.753022,0.799242)
(0.793726,0.826184)
(0.83443,0.8466)
(0.875134,0.872849)
(0.915838,0.911942)
(0.956542,1.00435)
(0.997245,1.26108)
(1.03795,1.64744)
(1.07865,1.87187)
(1.11936,1.81681)
(1.16006,1.60222)
(1.20076,1.36936)
(1.24147,1.17476)
(1.28217,1.02404)
(1.32288,0.91867)
(1.36358,0.842088)
(1.40428,0.791844)
(1.44499,0.760593)
(1.48569,0.746986)
(1.52639,0.748474)
(1.5671,0.758281)
(1.60781,0.779688)
(1.64851,0.811672)
(1.68921,0.848977)
(1.72991,0.892867)
(1.77062,0.941081)
(1.81132,0.989219)
(1.85203,1.0344)
(1.89273,1.07553)
(1.93343,1.11055)
(1.97414,1.13575)
(2.01484,1.15668)
(2.05555,1.17061)
(2.09625,1.17716)
(2.13695,1.17399)
(2.17766,1.15757)
(2.21836,1.12819)
(2.25906,1.08973)
(2.29977,1.0458)
(2.34048,1.00265)
(2.38118,0.964242)
(2.42188,0.931628)
(2.46258,0.907958)
(2.50329,0.892412)
(2.544,0.885235)
(2.5847,0.884423)
(2.6254,0.89243)
(2.6661,0.906093)
(2.7068,0.924949)
(2.74751,0.946528)
(2.78822,0.972949)
(2.82892,0.999607)
(2.86962,1.02337)
(2.91032,1.04517)
(2.95103,1.06195)
(2.99174,1.07366)
(3.03244,1.07686)
(3.07314,1.07791)
(3.11384,1.07301)
(3.15454,1.06365)
(3.19526,1.05093)
(3.23596,1.03733)
(3.27666,1.02168)
(3.31736,1.00676)
(3.35806,0.990423)
(3.39878,0.975912)
(3.43948,0.964305)
(3.48018,0.953884)
(3.52088,0.946977)
(3.56158,0.942835)
(3.6023,0.943)
(3.643,0.945479)
(3.6837,0.952151)
(3.7244,0.960184)
(3.7651,0.971049)
(3.80582,0.983277)
(3.84652,0.994274)
(3.88722,1.0056)
(3.92792,1.01623)
(3.96862,1.0236)
(4.00934,1.03053)
(4.05004,1.03222)
(4.09074,1.03229)
(4.13144,1.02952)
(4.17214,1.02444)
(4.21286,1.01927)
(4.25356,1.01036)
(4.29426,1.00194)
(4.33496,0.993395)
(4.37568,0.986935)
(4.41638,0.979872)
(4.45708,0.974274)
(4.49778,0.970309)
(4.53848,0.967751)
(4.5792,0.966788)
(4.6199,0.967067)
(4.6606,0.969302)
(4.7013,0.972505)
(4.742,0.977065)
(4.78271,0.982216)
(4.82342,0.988702)
(4.86412,0.99343)
(4.90482,0.998914)
(4.94552,1.00351)
(4.98623,1.00836)
(5.02694,1.01013)
(5.06764,1.01121)
(5.10834,1.01118)
(5.14904,1.01076)
(5.18974,1.00797)
(5.23045,1.00502)
(5.27116,1.00077)
(5.31186,0.997381)
(5.35256,0.993607)
(5.39326,0.989347)
(5.43397,0.985284)
(5.47468,0.983167)
(5.51538,0.981051)
(5.55608,0.97923)
(5.59678,0.97977)
(5.63749,0.9805)
(5.67819,0.981716)
(5.7189,0.984051)
(5.7596,0.985821)
(5.8003,0.989209)
(5.84101,0.991972)
(5.88171,0.99483)
(5.92242,0.997363)
(5.96312,0.99937)
(6.00382,1.00175)
(6.04453,1.00273)
(6.08523,1.00274)
(6.12593,1.00336)
(6.16664,1.00302)
(6.20734,1.00165)
(6.24805,0.999642)
(6.28875,0.998074)
(6.32945,0.9963)
(6.37016,0.993644)
(6.41086,0.99213)
(6.45157,0.990463)
(6.49227,0.988637)
(6.53297,0.987728)
(6.57367,0.987253)
(6.61438,0.986993)
(6.65509,0.986967)
(6.69579,0.988428)
(6.73649,0.98916)
(6.77719,0.990456)
(6.8179,0.992074)
(6.85861,0.993726)
(6.89931,0.994777)
(6.94001,0.996444)
(6.98071,0.997247)
(7.02141,0.998123)
(7.06213,0.998847)
(7.10283,0.99874)
(7.14353,0.999165)
(7.18423,0.998677)
(7.22493,0.997681)
(7.26565,0.996942)
(7.30635,0.996819)
(7.34705,0.994935)
(7.38775,0.993544)
(7.42845,0.993186)
(7.46917,0.99123)
(7.50987,0.99103)
(7.55057,0.990842)
(7.59127,0.99)
(7.63197,0.990879)
(7.67269,0.99096)
(7.71339,0.990635)
(7.75409,0.990947)
(7.79479,0.991965)
(7.83549,0.99303)
(7.87621,0.993651)
(7.91691,0.994081)
(7.95761,0.994905)
(7.99831,0.996005)
(8.03901,0.996381)
(8.07973,0.995819)
(8.12043,0.995749)
(8.16113,0.996435)
(8.20183,0.99634)
(8.24253,0.995809)
(8.28325,0.994935)
(8.32395,0.994595)
(8.36465,0.993693)
(8.40535,0.993691)
(8.44605,0.992719)
(8.48677,0.992265)
(8.52747,0.991912)
(8.56817,0.991986)
(8.60887,0.992072)
(8.64957,0.99134)
(8.69029,0.991674)
(8.73099,0.992344)
(8.77169,0.992535)
(8.81239,0.99236)
(8.8531,0.993386)
(8.89381,0.992984)
(8.93451,0.993523)
(8.97521,0.994195)
(9.01591,0.99377)
(9.05662,0.99516)
(9.09732,0.995177)
(9.13803,0.994395)
(9.17873,0.9943)
(9.21943,0.994549)
(9.26014,0.994465)
(9.30084,0.994491)
(9.34155,0.994198)
(9.38225,0.993712)
(9.42295,0.993209)
(9.46366,0.993402)
(9.50436,0.992491)
(9.54506,0.9923)
(9.58577,0.992056)
(9.62647,0.992821)
(9.66718,0.992781)
(9.70788,0.992528)
(9.74858,0.992647)
(9.78929,0.992658)
(9.82999,0.99324)
(9.8707,0.992814)
(9.9114,0.993647)
(9.9521,0.993367)
(9.9928,0.993598)
(10.0335,0.993677)
        };
    \end{axis}
        \node at (0.515\textwidth,0.225\textwidth) {\textbf{(d)}};
            
    \begin{axis}[
         yshift=-4.75cm,
        ylabel= weighted pair corr. $g^{\parallel}_{P_1}(r^{\parallel})$,
        xlabel= $r^{\parallel}$ {$[\sigma_w]$},
        xtick pos=left,
        ytick pos=left,
        xmin = -10,
        xmax = 10,
        ymin = -1.2,
        ymax = 1.2,
        width=0.5\textwidth,
        height=0.3\textwidth,
        scaled x ticks=false,
        ylabel style={yshift=-0.15cm},
        xlabel style={yshift=0.2cm},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    }
        ]
    \draw[thick,dotted] (axis cs:0,0) -- (axis cs:0,0.9);  
    \node[anchor=south] at (axis cs:0,0.9) {$\blacksquare$};  
    \draw[thick,dotted] (axis cs:4.2,0) -- (axis cs:4.2,0.9);  
    \node[anchor=south] at (axis cs:4.2,0.9) {$\blacktriangledown$};  
    \draw[thick,dotted] (axis cs:1.1,0) -- (axis cs:1.1,-0.9);  
    \node[anchor=north] at (axis cs:1.1,-0.9) {$\bigstar$};  
    \draw[thick,dotted] (axis cs:-3,0) -- (axis cs:-3,-0.9);  
    \node[anchor=north] at (axis cs:-3,-0.9) {$\blacktriangle$};  
    \draw[thick,dotted] (axis cs:-4.2,0) -- (axis cs:-4.2,0.9);  
    \node[anchor=south] at (axis cs:-4.2,0.9) {$\blacklozenge$};  
        \addplot[ultra thick,densely dotted,blue] coordinates {
(-10.0307,0.373975)
(-9.98913,0.420979)
(-9.94759,0.438151)
(-9.90606,0.469454)
(-9.86452,0.478547)
(-9.82299,0.504718)
(-9.78145,0.518936)
(-9.73992,0.5436)
(-9.69838,0.549724)
(-9.65684,0.536387)
(-9.61531,0.574194)
(-9.57377,0.578297)
(-9.53224,0.591775)
(-9.4907,0.585647)
(-9.44917,0.605732)
(-9.40765,0.600733)
(-9.36611,0.621751)
(-9.32457,0.619508)
(-9.28304,0.622406)
(-9.2415,0.631172)
(-9.19997,0.644659)
(-9.15843,0.653502)
(-9.1169,0.650716)
(-9.07536,0.653762)
(-9.03383,0.664377)
(-8.99229,0.663396)
(-8.95076,0.672218)
(-8.90922,0.665945)
(-8.86768,0.682049)
(-8.82615,0.68286)
(-8.78461,0.674975)
(-8.74308,0.676449)
(-8.70154,0.678059)
(-8.66001,0.673894)
(-8.61847,0.674551)
(-8.57694,0.662525)
(-8.5354,0.659232)
(-8.49388,0.652609)
(-8.45234,0.640924)
(-8.41081,0.623266)
(-8.36927,0.615037)
(-8.32774,0.588102)
(-8.2862,0.570847)
(-8.24467,0.53871)
(-8.20313,0.50716)
(-8.1616,0.472993)
(-8.12006,0.4267)
(-8.07853,0.379519)
(-8.03699,0.32239)
(-7.99545,0.261244)
(-7.95392,0.190606)
(-7.91238,0.112035)
(-7.87085,0.0297856)
(-7.82931,-0.0566944)
(-7.78778,-0.14035)
(-7.74624,-0.226964)
(-7.70471,-0.315888)
(-7.66317,-0.393133)
(-7.62164,-0.474685)
(-7.5801,-0.539991)
(-7.53858,-0.599644)
(-7.49704,-0.658076)
(-7.45551,-0.7006)
(-7.41397,-0.740242)
(-7.37244,-0.772136)
(-7.3309,-0.797939)
(-7.28937,-0.815664)
(-7.24783,-0.831857)
(-7.20629,-0.840572)
(-7.16476,-0.854533)
(-7.12322,-0.852323)
(-7.08169,-0.866204)
(-7.04015,-0.869277)
(-6.99862,-0.871033)
(-6.95708,-0.86714)
(-6.91555,-0.869649)
(-6.87401,-0.860782)
(-6.83248,-0.862173)
(-6.79094,-0.853734)
(-6.7494,-0.849549)
(-6.70787,-0.835026)
(-6.66633,-0.81712)
(-6.6248,-0.814754)
(-6.58328,-0.790075)
(-6.54174,-0.751455)
(-6.50021,-0.738925)
(-6.45867,-0.719286)
(-6.41714,-0.678763)
(-6.3756,-0.635886)
(-6.33406,-0.58224)
(-6.29253,-0.515899)
(-6.25099,-0.430075)
(-6.20946,-0.340315)
(-6.16792,-0.296684)
(-6.12639,-0.193509)
(-6.08485,-0.107203)
(-6.04332,-0.0204868)
(-6.00178,0.0379144)
(-5.96025,0.101144)
(-5.91871,0.195244)
(-5.87717,0.254691)
(-5.83564,0.305043)
(-5.7941,0.375324)
(-5.75257,0.415693)
(-5.71103,0.423829)
(-5.6695,0.479012)
(-5.62798,0.51328)
(-5.58644,0.533912)
(-5.54491,0.562006)
(-5.50337,0.570548)
(-5.46183,0.600566)
(-5.4203,0.61591)
(-5.37876,0.634434)
(-5.33723,0.647385)
(-5.29569,0.662925)
(-5.25416,0.681251)
(-5.21262,0.6926)
(-5.17109,0.692759)
(-5.12955,0.713116)
(-5.08802,0.717322)
(-5.04648,0.731922)
(-5.00494,0.74383)
(-4.96341,0.748693)
(-4.92187,0.756912)
(-4.88034,0.76616)
(-4.8388,0.774271)
(-4.79727,0.779547)
(-4.75573,0.776427)
(-4.71421,0.787776)
(-4.67267,0.788126)
(-4.63114,0.789716)
(-4.5896,0.793867)
(-4.54807,0.795125)
(-4.50653,0.789216)
(-4.465,0.780067)
(-4.42346,0.786752)
(-4.38193,0.784935)
(-4.34039,0.771534)
(-4.29886,0.767465)
(-4.25732,0.75689)
(-4.21578,0.739938)
(-4.17425,0.726857)
(-4.13271,0.707634)
(-4.09118,0.688454)
(-4.04964,0.656545)
(-4.00811,0.623794)
(-3.96657,0.584895)
(-3.92504,0.538972)
(-3.8835,0.487725)
(-3.84197,0.421277)
(-3.80043,0.338613)
(-3.75891,0.266018)
(-3.71737,0.172235)
(-3.67584,0.0749039)
(-3.6343,-0.026923)
(-3.59277,-0.131329)
(-3.55123,-0.240652)
(-3.5097,-0.333397)
(-3.46816,-0.429885)
(-3.42663,-0.510361)
(-3.38509,-0.580458)
(-3.34355,-0.643921)
(-3.30202,-0.694475)
(-3.26048,-0.737834)
(-3.21895,-0.773452)
(-3.17741,-0.801348)
(-3.13588,-0.826239)
(-3.09434,-0.841878)
(-3.05281,-0.852764)
(-3.01127,-0.867761)
(-2.96974,-0.873632)
(-2.9282,-0.87469)
(-2.88666,-0.874236)
(-2.84513,-0.872848)
(-2.80361,-0.875335)
(-2.76207,-0.870179)
(-2.72054,-0.867158)
(-2.679,-0.863633)
(-2.63747,-0.862656)
(-2.59593,-0.849413)
(-2.55439,-0.841897)
(-2.51286,-0.841661)
(-2.47132,-0.83732)
(-2.42979,-0.821241)
(-2.38825,-0.818036)
(-2.34672,-0.808489)
(-2.30518,-0.782299)
(-2.26365,-0.779052)
(-2.22211,-0.76198)
(-2.18058,-0.732118)
(-2.13904,-0.721593)
(-2.0975,-0.69879)
(-2.05597,-0.668365)
(-2.01443,-0.634667)
(-1.9729,-0.575808)
(-1.93136,-0.541534)
(-1.88983,-0.477007)
(-1.84831,-0.482573)
(-1.80677,-0.384865)
(-1.76524,-0.315536)
(-1.7237,-0.288368)
(-1.68216,-0.168944)
(-1.64063,-0.140921)
(-1.59909,-0.0273032)
(-1.55756,0.0484103)
(-1.51602,0.154506)
(-1.47449,0.199746)
(-1.43295,0.254232)
(-1.39142,0.370666)
(-1.34988,0.377708)
(-1.30835,0.462058)
(-1.26681,0.500548)
(-1.22528,0.572013)
(-1.18374,0.605987)
(-1.14221,0.638708)
(-1.10067,0.606594)
(-1.05914,0.705549)
(-1.0176,0.740149)
(-0.976069,0.756686)
(-0.934534,0.77867)
(-0.892999,0.776306)
(-0.851464,0.811967)
(-0.809929,0.825587)
(-0.768395,0.838036)
(-0.726859,0.848978)
(-0.685325,0.843983)
(-0.64379,0.866854)
(-0.602256,0.865423)
(-0.56072,0.872565)
(-0.519185,0.873887)
(-0.477651,0.882595)
(-0.436115,0.884215)
(-0.394581,0.886086)
(-0.353046,0.89627)
(-0.311512,0.897711)
(-0.269976,0.897206)
(-0.228442,0.896751)
(-0.186907,0.889742)
(-0.145371,0.888512)
(-0.103837,0.885799)
(-0.0623022,0.87065)
(-0.0207674,0.866557)
(0.0623022,0.835789)
(0.103837,0.814135)
(0.145371,0.792147)
(0.186907,0.750897)
(0.228442,0.712748)
(0.269976,0.657067)
(0.311512,0.5926)
(0.353046,0.51451)
(0.394581,0.429375)
(0.436115,0.336667)
(0.477651,0.220997)
(0.519185,0.107466)
(0.56072,-0.00285485)
(0.602256,-0.121129)
(0.64379,-0.236778)
(0.685325,-0.344693)
(0.726859,-0.430007)
(0.768395,-0.516579)
(0.809929,-0.580647)
(0.851464,-0.638168)
(0.892999,-0.685998)
(0.934534,-0.72073)
(0.976069,-0.753013)
(1.0176,-0.773944)
(1.05914,-0.795445)
(1.10067,-0.809367)
(1.14221,-0.82464)
(1.18374,-0.836685)
(1.22528,-0.843223)
(1.26681,-0.850979)
(1.30835,-0.855101)
(1.34988,-0.857439)
(1.39142,-0.861176)
(1.43295,-0.856486)
(1.47449,-0.862862)
(1.51602,-0.856623)
(1.55756,-0.851848)
(1.59909,-0.847071)
(1.64063,-0.850279)
(1.68216,-0.843967)
(1.7237,-0.831417)
(1.76524,-0.83687)
(1.80677,-0.829297)
(1.84831,-0.822268)
(1.88983,-0.804788)
(1.93136,-0.802612)
(1.9729,-0.792154)
(2.01443,-0.78079)
(2.05597,-0.767187)
(2.0975,-0.752187)
(2.13904,-0.738406)
(2.18058,-0.726777)
(2.22211,-0.703378)
(2.26365,-0.681904)
(2.30518,-0.663361)
(2.34672,-0.622011)
(2.38825,-0.604742)
(2.42979,-0.592039)
(2.47132,-0.552542)
(2.51286,-0.534699)
(2.55439,-0.498766)
(2.59593,-0.456371)
(2.63747,-0.365499)
(2.679,-0.355964)
(2.72054,-0.327465)
(2.76207,-0.238412)
(2.80361,-0.202489)
(2.84513,-0.0854505)
(2.88666,-0.0585628)
(2.9282,0.0228549)
(2.96974,0.138571)
(3.01127,0.188158)
(3.05281,0.254705)
(3.09434,0.366779)
(3.13588,0.396929)
(3.17741,0.496016)
(3.21895,0.564495)
(3.26048,0.614028)
(3.30202,0.659837)
(3.34355,0.703514)
(3.38509,0.736405)
(3.42663,0.750956)
(3.46816,0.785458)
(3.5097,0.805501)
(3.55123,0.820839)
(3.59277,0.833926)
(3.6343,0.83374)
(3.67584,0.852216)
(3.71737,0.85954)
(3.75891,0.864605)
(3.80043,0.868765)
(3.84197,0.872076)
(3.8835,0.86303)
(3.92504,0.872339)
(3.96657,0.867997)
(4.00811,0.870498)
(4.04964,0.862289)
(4.09118,0.862126)
(4.13271,0.850285)
(4.17425,0.841026)
(4.21578,0.835697)
(4.25732,0.809574)
(4.29886,0.794537)
(4.34039,0.770587)
(4.38193,0.741108)
(4.42346,0.696126)
(4.465,0.649105)
(4.50653,0.602489)
(4.54807,0.531315)
(4.5896,0.466855)
(4.63114,0.388097)
(4.67267,0.299979)
(4.71421,0.207143)
(4.75573,0.112219)
(4.79727,0.017198)
(4.8388,-0.0740292)
(4.88034,-0.16365)
(4.92187,-0.239153)
(4.96341,-0.310156)
(5.00494,-0.377568)
(5.04648,-0.42945)
(5.08802,-0.48262)
(5.12955,-0.527995)
(5.17109,-0.565827)
(5.21262,-0.591372)
(5.25416,-0.623154)
(5.29569,-0.64554)
(5.33723,-0.663089)
(5.37876,-0.674612)
(5.4203,-0.692723)
(5.46183,-0.700918)
(5.50337,-0.709443)
(5.54491,-0.712153)
(5.58644,-0.720873)
(5.62798,-0.724019)
(5.6695,-0.720006)
(5.71103,-0.725045)
(5.75257,-0.724381)
(5.7941,-0.724191)
(5.83564,-0.712589)
(5.87717,-0.717481)
(5.91871,-0.709685)
(5.96025,-0.71092)
(6.00178,-0.705871)
(6.04332,-0.699935)
(6.08485,-0.687664)
(6.12639,-0.687596)
(6.16792,-0.672221)
(6.20946,-0.673801)
(6.25099,-0.655836)
(6.29253,-0.649257)
(6.33406,-0.646616)
(6.3756,-0.640247)
(6.41714,-0.629676)
(6.45867,-0.60534)
(6.50021,-0.594156)
(6.54174,-0.580673)
(6.58328,-0.580284)
(6.6248,-0.568099)
(6.66633,-0.529931)
(6.70787,-0.536203)
(6.7494,-0.488135)
(6.79094,-0.48117)
(6.83248,-0.448519)
(6.87401,-0.446658)
(6.91555,-0.420185)
(6.95708,-0.381531)
(6.99862,-0.340862)
(7.04015,-0.262359)
(7.08169,-0.216643)
(7.12322,-0.168029)
(7.16476,-0.0973951)
(7.20629,-0.0121441)
(7.24783,0.063047)
(7.28937,0.143385)
(7.3309,0.235091)
(7.37244,0.315167)
(7.41397,0.390993)
(7.45551,0.449628)
(7.49704,0.526453)
(7.53858,0.582544)
(7.5801,0.633005)
(7.62164,0.671336)
(7.66317,0.710311)
(7.70471,0.73613)
(7.74624,0.763461)
(7.78778,0.78544)
(7.82931,0.791338)
(7.87085,0.815794)
(7.91238,0.822308)
(7.95392,0.834016)
(7.99545,0.837231)
(8.03699,0.84538)
(8.07853,0.84846)
(8.12006,0.840482)
(8.1616,0.84746)
(8.20313,0.846187)
(8.24467,0.83919)
(8.2862,0.82764)
(8.32774,0.817822)
(8.36927,0.811564)
(8.41081,0.791808)
(8.45234,0.7671)
(8.49388,0.746899)
(8.5354,0.714809)
(8.57694,0.671744)
(8.61847,0.62525)
(8.66001,0.571653)
(8.70154,0.508802)
(8.74308,0.44862)
(8.78461,0.377978)
(8.82615,0.302626)
(8.86768,0.221631)
(8.90922,0.13773)
(8.95076,0.0654024)
(8.99229,-0.0133383)
(9.03383,-0.0849317)
(9.07536,-0.156643)
(9.1169,-0.214599)
(9.15843,-0.271457)
(9.19997,-0.319062)
(9.2415,-0.366523)
(9.28304,-0.411131)
(9.32457,-0.444002)
(9.36611,-0.47479)
(9.40765,-0.504317)
(9.44917,-0.528117)
(9.4907,-0.541123)
(9.53224,-0.559152)
(9.57377,-0.56787)
(9.61531,-0.586859)
(9.65684,-0.594877)
(9.69838,-0.60351)
(9.73992,-0.595939)
(9.78145,-0.607793)
(9.82299,-0.613895)
(9.86452,-0.615323)
(9.90606,-0.614622)
(9.94759,-0.615606)
(9.98913,-0.614784)
(10.0307,-0.612116)                 
        };
        \addplot[ultra thick,red] coordinates {
(-10.0346,0.0865029)
(-9.99238,0.0875875)
(-9.95014,0.0854702)
(-9.90788,0.0833093)
(-9.86564,0.0826932)
(-9.82338,0.080209)
(-9.78113,0.0779357)
(-9.73888,0.0764203)
(-9.69663,0.0725639)
(-9.65438,0.06761)
(-9.61213,0.0655592)
(-9.56987,0.0615987)
(-9.52763,0.0586775)
(-9.48537,0.0526467)
(-9.44311,0.0471599)
(-9.40087,0.0444778)
(-9.35861,0.036248)
(-9.31637,0.0293244)
(-9.27412,0.0237307)
(-9.23186,0.0167265)
(-9.18962,0.00978939)
(-9.14736,0.00280142)
(-9.10512,-0.00551512)
(-9.06286,-0.01335)
(-9.0206,-0.0219336)
(-8.97836,-0.03053)
(-8.9361,-0.0389136)
(-8.89386,-0.0457529)
(-8.85161,-0.0561979)
(-8.80935,-0.0618295)
(-8.76711,-0.069588)
(-8.72485,-0.0782794)
(-8.68261,-0.0866624)
(-8.64035,-0.0945793)
(-8.59809,-0.101233)
(-8.55585,-0.109123)
(-8.51359,-0.117463)
(-8.47135,-0.121434)
(-8.42909,-0.128964)
(-8.38684,-0.133909)
(-8.3446,-0.140858)
(-8.30234,-0.14513)
(-8.2601,-0.149302)
(-8.21784,-0.1523)
(-8.17558,-0.158004)
(-8.13334,-0.156826)
(-8.09108,-0.16191)
(-8.04884,-0.160855)
(-8.00658,-0.162036)
(-7.96433,-0.162235)
(-7.92208,-0.16313)
(-7.87983,-0.161627)
(-7.83759,-0.159796)
(-7.79533,-0.155862)
(-7.75307,-0.152391)
(-7.71083,-0.149586)
(-7.66857,-0.145961)
(-7.62633,-0.140718)
(-7.58407,-0.133671)
(-7.54182,-0.12883)
(-7.49957,-0.12097)
(-7.45732,-0.113737)
(-7.41508,-0.107158)
(-7.37282,-0.0979809)
(-7.33056,-0.0889003)
(-7.28832,-0.0801508)
(-7.24606,-0.0716035)
(-7.20381,-0.0603882)
(-7.16156,-0.0514566)
(-7.11931,-0.0416605)
(-7.07706,-0.0303055)
(-7.03481,-0.0213337)
(-6.99255,-0.00956128)
(-6.95031,-0.000172226)
(-6.90805,0.0106737)
(-6.86581,0.0205384)
(-6.82355,0.0304024)
(-6.7813,0.0407857)
(-6.73905,0.0499933)
(-6.6968,0.0590143)
(-6.65455,0.0687266)
(-6.6123,0.0773475)
(-6.57004,0.0870115)
(-6.5278,0.0950705)
(-6.48554,0.104727)
(-6.4433,0.114152)
(-6.40104,0.120606)
(-6.35879,0.129143)
(-6.31654,0.13688)
(-6.27429,0.144915)
(-6.23204,0.151203)
(-6.18979,0.158292)
(-6.14753,0.166544)
(-6.10529,0.17161)
(-6.06303,0.178224)
(-6.02079,0.184849)
(-5.97853,0.190628)
(-5.93627,0.197245)
(-5.89403,0.201044)
(-5.85178,0.206597)
(-5.80953,0.212824)
(-5.76728,0.216652)
(-5.72502,0.220926)
(-5.68278,0.225173)
(-5.64052,0.228575)
(-5.59828,0.231669)
(-5.55602,0.234101)
(-5.51376,0.236828)
(-5.47152,0.2389)
(-5.42926,0.239453)
(-5.38702,0.239888)
(-5.34477,0.241986)
(-5.30251,0.24184)
(-5.26027,0.240171)
(-5.21801,0.240727)
(-5.17575,0.237351)
(-5.13351,0.235555)
(-5.09125,0.231441)
(-5.04901,0.228527)
(-5.00675,0.220973)
(-4.9645,0.215876)
(-4.92226,0.20789)
(-4.88,0.200283)
(-4.83776,0.190955)
(-4.7955,0.180003)
(-4.75324,0.169692)
(-4.711,0.156452)
(-4.66874,0.142886)
(-4.6265,0.125971)
(-4.58424,0.108377)
(-4.54199,0.0907015)
(-4.49974,0.072217)
(-4.45749,0.0506347)
(-4.41525,0.0295555)
(-4.37299,0.00691874)
(-4.33073,-0.0175444)
(-4.28849,-0.0415409)
(-4.24623,-0.0668795)
(-4.20399,-0.0923772)
(-4.16173,-0.120105)
(-4.11948,-0.146401)
(-4.07723,-0.173761)
(-4.03498,-0.203365)
(-3.99274,-0.227689)
(-3.95048,-0.254967)
(-3.90822,-0.280465)
(-3.86598,-0.30651)
(-3.82372,-0.330451)
(-3.78148,-0.355083)
(-3.73922,-0.375594)
(-3.69697,-0.397728)
(-3.65472,-0.417464)
(-3.61247,-0.434947)
(-3.57022,-0.453363)
(-3.52797,-0.469515)
(-3.48571,-0.482093)
(-3.44347,-0.495699)
(-3.40121,-0.506747)
(-3.35897,-0.516471)
(-3.31671,-0.525031)
(-3.27446,-0.532695)
(-3.23221,-0.539929)
(-3.18996,-0.546535)
(-3.1477,-0.550094)
(-3.10546,-0.554349)
(-3.0632,-0.556418)
(-3.02096,-0.556291)
(-2.9787,-0.554155)
(-2.93644,-0.548988)
(-2.8942,-0.541715)
(-2.85195,-0.53116)
(-2.8097,-0.51985)
(-2.76745,-0.505043)
(-2.72519,-0.488887)
(-2.68295,-0.472229)
(-2.64069,-0.452574)
(-2.59845,-0.432987)
(-2.55619,-0.410029)
(-2.51393,-0.386271)
(-2.47169,-0.360962)
(-2.42944,-0.337301)
(-2.38719,-0.309813)
(-2.34494,-0.282464)
(-2.30268,-0.25141)
(-2.26044,-0.222709)
(-2.21818,-0.195451)
(-2.17594,-0.164614)
(-2.13368,-0.134439)
(-2.09142,-0.104058)
(-2.04918,-0.0731023)
(-2.00692,-0.042411)
(-1.96468,-0.0128218)
(-1.92243,0.0207009)
(-1.88017,0.0498771)
(-1.83793,0.0796629)
(-1.79567,0.109345)
(-1.75343,0.138505)
(-1.71117,0.169154)
(-1.66891,0.194151)
(-1.62667,0.222565)
(-1.58441,0.251291)
(-1.54217,0.278323)
(-1.49991,0.30356)
(-1.45766,0.327343)
(-1.41542,0.353725)
(-1.37316,0.375701)
(-1.33091,0.40015)
(-1.28866,0.420875)
(-1.24641,0.441904)
(-1.20416,0.463464)
(-1.16191,0.482446)
(-1.11965,0.500555)
(-1.0774,0.516302)
(-1.03515,0.53415)
(-0.992901,0.549058)
(-0.95065,0.563655)
(-0.908399,0.577246)
(-0.866148,0.590076)
(-0.823897,0.602186)
(-0.781646,0.612251)
(-0.739395,0.622562)
(-0.697144,0.632622)
(-0.654893,0.638062)
(-0.612642,0.646608)
(-0.570391,0.652292)
(-0.528139,0.656614)
(-0.485887,0.660128)
(-0.443636,0.663262)
(-0.401385,0.664446)
(-0.359134,0.665026)
(-0.316883,0.664664)
(-0.274632,0.661645)
(-0.232381,0.657484)
(-0.19013,0.652064)
(-0.147879,0.6448)
(-0.105628,0.636963)
(-0.0633767,0.625371)
(-0.0211255,0.612801)
(0.0633767,0.579072)
(0.105628,0.55736)
(0.147879,0.533405)
(0.19013,0.504349)
(0.232381,0.477607)
(0.274632,0.442525)
(0.316883,0.405998)
(0.359134,0.367665)
(0.401385,0.327111)
(0.443636,0.281695)
(0.485887,0.236263)
(0.528139,0.186507)
(0.570391,0.137429)
(0.612642,0.0868339)
(0.654893,0.0351368)
(0.697144,-0.0166761)
(0.739395,-0.0686713)
(0.781646,-0.116699)
(0.823897,-0.16493)
(0.866148,-0.21121)
(0.908399,-0.252121)
(0.95065,-0.294082)
(0.992901,-0.330369)
(1.03515,-0.36861)
(1.0774,-0.402055)
(1.11965,-0.430445)
(1.16191,-0.459636)
(1.20416,-0.484064)
(1.24641,-0.506682)
(1.28866,-0.52718)
(1.33091,-0.544728)
(1.37316,-0.559784)
(1.41542,-0.574874)
(1.45766,-0.586108)
(1.49991,-0.595546)
(1.54217,-0.604809)
(1.58441,-0.610791)
(1.62667,-0.615291)
(1.66891,-0.620583)
(1.71117,-0.622639)
(1.75343,-0.62198)
(1.79567,-0.622446)
(1.83793,-0.618986)
(1.88017,-0.616807)
(1.92243,-0.611039)
(1.96468,-0.605802)
(2.00692,-0.59917)
(2.04918,-0.591268)
(2.09142,-0.582276)
(2.13368,-0.571614)
(2.17594,-0.559952)
(2.21818,-0.547373)
(2.26044,-0.534859)
(2.30268,-0.521907)
(2.34494,-0.507089)
(2.38719,-0.492657)
(2.42944,-0.476266)
(2.47169,-0.45873)
(2.51393,-0.442309)
(2.55619,-0.424579)
(2.59845,-0.404339)
(2.64069,-0.387262)
(2.68295,-0.363732)
(2.72519,-0.345341)
(2.76745,-0.322188)
(2.8097,-0.300749)
(2.85195,-0.279178)
(2.8942,-0.254955)
(2.93644,-0.228919)
(2.9787,-0.206828)
(3.02096,-0.183339)
(3.0632,-0.158324)
(3.10546,-0.132267)
(3.1477,-0.108818)
(3.18996,-0.0835615)
(3.23221,-0.0585998)
(3.27446,-0.0332038)
(3.31671,-0.00726021)
(3.35897,0.0174312)
(3.40121,0.0431371)
(3.44347,0.0676495)
(3.48571,0.0920202)
(3.52797,0.116071)
(3.57022,0.140122)
(3.61247,0.162745)
(3.65472,0.185688)
(3.69697,0.207072)
(3.73922,0.229376)
(3.78148,0.250518)
(3.82372,0.26981)
(3.86598,0.288089)
(3.90822,0.306448)
(3.95048,0.323137)
(3.99274,0.339664)
(4.03498,0.355642)
(4.07723,0.367654)
(4.11948,0.381789)
(4.16173,0.392139)
(4.20399,0.403808)
(4.24623,0.414095)
(4.28849,0.421487)
(4.33073,0.428945)
(4.37299,0.434691)
(4.41525,0.437795)
(4.45749,0.442594)
(4.49974,0.444437)
(4.54199,0.444765)
(4.58424,0.444934)
(4.6265,0.443039)
(4.66874,0.439635)
(4.711,0.437906)
(4.75324,0.430869)
(4.7955,0.424426)
(4.83776,0.416129)
(4.88,0.40771)
(4.92226,0.396992)
(4.9645,0.384736)
(5.00675,0.372833)
(5.04901,0.357376)
(5.09125,0.344397)
(5.13351,0.325309)
(5.17575,0.309559)
(5.21801,0.291128)
(5.26027,0.2723)
(5.30251,0.252612)
(5.34477,0.233384)
(5.38702,0.215164)
(5.42926,0.191878)
(5.47152,0.172386)
(5.51376,0.152286)
(5.55602,0.128884)
(5.59828,0.108885)
(5.64052,0.0873812)
(5.68278,0.0658436)
(5.72502,0.0458625)
(5.76728,0.0255339)
(5.80953,0.00652706)
(5.85178,-0.0134382)
(5.89403,-0.0299084)
(5.93627,-0.0482412)
(5.97853,-0.0667898)
(6.02079,-0.0830176)
(6.06303,-0.0993363)
(6.10529,-0.110485)
(6.14753,-0.12475)
(6.18979,-0.138599)
(6.23204,-0.14788)
(6.27429,-0.16024)
(6.31654,-0.169406)
(6.35879,-0.179269)
(6.40104,-0.185669)
(6.4433,-0.193045)
(6.48554,-0.198909)
(6.5278,-0.205046)
(6.57004,-0.209494)
(6.6123,-0.211868)
(6.65455,-0.214881)
(6.6968,-0.216898)
(6.73905,-0.218058)
(6.7813,-0.219726)
(6.82355,-0.219301)
(6.86581,-0.218597)
(6.90805,-0.216824)
(6.95031,-0.214677)
(6.99255,-0.212684)
(7.03481,-0.210911)
(7.07706,-0.206995)
(7.11931,-0.201403)
(7.16156,-0.197733)
(7.20381,-0.194345)
(7.24606,-0.189056)
(7.28832,-0.184556)
(7.33056,-0.179208)
(7.37282,-0.173709)
(7.41508,-0.167171)
(7.45732,-0.160864)
(7.49957,-0.154366)
(7.54182,-0.147621)
(7.58407,-0.139918)
(7.62633,-0.132878)
(7.66857,-0.125035)
(7.71083,-0.118038)
(7.75307,-0.111519)
(7.79533,-0.103115)
(7.83759,-0.0956177)
(7.87983,-0.0872386)
(7.92208,-0.079892)
(7.96433,-0.0702497)
(8.00658,-0.0634171)
(8.04884,-0.0558142)
(8.09108,-0.0472669)
(8.13334,-0.0377356)
(8.17558,-0.0299995)
(8.21784,-0.0234436)
(8.2601,-0.0134757)
(8.30234,-0.00437377)
(8.3446,0.00314869)
(8.38684,0.011534)
(8.42909,0.0195387)
(8.47135,0.0287736)
(8.51359,0.0365108)
(8.55585,0.0449922)
(8.59809,0.0520911)
(8.64035,0.0588623)
(8.68261,0.0671926)
(8.72485,0.0744345)
(8.76711,0.0802652)
(8.80935,0.0876257)
(8.85161,0.0936902)
(8.89386,0.0992209)
(8.9361,0.104132)
(8.97836,0.109554)
(9.0206,0.116836)
(9.06286,0.117917)
(9.10512,0.122658)
(9.14736,0.12481)
(9.18962,0.129362)
(9.23186,0.130519)
(9.27412,0.131855)
(9.31637,0.133307)
(9.35861,0.133859)
(9.40087,0.134684)
(9.44311,0.134283)
(9.48537,0.133219)
(9.52763,0.131944)
(9.56987,0.131151)
(9.61213,0.127747)
(9.65438,0.125303)
(9.69663,0.12218)
(9.73888,0.119198)
(9.78113,0.11474)
(9.82338,0.111073)
(9.86564,0.106004)
(9.90788,0.0999283)
(9.95014,0.0950006)
(9.99238,0.0892168)
(10.0346,0.0850614)                 
        };
        \addplot[ultra thick,densely dashed,violet] coordinates {
(-10.0307,0.00199953)
(-9.98913,0.00118232)
(-9.94759,0.00515131)
(-9.90606,0.00709685)
(-9.86452,0.007239)
(-9.82299,0.00623472)
(-9.78145,0.00736311)
(-9.73992,0.00937767)
(-9.69838,0.00880494)
(-9.65684,0.00987466)
(-9.61531,0.0112136)
(-9.57377,0.011138)
(-9.53224,0.0130524)
(-9.4907,0.0108856)
(-9.44917,0.00921887)
(-9.40765,0.0132381)
(-9.36611,0.0158284)
(-9.32457,0.0142505)
(-9.28304,0.0157182)
(-9.2415,0.0134121)
(-9.19997,0.0145343)
(-9.15843,0.0136857)
(-9.1169,0.0138645)
(-9.07536,0.0121259)
(-9.03383,0.013163)
(-8.99229,0.00992467)
(-8.95076,0.0130742)
(-8.90922,0.0101484)
(-8.86768,0.0094058)
(-8.82615,0.00970257)
(-8.78461,0.00958061)
(-8.74308,0.00841713)
(-8.70154,0.00786572)
(-8.66001,0.00450036)
(-8.61847,0.00692693)
(-8.57694,0.00375283)
(-8.5354,0.00367719)
(-8.49388,0.0014696)
(-8.45234,0.00149277)
(-8.41081,-0.00234635)
(-8.36927,0.00067416)
(-8.32774,-0.00185669)
(-8.2862,-0.00223955)
(-8.24467,-0.00263386)
(-8.20313,-0.00284278)
(-8.1616,-0.00509155)
(-8.12006,-0.00352223)
(-8.07853,-0.00686742)
(-8.03699,-0.00536825)
(-7.99545,-0.0081856)
(-7.95392,-0.00621143)
(-7.91238,-0.00804823)
(-7.87085,-0.0085142)
(-7.82931,-0.00810867)
(-7.78778,-0.00945841)
(-7.74624,-0.00902501)
(-7.70471,-0.00924717)
(-7.66317,-0.0094282)
(-7.62164,-0.00973159)
(-7.5801,-0.00740801)
(-7.53858,-0.00705137)
(-7.49704,-0.00648054)
(-7.45551,-0.00650566)
(-7.41397,-0.00630133)
(-7.37244,-0.00548288)
(-7.3309,-0.00550434)
(-7.28937,-0.00643991)
(-7.24783,-0.00345032)
(-7.20629,-0.00372271)
(-7.16476,-0.00349037)
(-7.12322,-0.00142562)
(-7.08169,-0.000296864)
(-7.04015,-0.0022804)
(-6.99862,-0.00192623)
(-6.95708,-0.00335891)
(-6.91555,-0.00187387)
(-6.87401,-0.00309248)
(-6.83248,-0.00364199)
(-6.79094,-0.00137483)
(-6.7494,-0.00279604)
(-6.70787,-0.00101508)
(-6.66633,-0.0023505)
(-6.6248,-0.00360718)
(-6.58328,-0.00668586)
(-6.54174,-0.00572733)
(-6.50021,-0.00712633)
(-6.45867,-0.00471355)
(-6.41714,-0.00829631)
(-6.3756,-0.0104391)
(-6.33406,-0.010697)
(-6.29253,-0.0108968)
(-6.25099,-0.0122397)
(-6.20946,-0.0142395)
(-6.16792,-0.0158262)
(-6.12639,-0.0162018)
(-6.08485,-0.0187828)
(-6.04332,-0.0213662)
(-6.00178,-0.0183382)
(-5.96025,-0.0187466)
(-5.91871,-0.0202225)
(-5.87717,-0.0212246)
(-5.83564,-0.0208606)
(-5.7941,-0.0203061)
(-5.75257,-0.0208332)
(-5.71103,-0.0189935)
(-5.6695,-0.0170144)
(-5.62798,-0.0157012)
(-5.58644,-0.0113339)
(-5.54491,-0.0086816)
(-5.50337,-0.00568307)
(-5.46183,-0.00336019)
(-5.4203,0.00340576)
(-5.37876,0.00826272)
(-5.33723,0.0116223)
(-5.29569,0.0177718)
(-5.25416,0.0234904)
(-5.21262,0.0271865)
(-5.17109,0.0346966)
(-5.12955,0.0411436)
(-5.08802,0.0469439)
(-5.04648,0.055458)
(-5.00494,0.0578205)
(-4.96341,0.0699767)
(-4.92187,0.0730834)
(-4.88034,0.0778905)
(-4.8388,0.0867611)
(-4.79727,0.0908752)
(-4.75573,0.0959429)
(-4.71421,0.101253)
(-4.67267,0.104422)
(-4.63114,0.106972)
(-4.5896,0.11374)
(-4.54807,0.114387)
(-4.50653,0.115003)
(-4.465,0.11446)
(-4.42346,0.118055)
(-4.38193,0.113438)
(-4.34039,0.113911)
(-4.29886,0.113391)
(-4.25732,0.10998)
(-4.21578,0.106941)
(-4.17425,0.104772)
(-4.13271,0.0992447)
(-4.09118,0.0931341)
(-4.04964,0.0890466)
(-4.00811,0.0826412)
(-3.96657,0.075021)
(-3.92504,0.068023)
(-3.8835,0.0602698)
(-3.84197,0.0523828)
(-3.80043,0.0468239)
(-3.75891,0.0346902)
(-3.71737,0.0267195)
(-3.67584,0.0163979)
(-3.6343,0.00543648)
(-3.59277,-0.00188171)
(-3.55123,-0.0128655)
(-3.5097,-0.0215541)
(-3.46816,-0.0353206)
(-3.42663,-0.0449881)
(-3.38509,-0.0596022)
(-3.34355,-0.0692744)
(-3.30202,-0.0794283)
(-3.26048,-0.0966413)
(-3.21895,-0.108328)
(-3.17741,-0.120851)
(-3.13588,-0.136355)
(-3.09434,-0.153984)
(-3.05281,-0.166311)
(-3.01127,-0.1791)
(-2.96974,-0.186951)
(-2.9282,-0.192435)
(-2.88666,-0.194195)
(-2.84513,-0.195295)
(-2.80361,-0.191613)
(-2.76207,-0.193225)
(-2.72054,-0.188381)
(-2.679,-0.187307)
(-2.63747,-0.181874)
(-2.59593,-0.177965)
(-2.55439,-0.171359)
(-2.51286,-0.168516)
(-2.47132,-0.16117)
(-2.42979,-0.156172)
(-2.38825,-0.14787)
(-2.34672,-0.14074)
(-2.30518,-0.134482)
(-2.26365,-0.127172)
(-2.22211,-0.119894)
(-2.18058,-0.112265)
(-2.13904,-0.102344)
(-2.0975,-0.0937135)
(-2.05597,-0.0836423)
(-2.01443,-0.0748802)
(-1.9729,-0.0675606)
(-1.93136,-0.0575352)
(-1.88983,-0.0477691)
(-1.84831,-0.0393602)
(-1.80677,-0.0270686)
(-1.76524,-0.0140853)
(-1.7237,-0.00572883)
(-1.68216,0.00612635)
(-1.64063,0.0150163)
(-1.59909,0.0290565)
(-1.55756,0.0378288)
(-1.51602,0.0521312)
(-1.47449,0.0622683)
(-1.43295,0.0734767)
(-1.39142,0.0831458)
(-1.34988,0.0959014)
(-1.30835,0.10619)
(-1.26681,0.11872)
(-1.22528,0.129622)
(-1.18374,0.141363)
(-1.14221,0.155186)
(-1.10067,0.164416)
(-1.05914,0.173473)
(-1.0176,0.186603)
(-0.976069,0.194038)
(-0.934534,0.204582)
(-0.892999,0.218672)
(-0.851464,0.224876)
(-0.809929,0.231294)
(-0.768395,0.241841)
(-0.726859,0.250394)
(-0.685325,0.256845)
(-0.64379,0.263967)
(-0.602256,0.265695)
(-0.56072,0.270003)
(-0.519185,0.274116)
(-0.477651,0.274167)
(-0.436115,0.274524)
(-0.394581,0.275916)
(-0.353046,0.27446)
(-0.311512,0.271771)
(-0.269976,0.26639)
(-0.228442,0.261253)
(-0.186907,0.256051)
(-0.145371,0.247716)
(-0.103837,0.236071)
(-0.0623022,0.226296)
(-0.0207674,0.215043)
(0.0623022,0.189688)
(0.103837,0.172547)
(0.145371,0.159222)
(0.186907,0.141029)
(0.228442,0.122626)
(0.269976,0.105665)
(0.311512,0.0874677)
(0.353046,0.0696505)
(0.394581,0.0491778)
(0.436115,0.0327346)
(0.477651,0.0141589)
(0.519185,-0.00280966)
(0.56072,-0.0233134)
(0.602256,-0.0373335)
(0.64379,-0.0542844)
(0.685325,-0.0702979)
(0.726859,-0.0828917)
(0.768395,-0.0986631)
(0.809929,-0.115319)
(0.851464,-0.126206)
(0.892999,-0.139711)
(0.934534,-0.151545)
(0.976069,-0.164901)
(1.0176,-0.172267)
(1.05914,-0.180469)
(1.10067,-0.190947)
(1.14221,-0.202324)
(1.18374,-0.211412)
(1.22528,-0.214691)
(1.26681,-0.221358)
(1.30835,-0.227648)
(1.34988,-0.23306)
(1.39142,-0.236703)
(1.43295,-0.23785)
(1.47449,-0.240898)
(1.51602,-0.243331)
(1.55756,-0.241564)
(1.59909,-0.238568)
(1.64063,-0.239719)
(1.68216,-0.236279)
(1.7237,-0.232623)
(1.76524,-0.225913)
(1.80677,-0.222123)
(1.84831,-0.215647)
(1.88983,-0.208509)
(1.93136,-0.20107)
(1.9729,-0.19272)
(2.01443,-0.181728)
(2.05597,-0.173068)
(2.0975,-0.162695)
(2.13904,-0.152276)
(2.18058,-0.140559)
(2.22211,-0.130362)
(2.26365,-0.120373)
(2.30518,-0.10601)
(2.34672,-0.0940531)
(2.38825,-0.0809306)
(2.42979,-0.0684342)
(2.47132,-0.0602208)
(2.51286,-0.0475674)
(2.55439,-0.035208)
(2.59593,-0.0268295)
(2.63747,-0.0177834)
(2.679,-0.00712626)
(2.72054,0.00338449)
(2.76207,0.012489)
(2.80361,0.021181)
(2.84513,0.026402)
(2.88666,0.0315287)
(2.9282,0.0365151)
(2.96974,0.0390315)
(3.01127,0.0430292)
(3.05281,0.0433444)
(3.09434,0.0433008)
(3.13588,0.0399301)
(3.17741,0.0422219)
(3.21895,0.0382157)
(3.26048,0.036851)
(3.30202,0.0374385)
(3.34355,0.0393491)
(3.38509,0.0350298)
(3.42663,0.0360341)
(3.46816,0.0370731)
(3.5097,0.0364687)
(3.55123,0.0339786)
(3.59277,0.034882)
(3.6343,0.034739)
(3.67584,0.0339595)
(3.71737,0.0304895)
(3.75891,0.0325817)
(3.80043,0.0331374)
(3.84197,0.0332212)
(3.8835,0.0322464)
(3.92504,0.0325243)
(3.96657,0.0306506)
(4.00811,0.0329754)
(4.04964,0.0321307)
(4.09118,0.0317105)
(4.13271,0.03282)
(4.17425,0.0316137)
(4.21578,0.0324438)
(4.25732,0.0314492)
(4.29886,0.0309387)
(4.34039,0.0318684)
(4.38193,0.0296647)
(4.42346,0.0303552)
(4.465,0.0314644)
(4.50653,0.0304704)
(4.54807,0.0325163)
(4.5896,0.0304204)
(4.63114,0.0314638)
(4.67267,0.0270784)
(4.71421,0.0277743)
(4.75573,0.0261281)
(4.79727,0.0242803)
(4.8388,0.0214307)
(4.88034,0.0206563)
(4.92187,0.0194803)
(4.96341,0.0179297)
(5.00494,0.0155371)
(5.04648,0.0118463)
(5.08802,0.0110649)
(5.12955,0.00835632)
(5.17109,0.00613202)
(5.21262,0.00396075)
(5.25416,0.00259669)
(5.29569,0.00060193)
(5.33723,0.000415875)
(5.37876,-0.00127712)
(5.4203,-0.00504914)
(5.46183,-0.00988377)
(5.50337,-0.0105926)
(5.54491,-0.0109116)
(5.58644,-0.0110184)
(5.62798,-0.015989)
(5.6695,-0.0167555)
(5.71103,-0.0164936)
(5.75257,-0.0189395)
(5.7941,-0.0191185)
(5.83564,-0.0221761)
(5.87717,-0.0238924)
(5.91871,-0.0269802)
(5.96025,-0.0249496)
(6.00178,-0.0300158)
(6.04332,-0.0303954)
(6.08485,-0.0301706)
(6.12639,-0.029292)
(6.16792,-0.0322923)
(6.20946,-0.0314512)
(6.25099,-0.0306891)
(6.29253,-0.0316172)
(6.33406,-0.0320393)
(6.3756,-0.0313468)
(6.41714,-0.0299359)
(6.45867,-0.0285515)
(6.50021,-0.0283183)
(6.54174,-0.0280497)
(6.58328,-0.0283238)
(6.6248,-0.0257424)
(6.66633,-0.0243948)
(6.70787,-0.0220916)
(6.7494,-0.0213873)
(6.79094,-0.0209426)
(6.83248,-0.0202393)
(6.87401,-0.0156174)
(6.91555,-0.0142336)
(6.95708,-0.0143937)
(6.99862,-0.0108404)
(7.04015,-0.0107355)
(7.08169,-0.00683267)
(7.12322,-0.00596955)
(7.16476,-0.00588867)
(7.20629,-0.00276146)
(7.24783,-0.000653926)
(7.28937,-0.000206441)
(7.3309,0.00194277)
(7.37244,0.00105033)
(7.41397,0.00370261)
(7.45551,0.00447157)
(7.49704,0.00642771)
(7.53858,0.00495694)
(7.5801,0.00661388)
(7.62164,0.00836579)
(7.66317,0.00787297)
(7.70471,0.00998544)
(7.74624,0.00996)
(7.78778,0.00944865)
(7.82931,0.0130111)
(7.87085,0.00912433)
(7.91238,0.0117504)
(7.95392,0.00879096)
(7.99545,0.00942342)
(8.03699,0.00810973)
(8.07853,0.0104347)
(8.12006,0.00818817)
(8.1616,0.00895266)
(8.20313,0.00815855)
(8.24467,0.00655924)
(8.2862,0.00624347)
(8.32774,0.00546315)
(8.36927,0.00622437)
(8.41081,0.00429629)
(8.45234,0.0036745)
(8.49388,0.00300996)
(8.5354,0.00143591)
(8.57694,0.00194227)
(8.61847,0.000845196)
(8.66001,0.00299146)
(8.70154,0.000488684)
(8.74308,-0.000448248)
(8.78461,0.00121474)
(8.82615,0.000422176)
(8.86768,-0.00186691)
(8.90922,-0.00364799)
(8.95076,-0.00138635)
(8.99229,-0.00301725)
(9.03383,-0.00389844)
(9.07536,-0.00334714)
(9.1169,-0.00271666)
(9.15843,-0.00408495)
(9.19997,-0.00519381)
(9.2415,-0.000746222)
(9.28304,-0.00343848)
(9.32457,-0.00413225)
(9.36611,-0.0036949)
(9.40765,-0.00316655)
(9.44917,-0.00534374)
(9.4907,-0.00374384)
(9.53224,-0.00495534)
(9.57377,-0.00180413)
(9.61531,-0.00395961)
(9.65684,-0.00293106)
(9.69838,-0.00391115)
(9.73992,-0.00308789)
(9.78145,-0.00448554)
(9.82299,-0.00377913)
(9.86452,-0.00609485)
(9.90606,-0.00360084)
(9.94759,-0.00275084)
(9.98913,-0.00123853)
(10.0307,-0.0012187)                 
        };
        
         \addplot[ultra thick,densely dashdotted,orange] coordinates {
(-10.0335,0.109762)
(-9.9928,0.120518)
(-9.9521,0.128026)
(-9.9114,0.135951)
(-9.8707,0.144465)
(-9.82999,0.149518)
(-9.78929,0.155747)
(-9.74858,0.157936)
(-9.70788,0.159364)
(-9.66718,0.163237)
(-9.62647,0.162414)
(-9.58577,0.160889)
(-9.54506,0.157375)
(-9.50436,0.157286)
(-9.46366,0.149831)
(-9.42295,0.144644)
(-9.38225,0.139475)
(-9.34155,0.131141)
(-9.30084,0.12317)
(-9.26014,0.110952)
(-9.21943,0.101169)
(-9.17873,0.0905626)
(-9.13803,0.0807336)
(-9.09732,0.066813)
(-9.05662,0.0557033)
(-9.01591,0.0437658)
(-8.97521,0.0326519)
(-8.93451,0.0213549)
(-8.89381,0.0099673)
(-8.8531,-0.00319029)
(-8.81239,-0.0109985)
(-8.77169,-0.0238264)
(-8.73099,-0.0345695)
(-8.69029,-0.0429211)
(-8.64957,-0.0535482)
(-8.60887,-0.0610807)
(-8.56817,-0.0677176)
(-8.52747,-0.0758508)
(-8.48677,-0.0832784)
(-8.44605,-0.0916827)
(-8.40535,-0.0945175)
(-8.36465,-0.101141)
(-8.32395,-0.105544)
(-8.28325,-0.109589)
(-8.24253,-0.114341)
(-8.20183,-0.119884)
(-8.16113,-0.119635)
(-8.12043,-0.124878)
(-8.07973,-0.122869)
(-8.03901,-0.12562)
(-7.99831,-0.126159)
(-7.95761,-0.124161)
(-7.91691,-0.124206)
(-7.87621,-0.121174)
(-7.83549,-0.119399)
(-7.79479,-0.117591)
(-7.75409,-0.115144)
(-7.71339,-0.112129)
(-7.67269,-0.106768)
(-7.63197,-0.104114)
(-7.59127,-0.099044)
(-7.55057,-0.091)
(-7.50987,-0.0857002)
(-7.46917,-0.0798468)
(-7.42845,-0.0747575)
(-7.38775,-0.0673486)
(-7.34705,-0.0630866)
(-7.30635,-0.0561627)
(-7.26565,-0.0510147)
(-7.22493,-0.0465303)
(-7.18423,-0.041853)
(-7.14353,-0.0375202)
(-7.10283,-0.0350681)
(-7.06213,-0.0320381)
(-7.02141,-0.0307276)
(-6.98071,-0.0287738)
(-6.94001,-0.028463)
(-6.89931,-0.0292528)
(-6.85861,-0.0312316)
(-6.8179,-0.0325678)
(-6.77719,-0.0361462)
(-6.73649,-0.0359971)
(-6.69579,-0.039568)
(-6.65509,-0.0428855)
(-6.61438,-0.049283)
(-6.57367,-0.0517499)
(-6.53297,-0.0582381)
(-6.49227,-0.0585752)
(-6.45157,-0.0644992)
(-6.41086,-0.0670069)
(-6.37016,-0.0683798)
(-6.32945,-0.0697532)
(-6.28875,-0.07029)
(-6.24805,-0.0686204)
(-6.20734,-0.0711916)
(-6.16664,-0.067377)
(-6.12593,-0.0652568)
(-6.08523,-0.0608837)
(-6.04453,-0.0578161)
(-6.00382,-0.0568541)
(-5.96312,-0.0492356)
(-5.92242,-0.0420853)
(-5.88171,-0.0356632)
(-5.84101,-0.0271421)
(-5.8003,-0.0180438)
(-5.7596,-0.00462792)
(-5.7189,0.00580627)
(-5.67819,0.02047)
(-5.63749,0.0313365)
(-5.59678,0.0482496)
(-5.55608,0.0639401)
(-5.51538,0.0797564)
(-5.47468,0.0952572)
(-5.43397,0.115439)
(-5.39326,0.131297)
(-5.35256,0.151581)
(-5.31186,0.168131)
(-5.27116,0.189701)
(-5.23045,0.207025)
(-5.18974,0.227652)
(-5.14904,0.246473)
(-5.10834,0.261535)
(-5.06764,0.280411)
(-5.02694,0.294573)
(-4.98623,0.311224)
(-4.94552,0.324559)
(-4.90482,0.334947)
(-4.86412,0.346738)
(-4.82342,0.3561)
(-4.78271,0.360389)
(-4.742,0.36782)
(-4.7013,0.368708)
(-4.6606,0.369213)
(-4.6199,0.367462)
(-4.5792,0.366192)
(-4.53848,0.357668)
(-4.49778,0.350346)
(-4.45708,0.339843)
(-4.41638,0.32596)
(-4.37568,0.31209)
(-4.33496,0.295522)
(-4.29426,0.274888)
(-4.25356,0.252902)
(-4.21286,0.230426)
(-4.17214,0.203677)
(-4.13144,0.180272)
(-4.09074,0.15188)
(-4.05004,0.123294)
(-4.00934,0.0912808)
(-3.96862,0.0628604)
(-3.92792,0.0350945)
(-3.88722,0.00542129)
(-3.84652,-0.0209138)
(-3.80582,-0.0448828)
(-3.7651,-0.0758714)
(-3.7244,-0.101259)
(-3.6837,-0.123294)
(-3.643,-0.148268)
(-3.6023,-0.169787)
(-3.56158,-0.194711)
(-3.52088,-0.212618)
(-3.48018,-0.232442)
(-3.43948,-0.249818)
(-3.39878,-0.265419)
(-3.35806,-0.282485)
(-3.31736,-0.299602)
(-3.27666,-0.311513)
(-3.23596,-0.326707)
(-3.19526,-0.33944)
(-3.15454,-0.354996)
(-3.11384,-0.369352)
(-3.07314,-0.382127)
(-3.03244,-0.392764)
(-2.99174,-0.398693)
(-2.95103,-0.399463)
(-2.91032,-0.401344)
(-2.86962,-0.396467)
(-2.82892,-0.388663)
(-2.78822,-0.381043)
(-2.74751,-0.372029)
(-2.7068,-0.363863)
(-2.6661,-0.353078)
(-2.6254,-0.340674)
(-2.5847,-0.328387)
(-2.544,-0.314321)
(-2.50329,-0.301486)
(-2.46258,-0.285132)
(-2.42188,-0.27206)
(-2.38118,-0.25384)
(-2.34048,-0.239749)
(-2.29977,-0.223722)
(-2.25906,-0.207459)
(-2.21836,-0.191687)
(-2.17766,-0.175342)
(-2.13695,-0.155461)
(-2.09625,-0.141607)
(-2.05555,-0.125246)
(-2.01484,-0.111984)
(-1.97414,-0.0959509)
(-1.93343,-0.0792014)
(-1.89273,-0.0639074)
(-1.85203,-0.0512729)
(-1.81132,-0.0374441)
(-1.77062,-0.0248486)
(-1.72991,-0.010688)
(-1.68921,0.00359224)
(-1.64851,0.0158263)
(-1.60781,0.0288988)
(-1.5671,0.0381074)
(-1.52639,0.0512854)
(-1.48569,0.0656857)
(-1.44499,0.0751122)
(-1.40428,0.0905063)
(-1.36358,0.0992384)
(-1.32288,0.116003)
(-1.28217,0.124507)
(-1.24147,0.137256)
(-1.20076,0.15225)
(-1.16006,0.168456)
(-1.11936,0.18067)
(-1.07865,0.193337)
(-1.03795,0.204876)
(-0.997245,0.224049)
(-0.956542,0.238157)
(-0.915838,0.251396)
(-0.875134,0.267809)
(-0.83443,0.283124)
(-0.793726,0.299297)
(-0.753022,0.311218)
(-0.712318,0.324238)
(-0.671614,0.340029)
(-0.63091,0.351658)
(-0.590206,0.360705)
(-0.549503,0.369775)
(-0.508799,0.382774)
(-0.468095,0.390857)
(-0.427391,0.398896)
(-0.386687,0.40421)
(-0.345983,0.406101)
(-0.305279,0.41098)
(-0.264575,0.411753)
(-0.223871,0.411767)
(-0.183168,0.409816)
(-0.142464,0.407559)
(-0.10176,0.401512)
(-0.0610558,0.395852)
(-0.0203519,0.384521)
(0.0610558,0.365746)
(0.10176,0.350439)
(0.142464,0.335994)
(0.183168,0.318371)
(0.223871,0.301247)
(0.264575,0.282618)
(0.305279,0.261977)
(0.345983,0.240773)
(0.386687,0.219922)
(0.427391,0.19208)
(0.468095,0.17007)
(0.508799,0.145455)
(0.549503,0.122552)
(0.590206,0.0968709)
(0.63091,0.0684453)
(0.671614,0.0439928)
(0.712318,0.0151649)
(0.753022,-0.0135826)
(0.793726,-0.0432456)
(0.83443,-0.0704265)
(0.875134,-0.0984451)
(0.915838,-0.125394)
(0.956542,-0.156127)
(0.997245,-0.181733)
(1.03795,-0.212158)
(1.07865,-0.239636)
(1.11936,-0.267055)
(1.16006,-0.289064)
(1.20076,-0.314601)
(1.24147,-0.336906)
(1.28217,-0.35861)
(1.32288,-0.377113)
(1.36358,-0.396102)
(1.40428,-0.413696)
(1.44499,-0.426127)
(1.48569,-0.439697)
(1.52639,-0.448286)
(1.5671,-0.455829)
(1.60781,-0.463559)
(1.64851,-0.469144)
(1.68921,-0.471244)
(1.72991,-0.470992)
(1.77062,-0.468611)
(1.81132,-0.467525)
(1.85203,-0.458658)
(1.89273,-0.450944)
(1.93343,-0.442134)
(1.97414,-0.432638)
(2.01484,-0.418515)
(2.05555,-0.402787)
(2.09625,-0.387462)
(2.13695,-0.366364)
(2.17766,-0.347763)
(2.21836,-0.324336)
(2.25906,-0.302478)
(2.29977,-0.277375)
(2.34048,-0.252343)
(2.38118,-0.225366)
(2.42188,-0.199858)
(2.46258,-0.172225)
(2.50329,-0.145053)
(2.544,-0.115192)
(2.5847,-0.0894456)
(2.6254,-0.0638845)
(2.6661,-0.0364474)
(2.7068,-0.0130505)
(2.74751,0.00932003)
(2.78822,0.033779)
(2.82892,0.0518926)
(2.86962,0.070082)
(2.91032,0.0863298)
(2.95103,0.103035)
(2.99174,0.113376)
(3.03244,0.123067)
(3.07314,0.129731)
(3.11384,0.13495)
(3.15454,0.137487)
(3.19526,0.138792)
(3.23596,0.146393)
(3.27666,0.145319)
(3.31736,0.147291)
(3.35806,0.147285)
(3.39878,0.144858)
(3.43948,0.147868)
(3.48018,0.142103)
(3.52088,0.13727)
(3.56158,0.133013)
(3.6023,0.130247)
(3.643,0.12435)
(3.6837,0.120002)
(3.7244,0.115965)
(3.7651,0.109115)
(3.80582,0.101696)
(3.84652,0.0978336)
(3.88722,0.0986848)
(3.92792,0.0939958)
(3.96862,0.091797)
(4.00934,0.088696)
(4.05004,0.0912377)
(4.09074,0.0872666)
(4.13144,0.0866777)
(4.17214,0.0899004)
(4.21286,0.0934)
(4.25356,0.0944042)
(4.29426,0.0976372)
(4.33496,0.102949)
(4.37568,0.102952)
(4.41638,0.108698)
(4.45708,0.112326)
(4.49778,0.118232)
(4.53848,0.120857)
(4.5792,0.122596)
(4.6199,0.126166)
(4.6606,0.128486)
(4.7013,0.130168)
(4.742,0.133943)
(4.78271,0.135021)
(4.82342,0.134394)
(4.86412,0.135568)
(4.90482,0.134521)
(4.94552,0.131667)
(4.98623,0.130923)
(5.02694,0.127465)
(5.06764,0.123872)
(5.10834,0.118902)
(5.14904,0.115905)
(5.18974,0.109454)
(5.23045,0.104537)
(5.27116,0.0977559)
(5.31186,0.091982)
(5.35256,0.0851938)
(5.39326,0.0752879)
(5.43397,0.0713535)
(5.47468,0.0619226)
(5.51538,0.0539255)
(5.55608,0.0439259)
(5.59678,0.034195)
(5.63749,0.0261574)
(5.67819,0.0173952)
(5.7189,0.0082396)
(5.7596,-0.003598)
(5.8003,-0.0141986)
(5.84101,-0.0267583)
(5.88171,-0.0367399)
(5.92242,-0.0477542)
(5.96312,-0.0626328)
(6.00382,-0.0776849)
(6.04453,-0.0873656)
(6.08523,-0.0987832)
(6.12593,-0.111521)
(6.16664,-0.12415)
(6.20734,-0.136425)
(6.24805,-0.145082)
(6.28875,-0.158933)
(6.32945,-0.16616)
(6.37016,-0.175465)
(6.41086,-0.182712)
(6.45157,-0.189532)
(6.49227,-0.197911)
(6.53297,-0.198631)
(6.57367,-0.203885)
(6.61438,-0.206004)
(6.65509,-0.20471)
(6.69579,-0.203247)
(6.73649,-0.201816)
(6.77719,-0.200113)
(6.8179,-0.195331)
(6.85861,-0.187489)
(6.89931,-0.179914)
(6.94001,-0.169412)
(6.98071,-0.160961)
(7.02141,-0.14973)
(7.06213,-0.139997)
(7.10283,-0.127387)
(7.14353,-0.114637)
(7.18423,-0.0996516)
(7.22493,-0.0846906)
(7.26565,-0.072643)
(7.30635,-0.0594579)
(7.34705,-0.0431422)
(7.38775,-0.0287224)
(7.42845,-0.0168823)
(7.46917,-0.00842015)
(7.50987,0.0056367)
(7.55057,0.0181689)
(7.59127,0.0281804)
(7.63197,0.0401103)
(7.67269,0.0513211)
(7.71339,0.06052)
(7.75409,0.0651855)
(7.79479,0.0744318)
(7.83549,0.0790607)
(7.87621,0.0870292)
(7.91691,0.0908748)
(7.95761,0.0913353)
(7.99831,0.0969974)
(8.03901,0.0989934)
(8.07973,0.0987125)
(8.12043,0.100685)
(8.16113,0.097405)
(8.20183,0.0995324)
(8.24253,0.0954462)
(8.28325,0.0917089)
(8.32395,0.0913179)
(8.36465,0.0844758)
(8.40535,0.079918)
(8.44605,0.0769463)
(8.48677,0.0707677)
(8.52747,0.0631938)
(8.56817,0.0577439)
(8.60887,0.0522319)
(8.64957,0.046388)
(8.69029,0.0427394)
(8.73099,0.0354581)
(8.77169,0.0300668)
(8.81239,0.0190712)
(8.8531,0.0183685)
(8.89381,0.0114432)
(8.93451,0.00430604)
(8.97521,0.0022952)
(9.01591,6.26176e-05)
(9.05662,-0.00359055)
(9.09732,-0.00571038)
(9.13803,-0.00965136)
(9.17873,-0.0116919)
(9.21943,-0.0104973)
(9.26014,-0.00991699)
(9.30084,-0.0102499)
(9.34155,-0.00802833)
(9.38225,-0.00855274)
(9.42295,-0.00703989)
(9.46366,-0.00414222)
(9.50436,-0.00261773)
(9.54506,-0.000684466)
(9.58577,0.00431181)
(9.62647,0.00792739)
(9.66718,0.0112052)
(9.70788,0.0111687)
(9.74858,0.0140812)
(9.78929,0.0170059)
(9.82999,0.0207086)
(9.8707,0.0248193)
(9.9114,0.0265058)
(9.9521,0.0281422)
(9.9928,0.0304709)
(10.0335,0.0323844)                
        };
   \end{axis}
        \node at (0.015\textwidth,0.225\textwidth-4.75cm) {\textbf{(b)}};
            
    \begin{axis}[
        xshift=0.5\textwidth,
        yshift=-4.75cm,
        ylabel= weighted pair corr. $g^{\perp}_{P_1}(r^{\perp})$,
        xlabel= $r^{\perp}$ {$[\sigma_w]$},
        xtick pos=left,
        ytick pos=left,
        xmin = 0,
        xmax = 6,
        ymin = -1.2,
        ymax = 0.6,
        width=0.5\textwidth,
        height=0.3\textwidth,
        scaled x ticks=false,
        ylabel style={yshift=-0.15cm},
        xlabel style={yshift=0.2cm},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    }
        ]
    \draw[thick,dotted] (axis cs:0.76,0) -- (axis cs:0.76,-1);  
    \node[anchor=north] at (axis cs:0.76,-1) {$\blacksquare$};  
    \draw[thick,dotted] (axis cs:1.15,0) -- (axis cs:1.15,0.4);
    \node[anchor=south] at (axis cs:1.15,0.4) {$\bigstar$};  
    \draw[thick,dotted] (axis cs:1.9,0) -- (axis cs:1.9,-0.4);  
    \node[anchor=north] at (axis cs:1.9,-0.4) {$\blacktriangle$};  
    \draw[thick,dotted] (axis cs:2.35,0) -- (axis cs:2.35,0.2);  
    \node[anchor=south] at (axis cs:2.35,0.2) {$\blacklozenge$};  
        \addplot[ultra thick,densely dotted,blue] coordinates {
(0.0207674,-0.81)
(0.0623022,-0.808265)
(0.103837,-0.806242)
(0.145371,-0.809109)
(0.186907,-0.769989)
(0.228442,-0.81197)
(0.269976,-0.817223)
(0.311512,-0.823872)
(0.353046,-0.786796)
(0.394581,-0.837588)
(0.436115,-0.849608)
(0.477651,-0.863987)
(0.519185,-0.878286)
(0.56072,-0.891556)
(0.602256,-0.897506)
(0.64379,-0.907744)
(0.685325,-0.918479)
(0.726859,-0.920062)
(0.768395,-0.920584)
(0.809929,-0.916956)
(0.851464,-0.908777)
(0.892999,-0.896771)
(0.934534,-0.876308)
(0.976069,-0.744816)
(1.0176,-0.372527)
(1.05914,0.0193685)
(1.10067,0.233327)
(1.14221,0.312775)
(1.18374,0.323443)
(1.22528,0.303601)
(1.26681,0.266849)
(1.30835,0.221195)
(1.34988,0.167382)
(1.39142,0.105138)
(1.43295,0.0505174)
(1.47449,-0.00627946)
(1.51602,-0.0651821)
(1.55756,-0.125244)
(1.59909,-0.178199)
(1.64063,-0.228617)
(1.68216,-0.276532)
(1.7237,-0.313328)
(1.76524,-0.354725)
(1.80677,-0.37666)
(1.84831,-0.397632)
(1.88983,-0.404197)
(1.93136,-0.404475)
(1.9729,-0.391351)
(2.01443,-0.366815)
(2.05597,-0.325148)
(2.0975,-0.274643)
(2.13904,-0.226328)
(2.18058,-0.165678)
(2.22211,-0.120847)
(2.26365,-0.081098)
(2.30518,-0.0516713)
(2.34672,-0.0303151)
(2.38825,-0.0151209)
(2.42979,-0.0129323)
(2.47132,-0.0167098)
(2.51286,-0.0231591)
(2.55439,-0.0302332)
(2.59593,-0.0469352)
(2.63747,-0.0624671)
(2.679,-0.081135)
(2.72054,-0.0987838)
(2.76207,-0.122893)
(2.80361,-0.141595)
(2.84513,-0.158911)
(2.88666,-0.180337)
(2.9282,-0.199237)
(2.96974,-0.207188)
(3.01127,-0.213751)
(3.05281,-0.219819)
(3.09434,-0.217241)
(3.13588,-0.208169)
(3.17741,-0.199661)
(3.21895,-0.183059)
(3.26048,-0.170491)
(3.30202,-0.151129)
(3.34355,-0.135624)
(3.38509,-0.12091)
(3.42663,-0.103463)
(3.46816,-0.0896095)
(3.5097,-0.0774355)
(3.55123,-0.0650628)
(3.59277,-0.0591461)
(3.6343,-0.0535814)
(3.67584,-0.0523119)
(3.71737,-0.0503024)
(3.75891,-0.0546958)
(3.80043,-0.0585198)
(3.84197,-0.0633286)
(3.8835,-0.0690608)
(3.92504,-0.0730454)
(3.96657,-0.0833183)
(4.00811,-0.0896953)
(4.04964,-0.0979786)
(4.09118,-0.102952)
(4.13271,-0.106525)
(4.17425,-0.10837)
(4.21578,-0.11005)
(4.25732,-0.110164)
(4.29886,-0.109969)
(4.34039,-0.106235)
(4.38193,-0.0981594)
(4.42346,-0.0945839)
(4.465,-0.0840358)
(4.50653,-0.0817983)
(4.54807,-0.0731555)
(4.5896,-0.0653493)
(4.63114,-0.0592678)
(4.67267,-0.0511372)
(4.71421,-0.0452851)
(4.75573,-0.041595)
(4.79727,-0.0378934)
(4.8388,-0.0346346)
(4.88034,-0.0325612)
(4.92187,-0.0315841)
(4.96341,-0.0331799)
(5.00494,-0.0326466)
(5.04648,-0.0348807)
(5.08802,-0.0362399)
(5.12955,-0.037452)
(5.17109,-0.0426351)
(5.21262,-0.0454975)
(5.25416,-0.0452653)
(5.29569,-0.047775)
(5.33723,-0.0496635)
(5.37876,-0.0470179)
(5.4203,-0.0508274)
(5.46183,-0.0498402)
(5.50337,-0.0480973)
(5.54491,-0.047652)
(5.58644,-0.0434254)
(5.62798,-0.0422422)
(5.6695,-0.0397908)
(5.71103,-0.0353616)
(5.75257,-0.0319263)
(5.7941,-0.0285461)
(5.83564,-0.0248006)
(5.87717,-0.0229315)
(5.91871,-0.0185579)
(5.96025,-0.0183204)
(6.00178,-0.016035)
(6.04332,-0.0161635)
(6.08485,-0.0136078)
(6.12639,-0.0117063)
(6.16792,-0.0151659)
(6.20946,-0.0133509)
(6.25099,-0.015174)
(6.29253,-0.014309)
(6.33406,-0.0158229)
(6.3756,-0.0171722)
(6.41714,-0.0191006)
(6.45867,-0.0182725)
(6.50021,-0.0218881)
(6.54174,-0.0200837)
(6.58328,-0.0200926)
(6.6248,-0.0210971)
(6.66633,-0.020539)
(6.70787,-0.0192445)
(6.7494,-0.0177143)
(6.79094,-0.0183552)
(6.83248,-0.0173088)
(6.87401,-0.0160658)
(6.91555,-0.0140388)
(6.95708,-0.0110564)
(6.99862,-0.0100937)
(7.04015,-0.0105952)
(7.08169,-0.00937066)
(7.12322,-0.00604071)
(7.16476,-0.00553234)
(7.20629,-0.00467864)
(7.24783,-0.00413144)
(7.28937,-0.00398675)
(7.3309,-0.00533839)
(7.37244,-0.00368807)
(7.41397,-0.00417981)
(7.45551,-0.00523237)
(7.49704,-0.00485815)
(7.53858,-0.0049224)
(7.5801,-0.0073385)
(7.62164,-0.00642743)
(7.66317,-0.00723359)
(7.70471,-0.00683525)
(7.74624,-0.00735288)
(7.78778,-0.00735872)
(7.82931,-0.0068219)
(7.87085,-0.00694164)
(7.91238,-0.00648614)
(7.95392,-0.00519309)
(7.99545,-0.00725086)
(8.03699,-0.00483251)
(8.07853,-0.00425106)
(8.12006,-0.00563535)
(8.1616,-0.00315082)
(8.20313,-0.00300205)
(8.24467,-0.00241475)
(8.2862,-0.000575654)
(8.32774,0.000741758)
(8.36927,-0.00119339)
(8.41081,-0.000945039)
(8.45234,0.000546815)
(8.49388,-0.000271009)
(8.5354,-0.000715344)
(8.57694,0.000221171)
(8.61847,0.000199735)
(8.66001,7.91999e-05)
(8.70154,-0.000302216)
(8.74308,-0.00120628)
(8.78461,-0.00163209)
(8.82615,-0.00117176)
(8.86768,-0.00211704)
(8.90922,-0.000902323)
(8.95076,-0.00116766)
(8.99229,-0.00145535)
(9.03383,-0.0014311)
(9.07536,-0.00290824)
(9.1169,-0.000192196)
(9.15843,-0.00216691)
(9.19997,-0.00262632)
(9.2415,-0.000550503)
(9.28304,-0.000889147)
(9.32457,7.03891e-05)
(9.36611,0.0014886)
(9.40765,0.00112431)
(9.44917,0.000860506)
(9.4907,-0.000139477)
(9.53224,-0.00109515)
(9.57377,0.00186385)
(9.61531,0.00175057)
(9.65684,0.00106736)
(9.69838,-0.000520253)
(9.73992,9.73161e-05)
(9.78145,0.000939183)
(9.82299,-0.000568473)
(9.86452,0.000684356)
(9.90606,0.000831856)
(9.94759,0.000578373)
(9.98913,-0.000438463)
(10.0307,-0.000819639)        
        };
        
        \addplot[ultra thick,red] coordinates {
(0.0211255,-0.571366)
(0.0633767,-0.568952)
(0.105628,-0.573388)
(0.147879,-0.571758)
(0.19013,-0.583581)
(0.232381,-0.589514)
(0.274632,-0.600916)
(0.316883,-0.610223)
(0.359134,-0.625325)
(0.401385,-0.643725)
(0.443636,-0.664043)
(0.485887,-0.681253)
(0.528139,-0.7005)
(0.570391,-0.719024)
(0.612642,-0.734789)
(0.654893,-0.745398)
(0.697144,-0.750309)
(0.739395,-0.752156)
(0.781646,-0.746215)
(0.823897,-0.730559)
(0.866148,-0.701803)
(0.908399,-0.648044)
(0.95065,-0.544101)
(0.992901,-0.299865)
(1.03515,0.00436036)
(1.0774,0.183108)
(1.11965,0.24642)
(1.16191,0.250998)
(1.20416,0.228449)
(1.24641,0.198933)
(1.28866,0.164812)
(1.33091,0.131105)
(1.37316,0.095064)
(1.41542,0.0614126)
(1.45766,0.0309213)
(1.49991,0.00178712)
(1.54217,-0.0237956)
(1.58441,-0.0461125)
(1.62667,-0.0657718)
(1.66891,-0.0807978)
(1.71117,-0.0927902)
(1.75343,-0.102224)
(1.79567,-0.108919)
(1.83793,-0.110353)
(1.88017,-0.109909)
(1.92243,-0.105946)
(1.96468,-0.0968111)
(2.00692,-0.084875)
(2.04918,-0.068966)
(2.09142,-0.0526736)
(2.13368,-0.0365871)
(2.17594,-0.024086)
(2.21818,-0.0155009)
(2.26044,-0.0123234)
(2.30268,-0.011423)
(2.34494,-0.013464)
(2.38719,-0.0173725)
(2.42944,-0.0224303)
(2.47169,-0.027514)
(2.51393,-0.0317461)
(2.55619,-0.0367955)
(2.59845,-0.0401589)
(2.64069,-0.0429429)
(2.68295,-0.0441614)
(2.72519,-0.0456203)
(2.76745,-0.04612)
(2.8097,-0.0462721)
(2.85195,-0.0456076)
(2.8942,-0.0447396)
(2.93644,-0.0434705)
(2.9787,-0.0421842)
(3.02096,-0.0402365)
(3.0632,-0.0385272)
(3.10546,-0.0371212)
(3.1477,-0.0351848)
(3.18996,-0.0333096)
(3.23221,-0.0324565)
(3.27446,-0.0316083)
(3.31671,-0.0298861)
(3.35897,-0.0294909)
(3.40121,-0.029552)
(3.44347,-0.0297855)
(3.48571,-0.0296318)
(3.52797,-0.0297952)
(3.57022,-0.0297756)
(3.61247,-0.0291417)
(3.65472,-0.0285925)
(3.69697,-0.02844)
(3.73922,-0.0275759)
(3.78148,-0.026288)
(3.82372,-0.0263763)
(3.86598,-0.024625)
(3.90822,-0.0234927)
(3.95048,-0.0227229)
(3.99274,-0.021735)
(4.03498,-0.0206543)
(4.07723,-0.019662)
(4.11948,-0.0186897)
(4.16173,-0.0181765)
(4.20399,-0.0173298)
(4.24623,-0.0166071)
(4.28849,-0.016044)
(4.33073,-0.0155418)
(4.37299,-0.0147283)
(4.41525,-0.0142532)
(4.45749,-0.0138708)
(4.49974,-0.013198)
(4.54199,-0.0124344)
(4.58424,-0.0117998)
(4.6265,-0.0107576)
(4.66874,-0.0106308)
(4.711,-0.00938201)
(4.75324,-0.00895473)
(4.7955,-0.00818163)
(4.83776,-0.00734376)
(4.88,-0.0064933)
(4.92226,-0.00569588)
(4.9645,-0.00465214)
(5.00675,-0.00418634)
(5.04901,-0.00309927)
(5.09125,-0.002662)
(5.13351,-0.00248694)
(5.17575,-0.00150811)
(5.21801,-0.00113225)
(5.26027,-0.000521266)
(5.30251,-0.000388505)
(5.34477,0.000304457)
(5.38702,0.000775168)
(5.42926,0.00128111)
(5.47152,0.00197668)
(5.51376,0.00229735)
(5.55602,0.00248056)
(5.59828,0.00279578)
(5.64052,0.00354166)
(5.68278,0.00387444)
(5.72502,0.00427142)
(5.76728,0.00466896)
(5.80953,0.00517266)
(5.85178,0.0054082)
(5.89403,0.00563754)
(5.93627,0.00610383)
(5.97853,0.00629737)
(6.02079,0.00669285)
(6.06303,0.00706884)
(6.10529,0.0070585)
(6.14753,0.00708978)
(6.18979,0.00709349)
(6.23204,0.00717562)
(6.27429,0.00685198)
(6.31654,0.00705906)
(6.35879,0.00705393)
(6.40104,0.00698757)
(6.4433,0.00696729)
(6.48554,0.00680659)
(6.5278,0.0067737)
(6.57004,0.00660561)
(6.6123,0.00638737)
(6.65455,0.0066481)
(6.6968,0.00626683)
(6.73905,0.00622489)
(6.7813,0.00600607)
(6.82355,0.00614737)
(6.86581,0.00605819)
(6.90805,0.00552611)
(6.95031,0.00578017)
(6.99255,0.00553764)
(7.03481,0.00539584)
(7.07706,0.0052044)
(7.11931,0.00460474)
(7.16156,0.0045917)
(7.20381,0.00443918)
(7.24606,0.00406332)
(7.28832,0.00395064)
(7.33056,0.00382172)
(7.37282,0.0035382)
(7.41508,0.00305191)
(7.45732,0.00285681)
(7.49957,0.00302291)
(7.54182,0.00270272)
(7.58407,0.002519)
(7.62633,0.00215622)
(7.66857,0.00198696)
(7.71083,0.00165503)
(7.75307,0.00158734)
(7.79533,0.00139522)
(7.83759,0.00110253)
(7.87983,0.000972149)
(7.92208,0.000904706)
(7.96433,0.000857111)
(8.00658,0.000652408)
(8.04884,0.000396908)
(8.09108,-2.80426e-05)
(8.13334,0.000192313)
(8.17558,0.000118455)
(8.21784,-5.78105e-05)
(8.2601,-0.000230892)
(8.30234,-0.000305174)
(8.3446,-0.00107416)
(8.38684,-0.000720063)
(8.42909,-0.000496791)
(8.47135,-0.00110786)
(8.51359,-0.000910107)
(8.55585,-0.000964413)
(8.59809,-0.000832997)
(8.64035,-0.00104073)
(8.68261,-0.000925586)
(8.72485,-0.00177239)
(8.76711,-0.00143285)
(8.80935,-0.00175596)
(8.85161,-0.00164082)
(8.89386,-0.00184334)
(8.9361,-0.00172778)
(8.97836,-0.00165051)
(9.0206,-0.00175465)
(9.06286,-0.00168563)
(9.10512,-0.00188713)
(9.14736,-0.0020317)
(9.18962,-0.00206739)
(9.23186,-0.00177755)
(9.27412,-0.00182631)
(9.31637,-0.00183731)
(9.35861,-0.00232023)
(9.40087,-0.00239269)
(9.44311,-0.00239188)
(9.48537,-0.00181273)
(9.52763,-0.00187011)
(9.56987,-0.00194809)
(9.61213,-0.00178684)
(9.65438,-0.00183291)
(9.69663,-0.00237092)
(9.73888,-0.00197332)
(9.78113,-0.00177982)
(9.82338,-0.00167453)
(9.86564,-0.00201708)
(9.90788,-0.00201284)
(9.95014,-0.0017368)
(9.99238,-0.00150485)
(10.0346,-0.00150475)          
        };      
       \addplot[ultra thick,densely dashed,violet] coordinates {
(0.0207674,-0.133532)
(0.0623022,-0.158266)
(0.103837,-0.15309)
(0.145371,-0.153276)
(0.186907,-0.157396)
(0.228442,-0.159385)
(0.269976,-0.166935)
(0.311512,-0.176786)
(0.353046,-0.181709)
(0.394581,-0.193272)
(0.436115,-0.206688)
(0.477651,-0.214122)
(0.519185,-0.227802)
(0.56072,-0.24361)
(0.602256,-0.256588)
(0.64379,-0.272194)
(0.685325,-0.284428)
(0.726859,-0.295572)
(0.768395,-0.301865)
(0.809929,-0.303317)
(0.851464,-0.301185)
(0.892999,-0.289735)
(0.934534,-0.258387)
(0.976069,-0.165951)
(1.0176,-0.0188478)
(1.05914,0.0775122)
(1.10067,0.101736)
(1.14221,0.0950552)
(1.18374,0.0815606)
(1.22528,0.0693547)
(1.26681,0.0551334)
(1.30835,0.0404612)
(1.34988,0.0286916)
(1.39142,0.0168479)
(1.43295,0.0066624)
(1.47449,-0.00137376)
(1.51602,-0.00915827)
(1.55756,-0.0149802)
(1.59909,-0.0175359)
(1.64063,-0.0197108)
(1.68216,-0.0227565)
(1.7237,-0.0215781)
(1.76524,-0.0224792)
(1.80677,-0.0237785)
(1.84831,-0.0247691)
(1.88983,-0.0231809)
(1.93136,-0.0236309)
(1.9729,-0.0231422)
(2.01443,-0.0218942)
(2.05597,-0.0184396)
(2.0975,-0.0171327)
(2.13904,-0.0139403)
(2.18058,-0.0142415)
(2.22211,-0.0121491)
(2.26365,-0.0125222)
(2.30518,-0.0108673)
(2.34672,-0.0119526)
(2.38825,-0.0113271)
(2.42979,-0.0115304)
(2.47132,-0.0094942)
(2.51286,-0.00890733)
(2.55439,-0.00766838)
(2.59593,-0.00640384)
(2.63747,-0.00507213)
(2.679,-0.00372215)
(2.72054,-0.00267)
(2.76207,-0.0022016)
(2.80361,-0.00149384)
(2.84513,-0.00151942)
(2.88666,-0.00108859)
(2.9282,-8.73437e-05)
(2.96974,-0.000696139)
(3.01127,-0.00098247)
(3.05281,-0.00137107)
(3.09434,-0.00216129)
(3.13588,-0.00204526)
(3.17741,-0.00226959)
(3.21895,-0.00284862)
(3.26048,-0.0030664)
(3.30202,-0.00279855)
(3.34355,-0.00282692)
(3.38509,-0.00275461)
(3.42663,-0.00225172)
(3.46816,-0.00114164)
(3.5097,-0.00137265)
(3.55123,-0.000707595)
(3.59277,-0.000960833)
(3.6343,2.49429e-05)
(3.67584,-0.000431691)
(3.71737,0.000634988)
(3.75891,0.000224446)
(3.80043,0.000739356)
(3.84197,0.0011242)
(3.8835,0.00044271)
(3.92504,0.000536981)
(3.96657,0.000975032)
(4.00811,0.00101339)
(4.04964,0.000891357)
(4.09118,0.000762938)
(4.13271,0.000374603)
(4.17425,0.000611049)
(4.21578,0.000180836)
(4.25732,0.000248924)
(4.29886,6.66314e-05)
(4.34039,0.000713195)
(4.38193,-4.72756e-05)
(4.42346,0.000471399)
(4.465,4.8562e-05)
(4.50653,0.000768563)
(4.54807,0.000580138)
(4.5896,0.000373301)
(4.63114,0.000157589)
(4.67267,0.000975832)
(4.71421,0.000435469)
(4.75573,0.000175266)
(4.79727,0.00103802)
(4.8388,0.000839347)
(4.88034,0.000438955)
(4.92187,0.000642554)
(4.96341,0.000847366)
(5.00494,0.00117776)
(5.04648,0.000332365)
(5.08802,0.00065183)
(5.12955,0.000632592)
(5.17109,0.000426594)
(5.21262,0.000765931)
(5.25416,0.000528349)
(5.29569,0.000499807)
(5.33723,0.000927035)
(5.37876,0.000122834)
(5.4203,0.000453445)
(5.46183,0.000486283)
(5.50337,0.000242642)
(5.54491,0.000227569)
(5.58644,0.000357868)
(5.62798,0.000210926)
(5.6695,7.43388e-05)
(5.71103,-7.01783e-05)
(5.75257,0.000508853)
(5.7941,0.000990904)
(5.83564,0.000549619)
(5.87717,-6.65717e-06)
(5.91871,0.000614821)
(5.96025,-0.000151462)
(6.00178,0.000456877)
(6.04332,0.000339485)
(6.08485,0.000478344)
(6.12639,0.00058069)
(6.16792,0.000728085)
(6.20946,0.00021521)
(6.25099,0.000673499)
(6.29253,0.000543773)
(6.33406,0.000216265)
(6.3756,-0.000550009)
(6.41714,5.72846e-05)
(6.45867,-0.000191541)
(6.50021,-0.000323773)
(6.54174,0.000320011)
(6.58328,-9.77401e-05)
(6.6248,8.46981e-05)
(6.66633,-3.04273e-05)
(6.70787,-0.0001671)
(6.7494,0.000125452)
(6.79094,-0.000321804)
(6.83248,0.000155215)
(6.87401,0.000329406)
(6.91555,-0.000157479)
(6.95708,-0.000303652)
(6.99862,-4.12264e-05)
(7.04015,0.00074233)
(7.08169,-1.97396e-05)
(7.12322,0.000314995)
(7.16476,-0.000210047)
(7.20629,-0.000128148)
(7.24783,0.000137966)
(7.28937,-0.000114996)
(7.3309,-0.000310785)
(7.37244,0.000181273)
(7.41397,0.000196139)
(7.45551,2.53522e-05)
(7.49704,0.000460329)
(7.53858,-2.25471e-05)
(7.5801,-8.18865e-06)
(7.62164,-0.000368469)
(7.66317,0.000261197)
(7.70471,0.000265077)
(7.74624,-0.000204561)
(7.78778,-0.000101821)
(7.82931,6.36908e-06)
(7.87085,-0.000160756)
(7.91238,-3.6102e-05)
(7.95392,0.000138597)
(7.99545,0.000172886)
(8.03699,-0.000487112)
(8.07853,-0.000584176)
(8.12006,-0.000157754)
(8.1616,-0.000617434)
(8.20313,8.34706e-05)
(8.24467,-0.000267376)
(8.2862,-0.000116586)
(8.32774,0.000488866)
(8.36927,-0.000199394)
(8.41081,0.000222134)
(8.45234,0.00023363)
(8.49388,-9.38446e-05)
(8.5354,-1.66908e-05)
(8.57694,-5.64651e-05)
(8.61847,0.000212566)
(8.66001,-0.000121698)
(8.70154,-0.000222028)
(8.74308,-0.000345377)
(8.78461,-4.43429e-05)
(8.82615,0.000340777)
(8.86768,-0.000444984)
(8.90922,-0.000547557)
(8.95076,0.000177376)
(8.99229,-9.63135e-05)
(9.03383,3.66384e-05)
(9.07536,-0.000191365)
(9.1169,0.000309874)
(9.15843,-7.078e-05)
(9.19997,-0.00011627)
(9.2415,2.28287e-06)
(9.28304,-8.13153e-05)
(9.32457,-4.83052e-05)
(9.36611,0.00018391)
(9.40765,1.71317e-07)
(9.44917,-0.00023842)
(9.4907,-0.000391141)
(9.53224,-0.00040045)
(9.57377,-0.00020955)
(9.61531,-0.000430227)
(9.65684,0.000217931)
(9.69838,-2.59079e-05)
(9.73992,0.000436974)
(9.78145,-7.1816e-05)
(9.82299,3.27342e-05)
(9.86452,-7.63025e-05)
(9.90606,-0.000450201)
(9.94759,-0.000482406)
(9.98913,0.000248644)
(10.0307,-3.45609e-05)    
   	}; 
        \addplot[ultra thick,densely dashdotted,orange] coordinates {
(0.0203519,-0.280821)
(0.0610558,-0.274839)
(0.10176,-0.285061)
(0.142464,-0.286922)
(0.183168,-0.293975)
(0.223871,-0.291499)
(0.264575,-0.307666)
(0.305279,-0.314192)
(0.345983,-0.327709)
(0.386687,-0.34595)
(0.427391,-0.360013)
(0.468095,-0.376215)
(0.508799,-0.396834)
(0.549503,-0.417763)
(0.590206,-0.437984)
(0.63091,-0.454753)
(0.671614,-0.467072)
(0.712318,-0.474427)
(0.753022,-0.476285)
(0.793726,-0.46852)
(0.83443,-0.45756)
(0.875134,-0.4377)
(0.915838,-0.406167)
(0.956542,-0.319503)
(0.997245,-0.0985635)
(1.03795,0.111487)
(1.07865,0.187606)
(1.11936,0.188417)
(1.16006,0.161963)
(1.20076,0.126756)
(1.24147,0.0888936)
(1.28217,0.05322)
(1.32288,0.0181999)
(1.36358,-0.0134605)
(1.40428,-0.0409903)
(1.44499,-0.0628572)
(1.48569,-0.0796877)
(1.52639,-0.0921213)
(1.5671,-0.101902)
(1.60781,-0.1068)
(1.64851,-0.107662)
(1.68921,-0.105886)
(1.72991,-0.100591)
(1.77062,-0.0942037)
(1.81132,-0.0869616)
(1.85203,-0.0789823)
(1.89273,-0.0688595)
(1.93343,-0.0586441)
(1.97414,-0.0501256)
(2.01484,-0.0387145)
(2.05555,-0.0276444)
(2.09625,-0.0154816)
(2.13695,-0.00764503)
(2.17766,-0.00268629)
(2.21836,-0.00229394)
(2.25906,-0.00367084)
(2.29977,-0.00729459)
(2.34048,-0.0116108)
(2.38118,-0.01622)
(2.42188,-0.0198933)
(2.46258,-0.0222338)
(2.50329,-0.0253262)
(2.544,-0.024936)
(2.5847,-0.025223)
(2.6254,-0.0244524)
(2.6661,-0.0227583)
(2.7068,-0.0221195)
(2.74751,-0.0198882)
(2.78822,-0.0183506)
(2.82892,-0.0174062)
(2.86962,-0.0163789)
(2.91032,-0.0146941)
(2.95103,-0.0143514)
(2.99174,-0.0139052)
(3.03244,-0.0135293)
(3.07314,-0.0124511)
(3.11384,-0.0124499)
(3.15454,-0.011197)
(3.19526,-0.0110759)
(3.23596,-0.00906341)
(3.27666,-0.00942354)
(3.31736,-0.00859903)
(3.35806,-0.00843514)
(3.39878,-0.00703707)
(3.43948,-0.00673515)
(3.48018,-0.0052428)
(3.52088,-0.00505824)
(3.56158,-0.00458664)
(3.6023,-0.00371452)
(3.643,-0.00148574)
(3.6837,-0.00143677)
(3.7244,-0.000897184)
(3.7651,0.00077725)
(3.80582,0.000906587)
(3.84652,0.00013495)
(3.88722,0.000414848)
(3.92792,0.000518328)
(3.96862,-0.000328358)
(4.00934,-0.000605315)
(4.05004,-0.000711135)
(4.09074,-0.000929534)
(4.13144,-0.00129954)
(4.17214,-0.00160747)
(4.21286,-0.00106359)
(4.25356,-0.00110842)
(4.29426,-0.000902633)
(4.33496,-0.000601857)
(4.37568,0.000316442)
(4.41638,0.000495656)
(4.45708,0.00149956)
(4.49778,0.00169358)
(4.53848,0.0021303)
(4.5792,0.00270609)
(4.6199,0.00296914)
(4.6606,0.00384294)
(4.7013,0.0030399)
(4.742,0.00331429)
(4.78271,0.00418147)
(4.82342,0.00475535)
(4.86412,0.00444038)
(4.90482,0.00355582)
(4.94552,0.00364766)
(4.98623,0.00373225)
(5.02694,0.00370072)
(5.06764,0.00325755)
(5.10834,0.00303735)
(5.14904,0.002603)
(5.18974,0.00272292)
(5.23045,0.0027114)
(5.27116,0.00196744)
(5.31186,0.00277388)
(5.35256,0.00300184)
(5.39326,0.00299169)
(5.43397,0.00278799)
(5.47468,0.00256142)
(5.51538,0.00328306)
(5.55608,0.00281842)
(5.59678,0.00316464)
(5.63749,0.00336893)
(5.67819,0.00297254)
(5.7189,0.00309541)
(5.7596,0.00296266)
(5.8003,0.00243633)
(5.84101,0.00323736)
(5.88171,0.00277785)
(5.92242,0.0028319)
(5.96312,0.00324331)
(6.00382,0.00328968)
(6.04453,0.00292588)
(6.08523,0.00199632)
(6.12593,0.00212714)
(6.16664,0.00197876)
(6.20734,0.00196381)
(6.24805,0.00207354)
(6.28875,0.0016894)
(6.32945,0.00187937)
(6.37016,0.00149071)
(6.41086,0.0019071)
(6.45157,0.00144501)
(6.49227,0.00113166)
(6.53297,0.000798663)
(6.57367,0.00175522)
(6.61438,0.00149849)
(6.65509,0.00135771)
(6.69579,0.000885349)
(6.73649,0.00144766)
(6.77719,0.00135272)
(6.8179,0.000916874)
(6.85861,0.00117033)
(6.89931,0.00163221)
(6.94001,0.00102792)
(6.98071,0.000167275)
(7.02141,0.000550033)
(7.06213,0.000623066)
(7.10283,0.00082378)
(7.14353,0.000491806)
(7.18423,0.000353523)
(7.22493,0.000267503)
(7.26565,0.000155372)
(7.30635,-0.000251577)
(7.34705,0.000506811)
(7.38775,0.000557867)
(7.42845,0.000156524)
(7.46917,0.000125482)
(7.50987,0.000562133)
(7.55057,0.00022201)
(7.59127,-0.000146467)
(7.63197,-3.8494e-05)
(7.67269,0.000283406)
(7.71339,-0.000419545)
(7.75409,-3.9347e-05)
(7.79479,-0.000508279)
(7.83549,0.000112026)
(7.87621,-6.51045e-05)
(7.91691,-0.000139766)
(7.95761,-0.000308431)
(7.99831,0.000169448)
(8.03901,0.000475556)
(8.07973,-0.000330513)
(8.12043,-0.000710451)
(8.16113,-0.000187896)
(8.20183,-0.00100785)
(8.24253,-6.91911e-05)
(8.28325,-0.00061847)
(8.32395,-0.000413108)
(8.36465,7.53851e-05)
(8.40535,4.70393e-05)
(8.44605,-0.000148292)
(8.48677,0.000267802)
(8.52747,0.0003757)
(8.56817,-0.000576438)
(8.60887,4.81998e-06)
(8.64957,-0.000133066)
(8.69029,-0.000241628)
(8.73099,-0.000478413)
(8.77169,-0.000460393)
(8.81239,-0.000122989)
(8.8531,-0.000349576)
(8.89381,-0.000421152)
(8.93451,-0.000383463)
(8.97521,0.000326518)
(9.01591,-0.000490343)
(9.05662,-0.000543703)
(9.09732,-0.000619496)
(9.13803,9.65181e-05)
(9.17873,-0.000301908)
(9.21943,-0.000130307)
(9.26014,-1.88712e-05)
(9.30084,-0.000269179)
(9.34155,-0.000407162)
(9.38225,-0.000316778)
(9.42295,-0.00041163)
(9.46366,3.77658e-05)
(9.50436,-0.000121876)
(9.54506,0.000239943)
(9.58577,0.000238928)
(9.62647,-8.64379e-05)
(9.66718,-5.59373e-05)
(9.70788,-0.000153342)
(9.74858,-1.58642e-05)
(9.78929,-0.000256983)
(9.82999,-0.000231355)
(9.8707,-0.000183563)
(9.9114,0.000160964)
(9.9521,5.34383e-05)
(9.9928,0.000366356)
(10.0335,4.99042e-05)        
        };
    \end{axis}
        \node at (0.515\textwidth,0.225\textwidth-4.75cm) {\textbf{(e)}};
                
    \begin{axis}[
         yshift=-9.55555cm,
        ylabel= weighted pair corr. $g^{\parallel}_{P_2}(r^{\parallel})$,
        xlabel= $r^{\parallel}$ {$[\sigma_w]$},
        xtick pos=left,
        ytick pos=left,
        xmin = -10,
        xmax = 10,
        ymin = -0.2,
        ymax = 1,
        width=0.5\textwidth,
        height=0.3\textwidth,
        scaled x ticks=false,
        ylabel style={yshift=-0.15cm},
        xlabel style={yshift=0.2cm},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    }
        ]
    \draw[thick,dotted] (axis cs:0,-0.2) -- (axis cs:0,0.85);  
    \node[anchor=south] at (axis cs:0,0.85) {$\blacksquare$};  
    \draw[thick,dotted] (axis cs:4.2,-0.2) -- (axis cs:4.2,0.8);  
    \node[anchor=south] at (axis cs:4.2,0.8) {$\blacktriangledown$};  
    \draw[thick,dotted] (axis cs:1.1,-0.2) -- (axis cs:1.1,0.85);  
    \node[anchor=south] at (axis cs:1.1,0.85) {$\bigstar$};  
    \draw[thick,dotted] (axis cs:-3,-0.2) -- (axis cs:-3,0.8);  
    \node[anchor=south] at (axis cs:-3,0.8) {$\blacktriangle$};  
    \draw[thick,dotted] (axis cs:-4.2,-0.2) -- (axis cs:-4.2,0.8);  
    \node[anchor=south] at (axis cs:-4.2,0.8) {$\blacklozenge$};  
        \addplot[ultra thick,densely dotted,blue] coordinates {
(-10.0307,0.357348)
(-9.98913,0.373644)
(-9.94759,0.369702)
(-9.90606,0.378671)
(-9.86452,0.387754)
(-9.82299,0.398931)
(-9.78145,0.411775)
(-9.73992,0.430959)
(-9.69838,0.435761)
(-9.65684,0.447299)
(-9.61531,0.463279)
(-9.57377,0.473073)
(-9.53224,0.488932)
(-9.4907,0.508004)
(-9.44917,0.511782)
(-9.40765,0.527052)
(-9.36611,0.534879)
(-9.32457,0.547461)
(-9.28304,0.560378)
(-9.2415,0.571054)
(-9.19997,0.578986)
(-9.15843,0.59136)
(-9.1169,0.601945)
(-9.07536,0.614413)
(-9.03383,0.622769)
(-8.99229,0.632251)
(-8.95076,0.639913)
(-8.90922,0.652654)
(-8.86768,0.658866)
(-8.82615,0.667601)
(-8.78461,0.675121)
(-8.74308,0.681686)
(-8.70154,0.68906)
(-8.66001,0.696052)
(-8.61847,0.701506)
(-8.57694,0.707206)
(-8.5354,0.712323)
(-8.49388,0.716885)
(-8.45234,0.720062)
(-8.41081,0.724597)
(-8.36927,0.727508)
(-8.32774,0.73034)
(-8.2862,0.733256)
(-8.24467,0.73408)
(-8.20313,0.734107)
(-8.1616,0.735898)
(-8.12006,0.73597)
(-8.07853,0.735894)
(-8.03699,0.735578)
(-7.99545,0.733584)
(-7.95392,0.732929)
(-7.91238,0.731034)
(-7.87085,0.731559)
(-7.82931,0.730823)
(-7.78778,0.729678)
(-7.74624,0.730441)
(-7.70471,0.730663)
(-7.66317,0.731181)
(-7.62164,0.73069)
(-7.5801,0.733894)
(-7.53858,0.733965)
(-7.49704,0.738006)
(-7.45551,0.740059)
(-7.41397,0.741988)
(-7.37244,0.743349)
(-7.3309,0.746487)
(-7.28937,0.746331)
(-7.24783,0.747545)
(-7.20629,0.748965)
(-7.16476,0.747668)
(-7.12322,0.745437)
(-7.08169,0.744526)
(-7.04015,0.742896)
(-6.99862,0.740938)
(-6.95708,0.736004)
(-6.91555,0.732214)
(-6.87401,0.728851)
(-6.83248,0.720064)
(-6.79094,0.714143)
(-6.7494,0.705561)
(-6.70787,0.698138)
(-6.66633,0.685512)
(-6.6248,0.670769)
(-6.58328,0.658006)
(-6.54174,0.639538)
(-6.50021,0.620249)
(-6.45867,0.596517)
(-6.41714,0.569613)
(-6.3756,0.540826)
(-6.33406,0.507726)
(-6.29253,0.472375)
(-6.25099,0.430901)
(-6.20946,0.399638)
(-6.16792,0.367516)
(-6.12639,0.343016)
(-6.08485,0.301673)
(-6.04332,0.283942)
(-6.00178,0.254686)
(-5.96025,0.248385)
(-5.91871,0.233003)
(-5.87717,0.228481)
(-5.83564,0.231434)
(-5.7941,0.253486)
(-5.75257,0.253458)
(-5.71103,0.259477)
(-5.6695,0.276399)
(-5.62798,0.300276)
(-5.58644,0.31059)
(-5.54491,0.335476)
(-5.50337,0.347406)
(-5.46183,0.368691)
(-5.4203,0.384011)
(-5.37876,0.405407)
(-5.33723,0.428284)
(-5.29569,0.441716)
(-5.25416,0.465559)
(-5.21262,0.483677)
(-5.17109,0.503867)
(-5.12955,0.516318)
(-5.08802,0.53366)
(-5.04648,0.551975)
(-5.00494,0.565452)
(-4.96341,0.580848)
(-4.92187,0.596094)
(-4.88034,0.608059)
(-4.8388,0.621325)
(-4.79727,0.63249)
(-4.75573,0.646129)
(-4.71421,0.655569)
(-4.67267,0.664063)
(-4.63114,0.673017)
(-4.5896,0.682636)
(-4.54807,0.690795)
(-4.50653,0.697006)
(-4.465,0.703418)
(-4.42346,0.709287)
(-4.38193,0.713904)
(-4.34039,0.716768)
(-4.29886,0.721659)
(-4.25732,0.723874)
(-4.21578,0.72325)
(-4.17425,0.726601)
(-4.13271,0.727497)
(-4.09118,0.727694)
(-4.04964,0.727865)
(-4.00811,0.725952)
(-3.96657,0.724822)
(-3.92504,0.722671)
(-3.8835,0.720182)
(-3.84197,0.718589)
(-3.80043,0.717613)
(-3.75891,0.713168)
(-3.71737,0.71157)
(-3.67584,0.709617)
(-3.6343,0.709862)
(-3.59277,0.709953)
(-3.55123,0.711917)
(-3.5097,0.713695)
(-3.46816,0.717923)
(-3.42663,0.720203)
(-3.38509,0.725955)
(-3.34355,0.730256)
(-3.30202,0.735015)
(-3.26048,0.740061)
(-3.21895,0.743851)
(-3.17741,0.748943)
(-3.13588,0.753361)
(-3.09434,0.756097)
(-3.05281,0.758048)
(-3.01127,0.754797)
(-2.96974,0.750628)
(-2.9282,0.742704)
(-2.88666,0.735246)
(-2.84513,0.72568)
(-2.80361,0.718596)
(-2.76207,0.709283)
(-2.72054,0.700296)
(-2.679,0.690132)
(-2.63747,0.678842)
(-2.59593,0.667391)
(-2.55439,0.654743)
(-2.51286,0.640673)
(-2.47132,0.626407)
(-2.42979,0.611597)
(-2.38825,0.591427)
(-2.34672,0.576431)
(-2.30518,0.555466)
(-2.26365,0.532516)
(-2.22211,0.507887)
(-2.18058,0.486379)
(-2.13904,0.458603)
(-2.0975,0.429781)
(-2.05597,0.399061)
(-2.01443,0.365453)
(-1.9729,0.344282)
(-1.93136,0.301704)
(-1.88983,0.292471)
(-1.84831,0.253648)
(-1.80677,0.222444)
(-1.76524,0.186498)
(-1.7237,0.156334)
(-1.68216,0.161722)
(-1.64063,0.128217)
(-1.59909,0.1497)
(-1.55756,0.151062)
(-1.51602,0.171758)
(-1.47449,0.177528)
(-1.43295,0.158936)
(-1.39142,0.251781)
(-1.34988,0.226697)
(-1.30835,0.273263)
(-1.26681,0.300305)
(-1.22528,0.361883)
(-1.18374,0.387679)
(-1.14221,0.411713)
(-1.10067,0.444703)
(-1.05914,0.478599)
(-1.0176,0.521612)
(-0.976069,0.538963)
(-0.934534,0.562438)
(-0.892999,0.58866)
(-0.851464,0.611745)
(-0.809929,0.632548)
(-0.768395,0.65255)
(-0.726859,0.669337)
(-0.685325,0.683544)
(-0.64379,0.700519)
(-0.602256,0.712745)
(-0.56072,0.725712)
(-0.519185,0.737121)
(-0.477651,0.746244)
(-0.436115,0.757327)
(-0.394581,0.7636)
(-0.353046,0.770576)
(-0.311512,0.778389)
(-0.269976,0.782595)
(-0.228442,0.788463)
(-0.186907,0.788461)
(-0.145371,0.794828)
(-0.103837,0.79845)
(-0.0623022,0.79969)
(-0.0207674,0.800888)
(0.0623022,0.800729)
(0.103837,0.798036)
(0.145371,0.79786)
(0.186907,0.794384)
(0.228442,0.792032)
(0.269976,0.787812)
(0.311512,0.784742)
(0.353046,0.781242)
(0.394581,0.776648)
(0.436115,0.775389)
(0.477651,0.773093)
(0.519185,0.771441)
(0.56072,0.772733)
(0.602256,0.773651)
(0.64379,0.777687)
(0.685325,0.779521)
(0.726859,0.785276)
(0.768395,0.789788)
(0.809929,0.793405)
(0.851464,0.79583)
(0.892999,0.798422)
(0.934534,0.80044)
(0.976069,0.800323)
(1.0176,0.801207)
(1.05914,0.796884)
(1.10067,0.800026)
(1.14221,0.797551)
(1.18374,0.796422)
(1.22528,0.793668)
(1.26681,0.791442)
(1.30835,0.78613)
(1.34988,0.783836)
(1.39142,0.779239)
(1.43295,0.774184)
(1.47449,0.768553)
(1.51602,0.759952)
(1.55756,0.75363)
(1.59909,0.742947)
(1.64063,0.734598)
(1.68216,0.722242)
(1.7237,0.713287)
(1.76524,0.698107)
(1.80677,0.686133)
(1.84831,0.672089)
(1.88983,0.65484)
(1.93136,0.637835)
(1.9729,0.619223)
(2.01443,0.601249)
(2.05597,0.579858)
(2.0975,0.556819)
(2.13904,0.537172)
(2.18058,0.519378)
(2.22211,0.488312)
(2.26365,0.464421)
(2.30518,0.437889)
(2.34672,0.421203)
(2.38825,0.370691)
(2.42979,0.362437)
(2.47132,0.331244)
(2.51286,0.309592)
(2.55439,0.287925)
(2.59593,0.260078)
(2.63747,0.258869)
(2.679,0.221886)
(2.72054,0.208373)
(2.76207,0.213681)
(2.80361,0.190556)
(2.84513,0.213681)
(2.88666,0.203371)
(2.9282,0.214425)
(2.96974,0.246803)
(3.01127,0.269362)
(3.05281,0.30209)
(3.09434,0.347164)
(3.13588,0.3645)
(3.17741,0.410475)
(3.21895,0.450491)
(3.26048,0.482349)
(3.30202,0.513751)
(3.34355,0.54266)
(3.38509,0.570926)
(3.42663,0.592754)
(3.46816,0.617604)
(3.5097,0.635324)
(3.55123,0.651936)
(3.59277,0.667218)
(3.6343,0.678326)
(3.67584,0.68892)
(3.71737,0.700343)
(3.75891,0.708169)
(3.80043,0.716761)
(3.84197,0.722369)
(3.8835,0.727628)
(3.92504,0.732085)
(3.96657,0.736915)
(4.00811,0.737754)
(4.04964,0.742173)
(4.09118,0.744424)
(4.13271,0.744279)
(4.17425,0.746338)
(4.21578,0.745639)
(4.25732,0.74245)
(4.29886,0.743576)
(4.34039,0.74188)
(4.38193,0.741169)
(4.42346,0.736618)
(4.465,0.736068)
(4.50653,0.733401)
(4.54807,0.730663)
(4.5896,0.729874)
(4.63114,0.728174)
(4.67267,0.726254)
(4.71421,0.726541)
(4.75573,0.725474)
(4.79727,0.725904)
(4.8388,0.72704)
(4.88034,0.726914)
(4.92187,0.726596)
(4.96341,0.730298)
(5.00494,0.73088)
(5.04648,0.73078)
(5.08802,0.732587)
(5.12955,0.732552)
(5.17109,0.732364)
(5.21262,0.731266)
(5.25416,0.730337)
(5.29569,0.72862)
(5.33723,0.726414)
(5.37876,0.721856)
(5.4203,0.721318)
(5.46183,0.716349)
(5.50337,0.711876)
(5.54491,0.707316)
(5.58644,0.70035)
(5.62798,0.694841)
(5.6695,0.688547)
(5.71103,0.682141)
(5.75257,0.674476)
(5.7941,0.665792)
(5.83564,0.654212)
(5.87717,0.648568)
(5.91871,0.637843)
(5.96025,0.628841)
(6.00178,0.617266)
(6.04332,0.606222)
(6.08485,0.596292)
(6.12639,0.581772)
(6.16792,0.572139)
(6.20946,0.558497)
(6.25099,0.54605)
(6.29253,0.529392)
(6.33406,0.519495)
(6.3756,0.509157)
(6.41714,0.492831)
(6.45867,0.477069)
(6.50021,0.462631)
(6.54174,0.449417)
(6.58328,0.433098)
(6.6248,0.420641)
(6.66633,0.410814)
(6.70787,0.390858)
(6.7494,0.386343)
(6.79094,0.370705)
(6.83248,0.355661)
(6.87401,0.340858)
(6.91555,0.3342)
(6.95708,0.327211)
(6.99862,0.320858)
(7.04015,0.324009)
(7.08169,0.325066)
(7.12322,0.332408)
(7.16476,0.345439)
(7.20629,0.367717)
(7.24783,0.380274)
(7.28937,0.406174)
(7.3309,0.439407)
(7.37244,0.469315)
(7.41397,0.490215)
(7.45551,0.526908)
(7.49704,0.553451)
(7.53858,0.580629)
(7.5801,0.605185)
(7.62164,0.62703)
(7.66317,0.646669)
(7.70471,0.662935)
(7.74624,0.676828)
(7.78778,0.689873)
(7.82931,0.7013)
(7.87085,0.710881)
(7.91238,0.719408)
(7.95392,0.725282)
(7.99545,0.729973)
(8.03699,0.734307)
(8.07853,0.738953)
(8.12006,0.742575)
(8.1616,0.74388)
(8.20313,0.745268)
(8.24467,0.748866)
(8.2862,0.748118)
(8.32774,0.746594)
(8.36927,0.747937)
(8.41081,0.747037)
(8.45234,0.746516)
(8.49388,0.744758)
(8.5354,0.744621)
(8.57694,0.742792)
(8.61847,0.739932)
(8.66001,0.737879)
(8.70154,0.738404)
(8.74308,0.736822)
(8.78461,0.737123)
(8.82615,0.736145)
(8.86768,0.736355)
(8.90922,0.736781)
(8.95076,0.736963)
(8.99229,0.737079)
(9.03383,0.739377)
(9.07536,0.740219)
(9.1169,0.740201)
(9.15843,0.739889)
(9.19997,0.741097)
(9.2415,0.739597)
(9.28304,0.739112)
(9.32457,0.73748)
(9.36611,0.736247)
(9.40765,0.735751)
(9.44917,0.733531)
(9.4907,0.73051)
(9.53224,0.72642)
(9.57377,0.723714)
(9.61531,0.718861)
(9.65684,0.710125)
(9.69838,0.709816)
(9.73992,0.705534)
(9.78145,0.697959)
(9.82299,0.689256)
(9.86452,0.685834)
(9.90606,0.677373)
(9.94759,0.671029)
(9.98913,0.663848)
(10.0307,0.656169)        
        };
        \addplot[ultra thick,red] coordinates {
(-10.0346,0.0401325)
(-9.99238,0.0437074)
(-9.95014,0.0469777)
(-9.90788,0.0499001)
(-9.86564,0.0526718)
(-9.82338,0.0567319)
(-9.78113,0.0589)
(-9.73888,0.0609564)
(-9.69663,0.0645658)
(-9.65438,0.0653294)
(-9.61213,0.0678422)
(-9.56987,0.0711868)
(-9.52763,0.071354)
(-9.48537,0.07214)
(-9.44311,0.0738704)
(-9.40087,0.0741864)
(-9.35861,0.0756409)
(-9.31637,0.0756636)
(-9.27412,0.07639)
(-9.23186,0.0765648)
(-9.18962,0.0775768)
(-9.14736,0.0775791)
(-9.10512,0.076553)
(-9.06286,0.0760442)
(-9.0206,0.0754648)
(-8.97836,0.0748397)
(-8.9361,0.0737337)
(-8.89386,0.0726751)
(-8.85161,0.0724195)
(-8.80935,0.0700767)
(-8.76711,0.0692414)
(-8.72485,0.067807)
(-8.68261,0.0657591)
(-8.64035,0.0638729)
(-8.59809,0.0625081)
(-8.55585,0.0592083)
(-8.51359,0.0588534)
(-8.47135,0.0561505)
(-8.42909,0.0543222)
(-8.38684,0.0512883)
(-8.3446,0.0492673)
(-8.30234,0.0470065)
(-8.2601,0.044033)
(-8.21784,0.0408731)
(-8.17558,0.0385027)
(-8.13334,0.0326922)
(-8.09108,0.0313351)
(-8.04884,0.025932)
(-8.00658,0.0217214)
(-7.96433,0.0182941)
(-7.92208,0.0128332)
(-7.87983,0.00855692)
(-7.83759,0.00246689)
(-7.79533,-0.00422285)
(-7.75307,-0.00988467)
(-7.71083,-0.0164035)
(-7.66857,-0.0227806)
(-7.62633,-0.0288491)
(-7.58407,-0.0365143)
(-7.54182,-0.0443703)
(-7.49957,-0.0519559)
(-7.45732,-0.0593594)
(-7.41508,-0.0669692)
(-7.37282,-0.0738066)
(-7.33056,-0.0827622)
(-7.28832,-0.0889302)
(-7.24606,-0.0952218)
(-7.20381,-0.102913)
(-7.16156,-0.108711)
(-7.11931,-0.116084)
(-7.07706,-0.120849)
(-7.03481,-0.127984)
(-6.99255,-0.130841)
(-6.95031,-0.134434)
(-6.90805,-0.138163)
(-6.86581,-0.140046)
(-6.82355,-0.142401)
(-6.7813,-0.142819)
(-6.73905,-0.144189)
(-6.6968,-0.144195)
(-6.65455,-0.143089)
(-6.6123,-0.141135)
(-6.57004,-0.138881)
(-6.5278,-0.135985)
(-6.48554,-0.13262)
(-6.4433,-0.127192)
(-6.40104,-0.122398)
(-6.35879,-0.115909)
(-6.31654,-0.10976)
(-6.27429,-0.10378)
(-6.23204,-0.0958361)
(-6.18979,-0.0888058)
(-6.14753,-0.0799059)
(-6.10529,-0.0719183)
(-6.06303,-0.0615309)
(-6.02079,-0.0522964)
(-5.97853,-0.0433335)
(-5.93627,-0.0325151)
(-5.89403,-0.0221911)
(-5.85178,-0.0124098)
(-5.80953,-0.000567228)
(-5.76728,0.0107722)
(-5.72502,0.0225155)
(-5.68278,0.0342796)
(-5.64052,0.0454418)
(-5.59828,0.0560262)
(-5.55602,0.067415)
(-5.51376,0.0786299)
(-5.47152,0.0894545)
(-5.42926,0.100754)
(-5.38702,0.11125)
(-5.34477,0.121868)
(-5.30251,0.133652)
(-5.26027,0.143334)
(-5.21801,0.153212)
(-5.17575,0.16374)
(-5.13351,0.172189)
(-5.09125,0.179588)
(-5.04901,0.190132)
(-5.00675,0.196804)
(-4.9645,0.206391)
(-4.92226,0.213593)
(-4.88,0.219248)
(-4.83776,0.22534)
(-4.7955,0.231434)
(-4.75324,0.236115)
(-4.711,0.240123)
(-4.66874,0.24472)
(-4.6265,0.248487)
(-4.58424,0.251624)
(-4.54199,0.253604)
(-4.49974,0.255472)
(-4.45749,0.255679)
(-4.41525,0.257544)
(-4.37299,0.259214)
(-4.33073,0.258512)
(-4.28849,0.259468)
(-4.24623,0.260233)
(-4.20399,0.260163)
(-4.16173,0.262395)
(-4.11948,0.261727)
(-4.07723,0.261668)
(-4.03498,0.263804)
(-3.99274,0.264116)
(-3.95048,0.265222)
(-3.90822,0.265841)
(-3.86598,0.26692)
(-3.82372,0.268806)
(-3.78148,0.268919)
(-3.73922,0.270473)
(-3.69697,0.27051)
(-3.65472,0.270912)
(-3.61247,0.272772)
(-3.57022,0.272979)
(-3.52797,0.273534)
(-3.48571,0.273915)
(-3.44347,0.275544)
(-3.40121,0.274261)
(-3.35897,0.274537)
(-3.31671,0.274834)
(-3.27446,0.272611)
(-3.23221,0.274377)
(-3.18996,0.273529)
(-3.1477,0.272574)
(-3.10546,0.271853)
(-3.0632,0.270304)
(-3.02096,0.265474)
(-2.9787,0.257777)
(-2.93644,0.24704)
(-2.8942,0.232847)
(-2.85195,0.21648)
(-2.8097,0.19766)
(-2.76745,0.177465)
(-2.72519,0.155429)
(-2.68295,0.132932)
(-2.64069,0.109382)
(-2.59845,0.0872665)
(-2.55619,0.061383)
(-2.51393,0.0379635)
(-2.47169,0.0140701)
(-2.42944,-0.0092336)
(-2.38719,-0.0308242)
(-2.34494,-0.0518781)
(-2.30268,-0.0726393)
(-2.26044,-0.0913746)
(-2.21818,-0.10773)
(-2.17594,-0.122778)
(-2.13368,-0.134529)
(-2.09142,-0.144739)
(-2.04918,-0.1542)
(-2.00692,-0.160468)
(-1.96468,-0.165246)
(-1.92243,-0.167642)
(-1.88017,-0.169187)
(-1.83793,-0.167153)
(-1.79567,-0.164395)
(-1.75343,-0.158404)
(-1.71117,-0.150344)
(-1.66891,-0.140406)
(-1.62667,-0.13125)
(-1.58441,-0.116104)
(-1.54217,-0.101085)
(-1.49991,-0.0838783)
(-1.45766,-0.0670682)
(-1.41542,-0.0468978)
(-1.37316,-0.0267411)
(-1.33091,-0.00334446)
(-1.28866,0.0169795)
(-1.24641,0.0383108)
(-1.20416,0.0633571)
(-1.16191,0.087156)
(-1.11965,0.110781)
(-1.0774,0.133428)
(-1.03515,0.158115)
(-0.992901,0.180607)
(-0.95065,0.203272)
(-0.908399,0.225609)
(-0.866148,0.249146)
(-0.823897,0.268677)
(-0.781646,0.290289)
(-0.739395,0.309648)
(-0.697144,0.331233)
(-0.654893,0.348035)
(-0.612642,0.365998)
(-0.570391,0.382746)
(-0.528139,0.397982)
(-0.485887,0.413866)
(-0.443636,0.427298)
(-0.401385,0.441032)
(-0.359134,0.453908)
(-0.316883,0.465733)
(-0.274632,0.475647)
(-0.232381,0.484475)
(-0.19013,0.492921)
(-0.147879,0.500743)
(-0.105628,0.506973)
(-0.0633767,0.511559)
(-0.0211255,0.517396)
(0.0633767,0.523092)
(0.105628,0.52551)
(0.147879,0.526021)
(0.19013,0.526334)
(0.232381,0.525758)
(0.274632,0.524922)
(0.316883,0.52383)
(0.359134,0.523074)
(0.401385,0.522042)
(0.443636,0.520219)
(0.485887,0.519649)
(0.528139,0.519645)
(0.570391,0.518437)
(0.612642,0.518148)
(0.654893,0.51845)
(0.697144,0.518091)
(0.739395,0.518874)
(0.781646,0.518818)
(0.823897,0.520079)
(0.866148,0.521237)
(0.908399,0.521607)
(0.95065,0.52188)
(0.992901,0.52267)
(1.03515,0.524476)
(1.0774,0.524168)
(1.11965,0.523795)
(1.16191,0.524849)
(1.20416,0.523912)
(1.24641,0.522124)
(1.28866,0.521169)
(1.33091,0.519184)
(1.37316,0.516323)
(1.41542,0.51341)
(1.45766,0.509827)
(1.49991,0.504951)
(1.54217,0.498391)
(1.58441,0.493049)
(1.62667,0.483563)
(1.66891,0.47663)
(1.71117,0.466799)
(1.75343,0.455853)
(1.79567,0.444659)
(1.83793,0.429895)
(1.88017,0.417147)
(1.92243,0.401548)
(1.96468,0.384464)
(2.00692,0.368296)
(2.04918,0.349722)
(2.09142,0.329857)
(2.13368,0.309608)
(2.17594,0.28804)
(2.21818,0.265843)
(2.26044,0.244432)
(2.30268,0.223056)
(2.34494,0.199299)
(2.38719,0.177527)
(2.42944,0.155388)
(2.47169,0.131802)
(2.51393,0.110149)
(2.55619,0.0881103)
(2.59845,0.0658007)
(2.64069,0.0465631)
(2.68295,0.0252554)
(2.72519,0.00547437)
(2.76745,-0.0143452)
(2.8097,-0.0330536)
(2.85195,-0.0488842)
(2.8942,-0.0656905)
(2.93644,-0.0814445)
(2.9787,-0.0937581)
(3.02096,-0.10565)
(3.0632,-0.116343)
(3.10546,-0.12611)
(3.1477,-0.132139)
(3.18996,-0.138248)
(3.23221,-0.14193)
(3.27446,-0.141221)
(3.31671,-0.14193)
(3.35897,-0.140731)
(3.40121,-0.135887)
(3.44347,-0.130008)
(3.48571,-0.125001)
(3.52797,-0.116073)
(3.57022,-0.106357)
(3.61247,-0.0956121)
(3.65472,-0.0838278)
(3.69697,-0.0714113)
(3.73922,-0.0560999)
(3.78148,-0.0416071)
(3.82372,-0.0278581)
(3.86598,-0.0122274)
(3.90822,0.0039468)
(3.95048,0.018777)
(3.99274,0.0345033)
(4.03498,0.0509533)
(4.07723,0.0648584)
(4.11948,0.0793864)
(4.16173,0.0955008)
(4.20399,0.108867)
(4.24623,0.121891)
(4.28849,0.134879)
(4.33073,0.147266)
(4.37299,0.159211)
(4.41525,0.169726)
(4.45749,0.180652)
(4.49974,0.189207)
(4.54199,0.197508)
(4.58424,0.205728)
(4.6265,0.212307)
(4.66874,0.217673)
(4.711,0.223239)
(4.75324,0.226853)
(4.7955,0.231043)
(4.83776,0.233576)
(4.88,0.23561)
(4.92226,0.237284)
(4.9645,0.23761)
(5.00675,0.238495)
(5.04901,0.238401)
(5.09125,0.238663)
(5.13351,0.2374)
(5.17575,0.237503)
(5.21801,0.236641)
(5.26027,0.233802)
(5.30251,0.233188)
(5.34477,0.231871)
(5.38702,0.230426)
(5.42926,0.229104)
(5.47152,0.227231)
(5.51376,0.225073)
(5.55602,0.224288)
(5.59828,0.222363)
(5.64052,0.22154)
(5.68278,0.220139)
(5.72502,0.21718)
(5.76728,0.215748)
(5.80953,0.213389)
(5.85178,0.211171)
(5.89403,0.209474)
(5.93627,0.207074)
(5.97853,0.203724)
(6.02079,0.20243)
(6.06303,0.200128)
(6.10529,0.194669)
(6.14753,0.191058)
(6.18979,0.186901)
(6.23204,0.182898)
(6.27429,0.178967)
(6.31654,0.174517)
(6.35879,0.168985)
(6.40104,0.163559)
(6.4433,0.155804)
(6.48554,0.148899)
(6.5278,0.143547)
(6.57004,0.135369)
(6.6123,0.128425)
(6.65455,0.120164)
(6.6968,0.110998)
(6.73905,0.103562)
(6.7813,0.0936734)
(6.82355,0.0861191)
(6.86581,0.0762558)
(6.90805,0.0662261)
(6.95031,0.0561539)
(6.99255,0.0459014)
(7.03481,0.0383832)
(7.07706,0.0257814)
(7.11931,0.0161626)
(7.16156,0.00615948)
(7.20381,-0.00529051)
(7.24606,-0.0126498)
(7.28832,-0.0238387)
(7.33056,-0.0323043)
(7.37282,-0.0411462)
(7.41508,-0.0510642)
(7.45732,-0.0581851)
(7.49957,-0.0671397)
(7.54182,-0.073595)
(7.58407,-0.0817618)
(7.62633,-0.0884468)
(7.66857,-0.0951665)
(7.71083,-0.100992)
(7.75307,-0.106943)
(7.79533,-0.112086)
(7.83759,-0.115787)
(7.87983,-0.118474)
(7.92208,-0.121977)
(7.96433,-0.126668)
(8.00658,-0.12776)
(8.04884,-0.128732)
(8.09108,-0.129306)
(8.13334,-0.129881)
(8.17558,-0.129872)
(8.21784,-0.129303)
(8.2601,-0.128514)
(8.30234,-0.12573)
(8.3446,-0.123573)
(8.38684,-0.119273)
(8.42909,-0.117471)
(8.47135,-0.11403)
(8.51359,-0.109798)
(8.55585,-0.105104)
(8.59809,-0.0996108)
(8.64035,-0.0938553)
(8.68261,-0.0884527)
(8.72485,-0.0832697)
(8.76711,-0.0769724)
(8.80935,-0.0711359)
(8.85161,-0.0657885)
(8.89386,-0.0583479)
(8.9361,-0.052831)
(8.97836,-0.0453219)
(9.0206,-0.0384896)
(9.06286,-0.0345223)
(9.10512,-0.0287218)
(9.14736,-0.021877)
(9.18962,-0.015322)
(9.23186,-0.0108793)
(9.27412,-0.00545766)
(9.31637,-0.0013137)
(9.35861,0.00446828)
(9.40087,0.00879387)
(9.44311,0.014313)
(9.48537,0.0186484)
(9.52763,0.0226372)
(9.56987,0.0265949)
(9.61213,0.0296588)
(9.65438,0.032956)
(9.69663,0.0371777)
(9.73888,0.0403064)
(9.78113,0.0426286)
(9.82338,0.0454555)
(9.86564,0.0467804)
(9.90788,0.0490252)
(9.95014,0.051093)
(9.99238,0.0531373)
(10.0346,0.0545554)        
        };
        \addplot[ultra thick,densely dashed,violet] coordinates {
(-10.0307,0.534255)
(-9.98913,0.534163)
(-9.94759,0.53433)
(-9.90606,0.534085)
(-9.86452,0.534203)
(-9.82299,0.532893)
(-9.78145,0.533584)
(-9.73992,0.53261)
(-9.69838,0.532835)
(-9.65684,0.532134)
(-9.61531,0.532863)
(-9.57377,0.532074)
(-9.53224,0.532022)
(-9.4907,0.531958)
(-9.44917,0.531316)
(-9.40765,0.532281)
(-9.36611,0.532366)
(-9.32457,0.531577)
(-9.28304,0.531891)
(-9.2415,0.532953)
(-9.19997,0.533143)
(-9.15843,0.533519)
(-9.1169,0.532663)
(-9.07536,0.533121)
(-9.03383,0.533326)
(-8.99229,0.53224)
(-8.95076,0.534302)
(-8.90922,0.533798)
(-8.86768,0.534506)
(-8.82615,0.535561)
(-8.78461,0.535039)
(-8.74308,0.535923)
(-8.70154,0.536716)
(-8.66001,0.536388)
(-8.61847,0.537256)
(-8.57694,0.538408)
(-8.5354,0.538646)
(-8.49388,0.538657)
(-8.45234,0.539875)
(-8.41081,0.539112)
(-8.36927,0.540815)
(-8.32774,0.539992)
(-8.2862,0.54161)
(-8.24467,0.542589)
(-8.20313,0.542745)
(-8.1616,0.54362)
(-8.12006,0.543746)
(-8.07853,0.544183)
(-8.03699,0.544239)
(-7.99545,0.545509)
(-7.95392,0.544865)
(-7.91238,0.545156)
(-7.87085,0.544734)
(-7.82931,0.546319)
(-7.78778,0.546304)
(-7.74624,0.545943)
(-7.70471,0.546747)
(-7.66317,0.545134)
(-7.62164,0.546097)
(-7.5801,0.544892)
(-7.53858,0.545414)
(-7.49704,0.545013)
(-7.45551,0.543781)
(-7.41397,0.543974)
(-7.37244,0.543973)
(-7.3309,0.542355)
(-7.28937,0.542281)
(-7.24783,0.543108)
(-7.20629,0.540675)
(-7.16476,0.541308)
(-7.12322,0.539558)
(-7.08169,0.539511)
(-7.04015,0.538942)
(-6.99862,0.53838)
(-6.95708,0.538183)
(-6.91555,0.536972)
(-6.87401,0.537266)
(-6.83248,0.534992)
(-6.79094,0.536199)
(-6.7494,0.535801)
(-6.70787,0.535167)
(-6.66633,0.536485)
(-6.6248,0.535658)
(-6.58328,0.534372)
(-6.54174,0.536106)
(-6.50021,0.535617)
(-6.45867,0.535423)
(-6.41714,0.536294)
(-6.3756,0.535957)
(-6.33406,0.537241)
(-6.29253,0.537639)
(-6.25099,0.538073)
(-6.20946,0.538956)
(-6.16792,0.54008)
(-6.12639,0.539498)
(-6.08485,0.541933)
(-6.04332,0.543671)
(-6.00178,0.544667)
(-5.96025,0.544794)
(-5.91871,0.546224)
(-5.87717,0.54753)
(-5.83564,0.548771)
(-5.7941,0.549003)
(-5.75257,0.549671)
(-5.71103,0.550202)
(-5.6695,0.55116)
(-5.62798,0.552253)
(-5.58644,0.552645)
(-5.54491,0.552497)
(-5.50337,0.55254)
(-5.46183,0.552943)
(-5.4203,0.552466)
(-5.37876,0.55321)
(-5.33723,0.554037)
(-5.29569,0.55315)
(-5.25416,0.553498)
(-5.21262,0.553155)
(-5.17109,0.553123)
(-5.12955,0.55385)
(-5.08802,0.552451)
(-5.04648,0.553236)
(-5.00494,0.552542)
(-4.96341,0.553083)
(-4.92187,0.553193)
(-4.88034,0.552597)
(-4.8388,0.553449)
(-4.79727,0.5529)
(-4.75573,0.553262)
(-4.71421,0.552322)
(-4.67267,0.552622)
(-4.63114,0.552555)
(-4.5896,0.55258)
(-4.54807,0.552007)
(-4.50653,0.553765)
(-4.465,0.55251)
(-4.42346,0.552902)
(-4.38193,0.552288)
(-4.34039,0.553851)
(-4.29886,0.55362)
(-4.25732,0.55472)
(-4.21578,0.554305)
(-4.17425,0.554752)
(-4.13271,0.555342)
(-4.09118,0.556248)
(-4.04964,0.557424)
(-4.00811,0.558002)
(-3.96657,0.559563)
(-3.92504,0.56057)
(-3.8835,0.562224)
(-3.84197,0.56379)
(-3.80043,0.565983)
(-3.75891,0.567419)
(-3.71737,0.570137)
(-3.67584,0.570954)
(-3.6343,0.573835)
(-3.59277,0.577291)
(-3.55123,0.578505)
(-3.5097,0.580318)
(-3.46816,0.58383)
(-3.42663,0.586275)
(-3.38509,0.589923)
(-3.34355,0.591933)
(-3.30202,0.596187)
(-3.26048,0.59994)
(-3.21895,0.604332)
(-3.17741,0.608534)
(-3.13588,0.61404)
(-3.09434,0.61973)
(-3.05281,0.623158)
(-3.01127,0.625279)
(-2.96974,0.624493)
(-2.9282,0.620781)
(-2.88666,0.616267)
(-2.84513,0.610679)
(-2.80361,0.604381)
(-2.76207,0.598889)
(-2.72054,0.592884)
(-2.679,0.587968)
(-2.63747,0.583116)
(-2.59593,0.577118)
(-2.55439,0.57391)
(-2.51286,0.568983)
(-2.47132,0.565041)
(-2.42979,0.562304)
(-2.38825,0.560693)
(-2.34672,0.557369)
(-2.30518,0.556165)
(-2.26365,0.554242)
(-2.22211,0.551662)
(-2.18058,0.550509)
(-2.13904,0.55035)
(-2.0975,0.548745)
(-2.05597,0.548442)
(-2.01443,0.547022)
(-1.9729,0.545714)
(-1.93136,0.544892)
(-1.88983,0.546614)
(-1.84831,0.545524)
(-1.80677,0.546191)
(-1.76524,0.545463)
(-1.7237,0.54659)
(-1.68216,0.546646)
(-1.64063,0.547316)
(-1.59909,0.548753)
(-1.55756,0.551917)
(-1.51602,0.55243)
(-1.47449,0.553929)
(-1.43295,0.555943)
(-1.39142,0.558155)
(-1.34988,0.560774)
(-1.30835,0.562464)
(-1.26681,0.565904)
(-1.22528,0.567756)
(-1.18374,0.571822)
(-1.14221,0.574525)
(-1.10067,0.577648)
(-1.05914,0.581177)
(-1.0176,0.584795)
(-0.976069,0.58951)
(-0.934534,0.592753)
(-0.892999,0.596665)
(-0.851464,0.602483)
(-0.809929,0.607335)
(-0.768395,0.610235)
(-0.726859,0.615156)
(-0.685325,0.62005)
(-0.64379,0.624772)
(-0.602256,0.62833)
(-0.56072,0.632517)
(-0.519185,0.637256)
(-0.477651,0.641763)
(-0.436115,0.646831)
(-0.394581,0.649967)
(-0.353046,0.654756)
(-0.311512,0.658145)
(-0.269976,0.661483)
(-0.228442,0.664909)
(-0.186907,0.668507)
(-0.145371,0.671873)
(-0.103837,0.674077)
(-0.0623022,0.676924)
(-0.0207674,0.678638)
(0.0623022,0.681195)
(0.103837,0.682998)
(0.145371,0.683945)
(0.186907,0.685026)
(0.228442,0.68482)
(0.269976,0.685583)
(0.311512,0.685285)
(0.353046,0.685642)
(0.394581,0.684751)
(0.436115,0.684698)
(0.477651,0.683323)
(0.519185,0.682955)
(0.56072,0.680295)
(0.602256,0.679896)
(0.64379,0.677491)
(0.685325,0.676862)
(0.726859,0.673538)
(0.768395,0.672606)
(0.809929,0.671685)
(0.851464,0.669868)
(0.892999,0.667869)
(0.934534,0.666405)
(0.976069,0.663424)
(1.0176,0.662833)
(1.05914,0.660819)
(1.10067,0.659077)
(1.14221,0.657196)
(1.18374,0.655432)
(1.22528,0.653665)
(1.26681,0.651401)
(1.30835,0.650287)
(1.34988,0.650033)
(1.39142,0.648278)
(1.43295,0.64563)
(1.47449,0.643919)
(1.51602,0.641873)
(1.55756,0.64149)
(1.59909,0.638241)
(1.64063,0.636736)
(1.68216,0.634876)
(1.7237,0.631866)
(1.76524,0.629672)
(1.80677,0.627482)
(1.84831,0.624384)
(1.88983,0.622716)
(1.93136,0.619675)
(1.9729,0.617285)
(2.01443,0.614968)
(2.05597,0.611924)
(2.0975,0.60935)
(2.13904,0.607264)
(2.18058,0.605168)
(2.22211,0.602184)
(2.26365,0.599127)
(2.30518,0.59661)
(2.34672,0.594691)
(2.38825,0.593713)
(2.42979,0.59099)
(2.47132,0.589576)
(2.51286,0.588651)
(2.55439,0.587893)
(2.59593,0.587831)
(2.63747,0.58654)
(2.679,0.586265)
(2.72054,0.587155)
(2.76207,0.587399)
(2.80361,0.588827)
(2.84513,0.588215)
(2.88666,0.58952)
(2.9282,0.589526)
(2.96974,0.588805)
(3.01127,0.588937)
(3.05281,0.587683)
(3.09434,0.584075)
(3.13588,0.581067)
(3.17741,0.578428)
(3.21895,0.576323)
(3.26048,0.573932)
(3.30202,0.573019)
(3.34355,0.570991)
(3.38509,0.569604)
(3.42663,0.569679)
(3.46816,0.56713)
(3.5097,0.567127)
(3.55123,0.566725)
(3.59277,0.564997)
(3.6343,0.566363)
(3.67584,0.564551)
(3.71737,0.564495)
(3.75891,0.564506)
(3.80043,0.566235)
(3.84197,0.564346)
(3.8835,0.565327)
(3.92504,0.565259)
(3.96657,0.566141)
(4.00811,0.56592)
(4.04964,0.566493)
(4.09118,0.56722)
(4.13271,0.568161)
(4.17425,0.569411)
(4.21578,0.568346)
(4.25732,0.569998)
(4.29886,0.570335)
(4.34039,0.571342)
(4.38193,0.571031)
(4.42346,0.572679)
(4.465,0.572349)
(4.50653,0.572488)
(4.54807,0.573481)
(4.5896,0.573417)
(4.63114,0.573808)
(4.67267,0.57497)
(4.71421,0.574176)
(4.75573,0.573958)
(4.79727,0.57381)
(4.8388,0.573803)
(4.88034,0.572705)
(4.92187,0.572105)
(4.96341,0.571446)
(5.00494,0.571551)
(5.04648,0.571426)
(5.08802,0.568674)
(5.12955,0.569514)
(5.17109,0.567166)
(5.21262,0.567389)
(5.25416,0.565921)
(5.29569,0.565826)
(5.33723,0.56439)
(5.37876,0.564114)
(5.4203,0.561428)
(5.46183,0.561173)
(5.50337,0.560518)
(5.54491,0.559832)
(5.58644,0.558113)
(5.62798,0.557206)
(5.6695,0.557706)
(5.71103,0.555691)
(5.75257,0.554228)
(5.7941,0.553772)
(5.83564,0.552727)
(5.87717,0.552356)
(5.91871,0.550007)
(5.96025,0.550828)
(6.00178,0.548929)
(6.04332,0.548848)
(6.08485,0.548055)
(6.12639,0.548267)
(6.16792,0.546461)
(6.20946,0.545108)
(6.25099,0.544758)
(6.29253,0.546788)
(6.33406,0.545134)
(6.3756,0.543966)
(6.41714,0.544268)
(6.45867,0.544983)
(6.50021,0.544659)
(6.54174,0.543486)
(6.58328,0.543714)
(6.6248,0.544009)
(6.66633,0.544188)
(6.70787,0.544412)
(6.7494,0.544582)
(6.79094,0.543884)
(6.83248,0.543676)
(6.87401,0.544503)
(6.91555,0.544559)
(6.95708,0.544251)
(6.99862,0.54434)
(7.04015,0.545026)
(7.08169,0.544838)
(7.12322,0.54506)
(7.16476,0.544945)
(7.20629,0.545271)
(7.24783,0.544892)
(7.28937,0.544822)
(7.3309,0.543588)
(7.37244,0.544023)
(7.41397,0.544297)
(7.45551,0.544486)
(7.49704,0.54503)
(7.53858,0.544721)
(7.5801,0.544236)
(7.62164,0.544035)
(7.66317,0.544446)
(7.70471,0.543277)
(7.74624,0.544709)
(7.78778,0.543847)
(7.82931,0.542936)
(7.87085,0.542732)
(7.91238,0.542636)
(7.95392,0.541406)
(7.99545,0.543212)
(8.03699,0.541852)
(8.07853,0.541703)
(8.12006,0.541826)
(8.1616,0.541173)
(8.20313,0.541333)
(8.24467,0.540855)
(8.2862,0.539952)
(8.32774,0.540159)
(8.36927,0.541022)
(8.41081,0.538688)
(8.45234,0.539585)
(8.49388,0.540401)
(8.5354,0.539078)
(8.57694,0.538657)
(8.61847,0.53899)
(8.66001,0.538394)
(8.70154,0.53873)
(8.74308,0.538828)
(8.78461,0.538368)
(8.82615,0.537999)
(8.86768,0.539103)
(8.90922,0.537669)
(8.95076,0.537841)
(8.99229,0.53675)
(9.03383,0.538704)
(9.07536,0.537884)
(9.1169,0.537905)
(9.15843,0.538021)
(9.19997,0.536842)
(9.2415,0.538753)
(9.28304,0.537186)
(9.32457,0.538038)
(9.36611,0.537483)
(9.40765,0.537737)
(9.44917,0.538)
(9.4907,0.538181)
(9.53224,0.537753)
(9.57377,0.53768)
(9.61531,0.537949)
(9.65684,0.538019)
(9.69838,0.538076)
(9.73992,0.537172)
(9.78145,0.538696)
(9.82299,0.538079)
(9.86452,0.538394)
(9.90606,0.537758)
(9.94759,0.536958)
(9.98913,0.537304)
(10.0307,0.537792)        
        };
        \addplot[ultra thick,densely dashdotted,orange] coordinates {
(-10.0335,0.689544)
(-9.9928,0.689475)
(-9.9521,0.689261)
(-9.9114,0.688755)
(-9.8707,0.687716)
(-9.82999,0.687648)
(-9.78929,0.68736)
(-9.74858,0.686473)
(-9.70788,0.686057)
(-9.66718,0.684653)
(-9.62647,0.6834)
(-9.58577,0.682094)
(-9.54506,0.680395)
(-9.50436,0.678874)
(-9.46366,0.677921)
(-9.42295,0.676222)
(-9.38225,0.674608)
(-9.34155,0.673319)
(-9.30084,0.672102)
(-9.26014,0.671387)
(-9.21943,0.670263)
(-9.17873,0.66883)
(-9.13803,0.668129)
(-9.09732,0.667451)
(-9.05662,0.666832)
(-9.01591,0.666802)
(-8.97521,0.667395)
(-8.93451,0.667087)
(-8.89381,0.668441)
(-8.8531,0.66871)
(-8.81239,0.670587)
(-8.77169,0.671392)
(-8.73099,0.673291)
(-8.69029,0.675633)
(-8.64957,0.677213)
(-8.60887,0.678653)
(-8.56817,0.680952)
(-8.52747,0.68314)
(-8.48677,0.68485)
(-8.44605,0.688196)
(-8.40535,0.690035)
(-8.36465,0.692622)
(-8.32395,0.694402)
(-8.28325,0.696943)
(-8.24253,0.698314)
(-8.20183,0.700632)
(-8.16113,0.70186)
(-8.12043,0.704118)
(-8.07973,0.704928)
(-8.03901,0.706281)
(-7.99831,0.707723)
(-7.95761,0.708824)
(-7.91691,0.709162)
(-7.87621,0.710186)
(-7.83549,0.710331)
(-7.79479,0.709914)
(-7.75409,0.710161)
(-7.71339,0.710035)
(-7.67269,0.709637)
(-7.63197,0.708319)
(-7.59127,0.706695)
(-7.55057,0.705511)
(-7.50987,0.704616)
(-7.46917,0.702667)
(-7.42845,0.700645)
(-7.38775,0.698453)
(-7.34705,0.695819)
(-7.30635,0.693456)
(-7.26565,0.691341)
(-7.22493,0.688639)
(-7.18423,0.685282)
(-7.14353,0.682669)
(-7.10283,0.679512)
(-7.06213,0.677724)
(-7.02141,0.6734)
(-6.98071,0.67051)
(-6.94001,0.667943)
(-6.89931,0.665302)
(-6.85861,0.663171)
(-6.8179,0.660697)
(-6.77719,0.65828)
(-6.73649,0.655935)
(-6.69579,0.654309)
(-6.65509,0.652915)
(-6.61438,0.651516)
(-6.57367,0.650861)
(-6.53297,0.649715)
(-6.49227,0.648413)
(-6.45157,0.648295)
(-6.41086,0.649035)
(-6.37016,0.649862)
(-6.32945,0.650354)
(-6.28875,0.651233)
(-6.24805,0.65223)
(-6.20734,0.653444)
(-6.16664,0.654275)
(-6.12593,0.65682)
(-6.08523,0.658977)
(-6.04453,0.660251)
(-6.00382,0.662948)
(-5.96312,0.664112)
(-5.92242,0.666328)
(-5.88171,0.668058)
(-5.84101,0.670295)
(-5.8003,0.672726)
(-5.7596,0.67524)
(-5.7189,0.676881)
(-5.67819,0.677899)
(-5.63749,0.680773)
(-5.59678,0.682195)
(-5.55608,0.684155)
(-5.51538,0.685703)
(-5.47468,0.687187)
(-5.43397,0.689435)
(-5.39326,0.690436)
(-5.35256,0.692911)
(-5.31186,0.694263)
(-5.27116,0.695488)
(-5.23045,0.697241)
(-5.18974,0.69829)
(-5.14904,0.698757)
(-5.10834,0.700623)
(-5.06764,0.701907)
(-5.02694,0.703271)
(-4.98623,0.70385)
(-4.94552,0.704551)
(-4.90482,0.705372)
(-4.86412,0.705258)
(-4.82342,0.705364)
(-4.78271,0.704502)
(-4.742,0.704842)
(-4.7013,0.704385)
(-4.6606,0.70358)
(-4.6199,0.70251)
(-4.5792,0.700955)
(-4.53848,0.700451)
(-4.49778,0.699121)
(-4.45708,0.696789)
(-4.41638,0.695775)
(-4.37568,0.693882)
(-4.33496,0.69302)
(-4.29426,0.69107)
(-4.25356,0.690354)
(-4.21286,0.68933)
(-4.17214,0.687609)
(-4.13144,0.687727)
(-4.09074,0.686788)
(-4.05004,0.686773)
(-4.00934,0.68737)
(-3.96862,0.686977)
(-3.92792,0.688873)
(-3.88722,0.690287)
(-3.84652,0.69205)
(-3.80582,0.694112)
(-3.7651,0.696353)
(-3.7244,0.698326)
(-3.6837,0.700623)
(-3.643,0.703983)
(-3.6023,0.707722)
(-3.56158,0.709457)
(-3.52088,0.712847)
(-3.48018,0.71521)
(-3.43948,0.718249)
(-3.39878,0.721096)
(-3.35806,0.723945)
(-3.31736,0.727765)
(-3.27666,0.730245)
(-3.23596,0.73368)
(-3.19526,0.736981)
(-3.15454,0.740007)
(-3.11384,0.743699)
(-3.07314,0.745983)
(-3.03244,0.747222)
(-2.99174,0.745336)
(-2.95103,0.742539)
(-2.91032,0.73777)
(-2.86962,0.732761)
(-2.82892,0.727352)
(-2.78822,0.722389)
(-2.74751,0.717411)
(-2.7068,0.71248)
(-2.6661,0.707994)
(-2.6254,0.704244)
(-2.5847,0.700486)
(-2.544,0.695959)
(-2.50329,0.69307)
(-2.46258,0.689858)
(-2.42188,0.686312)
(-2.38118,0.683145)
(-2.34048,0.679763)
(-2.29977,0.67783)
(-2.25906,0.674237)
(-2.21836,0.672922)
(-2.17766,0.670224)
(-2.13695,0.667281)
(-2.09625,0.666023)
(-2.05555,0.663783)
(-2.01484,0.661914)
(-1.97414,0.659578)
(-1.93343,0.658538)
(-1.89273,0.657524)
(-1.85203,0.655911)
(-1.81132,0.655411)
(-1.77062,0.654421)
(-1.72991,0.654535)
(-1.68921,0.654106)
(-1.64851,0.655434)
(-1.60781,0.655205)
(-1.5671,0.655371)
(-1.52639,0.657939)
(-1.48569,0.659598)
(-1.44499,0.660371)
(-1.40428,0.661893)
(-1.36358,0.664175)
(-1.32288,0.667679)
(-1.28217,0.66923)
(-1.24147,0.672581)
(-1.20076,0.675652)
(-1.16006,0.679366)
(-1.11936,0.682732)
(-1.07865,0.686564)
(-1.03795,0.690734)
(-0.997245,0.695196)
(-0.956542,0.698924)
(-0.915838,0.70359)
(-0.875134,0.707594)
(-0.83443,0.712437)
(-0.793726,0.717489)
(-0.753022,0.722047)
(-0.712318,0.726919)
(-0.671614,0.73184)
(-0.63091,0.736229)
(-0.590206,0.740413)
(-0.549503,0.745731)
(-0.508799,0.749847)
(-0.468095,0.755288)
(-0.427391,0.759614)
(-0.386687,0.763097)
(-0.345983,0.766549)
(-0.305279,0.771213)
(-0.264575,0.774358)
(-0.223871,0.777362)
(-0.183168,0.779661)
(-0.142464,0.782648)
(-0.10176,0.7844)
(-0.0610558,0.786563)
(-0.0203519,0.787914)
(0.0610558,0.790553)
(0.10176,0.790684)
(0.142464,0.791448)
(0.183168,0.79154)
(0.223871,0.790879)
(0.264575,0.789402)
(0.305279,0.788643)
(0.345983,0.787573)
(0.386687,0.785852)
(0.427391,0.784896)
(0.468095,0.781677)
(0.508799,0.779337)
(0.549503,0.777316)
(0.590206,0.775633)
(0.63091,0.772471)
(0.671614,0.770154)
(0.712318,0.766746)
(0.753022,0.764452)
(0.793726,0.762058)
(0.83443,0.759685)
(0.875134,0.758288)
(0.915838,0.756521)
(0.956542,0.754943)
(0.997245,0.753419)
(1.03795,0.753046)
(1.07865,0.752365)
(1.11936,0.751557)
(1.16006,0.75184)
(1.20076,0.751458)
(1.24147,0.751927)
(1.28217,0.752222)
(1.32288,0.75265)
(1.36358,0.753841)
(1.40428,0.755091)
(1.44499,0.755136)
(1.48569,0.756272)
(1.52639,0.755644)
(1.5671,0.757045)
(1.60781,0.757406)
(1.64851,0.756718)
(1.68921,0.756685)
(1.72991,0.756291)
(1.77062,0.755356)
(1.81132,0.755132)
(1.85203,0.752892)
(1.89273,0.751654)
(1.93343,0.749343)
(1.97414,0.747777)
(2.01484,0.745311)
(2.05555,0.742342)
(2.09625,0.739257)
(2.13695,0.735895)
(2.17766,0.73247)
(2.21836,0.728835)
(2.25906,0.725708)
(2.29977,0.722034)
(2.34048,0.718356)
(2.38118,0.714868)
(2.42188,0.711223)
(2.46258,0.70838)
(2.50329,0.704882)
(2.544,0.702262)
(2.5847,0.699491)
(2.6254,0.697397)
(2.6661,0.695064)
(2.7068,0.693068)
(2.74751,0.692111)
(2.78822,0.690875)
(2.82892,0.689833)
(2.86962,0.688582)
(2.91032,0.689535)
(2.95103,0.689028)
(2.99174,0.688092)
(3.03244,0.68689)
(3.07314,0.684272)
(3.11384,0.681864)
(3.15454,0.680155)
(3.19526,0.67817)
(3.23596,0.676216)
(3.27666,0.675059)
(3.31736,0.672842)
(3.35806,0.67292)
(3.39878,0.672796)
(3.43948,0.671226)
(3.48018,0.671048)
(3.52088,0.670694)
(3.56158,0.670725)
(3.6023,0.671268)
(3.643,0.671413)
(3.6837,0.67219)
(3.7244,0.672475)
(3.7651,0.674079)
(3.80582,0.675636)
(3.84652,0.677714)
(3.88722,0.679525)
(3.92792,0.681953)
(3.96862,0.684061)
(4.00934,0.686178)
(4.05004,0.689065)
(4.09074,0.691227)
(4.13144,0.694352)
(4.17214,0.696712)
(4.21286,0.699295)
(4.25356,0.702708)
(4.29426,0.705847)
(4.33496,0.707723)
(4.37568,0.710254)
(4.41638,0.712722)
(4.45708,0.714918)
(4.49778,0.716966)
(4.53848,0.719253)
(4.5792,0.721095)
(4.6199,0.722809)
(4.6606,0.72333)
(4.7013,0.72481)
(4.742,0.725168)
(4.78271,0.726524)
(4.82342,0.72637)
(4.86412,0.726994)
(4.90482,0.72637)
(4.94552,0.725784)
(4.98623,0.725357)
(5.02694,0.724387)
(5.06764,0.723062)
(5.10834,0.721773)
(5.14904,0.71962)
(5.18974,0.718373)
(5.23045,0.716476)
(5.27116,0.71319)
(5.31186,0.710764)
(5.35256,0.709377)
(5.39326,0.705983)
(5.43397,0.702922)
(5.47468,0.700197)
(5.51538,0.698227)
(5.55608,0.694988)
(5.59678,0.692378)
(5.63749,0.690277)
(5.67819,0.687433)
(5.7189,0.684985)
(5.7596,0.682839)
(5.8003,0.681195)
(5.84101,0.678759)
(5.88171,0.678027)
(5.92242,0.67556)
(5.96312,0.675658)
(6.00382,0.674437)
(6.04453,0.674056)
(6.08523,0.674237)
(6.12593,0.674759)
(6.16664,0.674348)
(6.20734,0.674201)
(6.24805,0.675766)
(6.28875,0.676593)
(6.32945,0.677818)
(6.37016,0.679413)
(6.41086,0.680176)
(6.45157,0.681398)
(6.49227,0.683177)
(6.53297,0.68389)
(6.57367,0.684963)
(6.61438,0.686659)
(6.65509,0.68848)
(6.69579,0.68905)
(6.73649,0.690586)
(6.77719,0.690876)
(6.8179,0.69162)
(6.85861,0.692212)
(6.89931,0.692379)
(6.94001,0.69196)
(6.98071,0.693657)
(7.02141,0.693325)
(7.06213,0.693054)
(7.10283,0.693041)
(7.14353,0.69375)
(7.18423,0.692396)
(7.22493,0.691738)
(7.26565,0.69122)
(7.30635,0.691699)
(7.34705,0.689963)
(7.38775,0.689842)
(7.42845,0.689336)
(7.46917,0.688863)
(7.50987,0.687988)
(7.55057,0.68682)
(7.59127,0.686344)
(7.63197,0.685606)
(7.67269,0.684351)
(7.71339,0.683235)
(7.75409,0.682045)
(7.79479,0.680604)
(7.83549,0.680055)
(7.87621,0.678869)
(7.91691,0.677636)
(7.95761,0.676495)
(7.99831,0.675015)
(8.03901,0.674027)
(8.07973,0.672815)
(8.12043,0.671878)
(8.16113,0.670818)
(8.20183,0.669455)
(8.24253,0.668175)
(8.28325,0.667761)
(8.32395,0.667031)
(8.36465,0.666412)
(8.40535,0.66568)
(8.44605,0.665665)
(8.48677,0.664924)
(8.52747,0.665055)
(8.56817,0.665163)
(8.60887,0.66549)
(8.64957,0.665564)
(8.69029,0.667139)
(8.73099,0.667264)
(8.77169,0.668621)
(8.81239,0.669434)
(8.8531,0.670609)
(8.89381,0.672354)
(8.93451,0.675562)
(8.97521,0.676599)
(9.01591,0.678673)
(9.05662,0.680716)
(9.09732,0.681786)
(9.13803,0.684666)
(9.17873,0.68616)
(9.21943,0.687744)
(9.26014,0.689828)
(9.30084,0.691405)
(9.34155,0.693439)
(9.38225,0.695742)
(9.42295,0.696074)
(9.46366,0.697039)
(9.50436,0.698496)
(9.54506,0.699423)
(9.58577,0.700318)
(9.62647,0.701039)
(9.66718,0.701639)
(9.70788,0.701245)
(9.74858,0.701803)
(9.78929,0.702097)
(9.82999,0.701896)
(9.8707,0.70086)
(9.9114,0.700931)
(9.9521,0.699649)
(9.9928,0.698421)
(10.0335,0.697282)        
        };
    \end{axis}
        \node at (0.015\textwidth,0.225\textwidth-9.5cm) {\textbf{(c)}};
         
     \begin{axis}[
        xshift=0.5\textwidth,
        yshift=-9.5cm,
        ylabel= weighted pair corr. $g^{\perp}_{P_2}(r^{\perp})$,
        xlabel= $r^{\perp}$ {$[\sigma_w]$},
        xtick pos=left,
        ytick pos=left,
        xmin = 0,
        xmax = 6,
        ymin = -0.2,
        ymax = 1,
        width=0.5\textwidth,
        height=0.3\textwidth,
        scaled x ticks=false,
        ylabel style={yshift=-0.15cm},
        xlabel style={yshift=0.2cm},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
        legend columns=4,
        legend style={draw,at={(0.28\textwidth,-1.1cm)}, /tikz/every even column/.append style={column sep=0.5cm}},
        ]
    \draw[thick,dotted] (axis cs:0.76,-0.2) -- (axis cs:0.76,0.85);  
    \node[anchor=south] at (axis cs:0.76,0.85) {$\blacksquare$};  
    \draw[thick,dotted] (axis cs:1.15,-0.2) -- (axis cs:1.15,0.85);  
    \node[anchor=south] at (axis cs:1.15,0.85) {$\bigstar$};  
    \draw[thick,dotted] (axis cs:1.9,-0.2) -- (axis cs:1.9,0.7);  
    \node[anchor=south] at (axis cs:1.9,0.8) {$\blacktriangle$};  
    \draw[thick,dotted] (axis cs:2.35,-0.2) -- (axis cs:2.35,0.8);  
    \node[anchor=south] at (axis cs:2.35,0.8) {$\blacklozenge$};  
       \addplot[ultra thick,densely dotted,blue] coordinates {
(0.0207674,0.599968)
(0.0623022,0.595209)
(0.103837,0.595764)
(0.145371,0.598611)
(0.186907,0.604989)
(0.228442,0.605942)
(0.269976,0.612144)
(0.311512,0.625919)
(0.353046,0.636984)
(0.394581,0.656231)
(0.436115,0.677413)
(0.477651,0.703832)
(0.519185,0.731011)
(0.56072,0.756125)
(0.602256,0.777728)
(0.64379,0.795874)
(0.685325,0.811032)
(0.726859,0.81399)
(0.768395,0.817167)
(0.809929,0.810313)
(0.851464,0.799688)
(0.892999,0.787333)
(0.934534,0.773447)
(0.976069,0.760135)
(1.0176,0.764216)
(1.05914,0.778412)
(1.10067,0.784517)
(1.14221,0.778668)
(1.18374,0.767194)
(1.22528,0.753237)
(1.26681,0.740959)
(1.30835,0.72611)
(1.34988,0.718793)
(1.39142,0.708882)
(1.43295,0.7015)
(1.47449,0.698829)
(1.51602,0.696481)
(1.55756,0.698118)
(1.59909,0.698844)
(1.64063,0.702637)
(1.68216,0.706627)
(1.7237,0.709948)
(1.76524,0.713497)
(1.80677,0.715432)
(1.84831,0.715966)
(1.88983,0.715612)
(1.93136,0.713538)
(1.9729,0.710311)
(2.01443,0.707527)
(2.05597,0.705237)
(2.0975,0.702344)
(2.13904,0.701038)
(2.18058,0.700703)
(2.22211,0.699337)
(2.26365,0.697565)
(2.30518,0.696776)
(2.34672,0.69405)
(2.38825,0.693208)
(2.42979,0.690641)
(2.47132,0.689925)
(2.51286,0.687457)
(2.55439,0.686293)
(2.59593,0.684315)
(2.63747,0.683375)
(2.679,0.682657)
(2.72054,0.681295)
(2.76207,0.68249)
(2.80361,0.681129)
(2.84513,0.682995)
(2.88666,0.682789)
(2.9282,0.683978)
(2.96974,0.683101)
(3.01127,0.684353)
(3.05281,0.685184)
(3.09434,0.683711)
(3.13588,0.68337)
(3.17741,0.682771)
(3.21895,0.682924)
(3.26048,0.682732)
(3.30202,0.682623)
(3.34355,0.682282)
(3.38509,0.681682)
(3.42663,0.681813)
(3.46816,0.681244)
(3.5097,0.681239)
(3.55123,0.682069)
(3.59277,0.680921)
(3.6343,0.679656)
(3.67584,0.680507)
(3.71737,0.680323)
(3.75891,0.680026)
(3.80043,0.679801)
(3.84197,0.679787)
(3.8835,0.679419)
(3.92504,0.679793)
(3.96657,0.679533)
(4.00811,0.680501)
(4.04964,0.680873)
(4.09118,0.681964)
(4.13271,0.681006)
(4.17425,0.681981)
(4.21578,0.681715)
(4.25732,0.681937)
(4.29886,0.683239)
(4.34039,0.682944)
(4.38193,0.682896)
(4.42346,0.682771)
(4.465,0.682842)
(4.50653,0.682682)
(4.54807,0.682465)
(4.5896,0.682588)
(4.63114,0.682253)
(4.67267,0.681547)
(4.71421,0.682624)
(4.75573,0.682284)
(4.79727,0.682493)
(4.8388,0.682347)
(4.88034,0.681721)
(4.92187,0.68258)
(4.96341,0.682404)
(5.00494,0.68232)
(5.04648,0.682439)
(5.08802,0.682857)
(5.12955,0.68289)
(5.17109,0.68227)
(5.21262,0.682251)
(5.25416,0.68203)
(5.29569,0.682787)
(5.33723,0.682987)
(5.37876,0.68336)
(5.4203,0.682837)
(5.46183,0.682223)
(5.50337,0.682733)
(5.54491,0.682159)
(5.58644,0.68231)
(5.62798,0.682908)
(5.6695,0.682637)
(5.71103,0.682177)
(5.75257,0.682)
(5.7941,0.682806)
(5.83564,0.682428)
(5.87717,0.682341)
(5.91871,0.682296)
(5.96025,0.681807)
(6.00178,0.681724)
(6.04332,0.681994)
(6.08485,0.681773)
(6.12639,0.6822)
(6.16792,0.6817)
(6.20946,0.681974)
(6.25099,0.682436)
(6.29253,0.681874)
(6.33406,0.681755)
(6.3756,0.681765)
(6.41714,0.681773)
(6.45867,0.682445)
(6.50021,0.682092)
(6.54174,0.68252)
(6.58328,0.681863)
(6.6248,0.682188)
(6.66633,0.682591)
(6.70787,0.682534)
(6.7494,0.682727)
(6.79094,0.682582)
(6.83248,0.682909)
(6.87401,0.682582)
(6.91555,0.683167)
(6.95708,0.682599)
(6.99862,0.68262)
(7.04015,0.683002)
(7.08169,0.683115)
(7.12322,0.68254)
(7.16476,0.683363)
(7.20629,0.682489)
(7.24783,0.683305)
(7.28937,0.683254)
(7.3309,0.684244)
(7.37244,0.683881)
(7.41397,0.6836)
(7.45551,0.683577)
(7.49704,0.683826)
(7.53858,0.684433)
(7.5801,0.684626)
(7.62164,0.684775)
(7.66317,0.68529)
(7.70471,0.685431)
(7.74624,0.685144)
(7.78778,0.685411)
(7.82931,0.685286)
(7.87085,0.685638)
(7.91238,0.686277)
(7.95392,0.686507)
(7.99545,0.686076)
(8.03699,0.686592)
(8.07853,0.686781)
(8.12006,0.68671)
(8.1616,0.687364)
(8.20313,0.687053)
(8.24467,0.687545)
(8.2862,0.687879)
(8.32774,0.688144)
(8.36927,0.687493)
(8.41081,0.6878)
(8.45234,0.688138)
(8.49388,0.688147)
(8.5354,0.688249)
(8.57694,0.688073)
(8.61847,0.688665)
(8.66001,0.688775)
(8.70154,0.688754)
(8.74308,0.688394)
(8.78461,0.68885)
(8.82615,0.689196)
(8.86768,0.688847)
(8.90922,0.688679)
(8.95076,0.68906)
(8.99229,0.688903)
(9.03383,0.689136)
(9.07536,0.68924)
(9.1169,0.689446)
(9.15843,0.689352)
(9.19997,0.689161)
(9.2415,0.688771)
(9.28304,0.68947)
(9.32457,0.689227)
(9.36611,0.689025)
(9.40765,0.688976)
(9.44917,0.688525)
(9.4907,0.689082)
(9.53224,0.688859)
(9.57377,0.689106)
(9.61531,0.689182)
(9.65684,0.688914)
(9.69838,0.689005)
(9.73992,0.688676)
(9.78145,0.688898)
(9.82299,0.688243)
(9.86452,0.688063)
(9.90606,0.688743)
(9.94759,0.688495)
(9.98913,0.688646)
(10.0307,0.688236)       
       };
       \addplot[ultra thick,red] coordinates {
(0.0211255,0.292543)
(0.0633767,0.29266)
(0.105628,0.293866)
(0.147879,0.302125)
(0.19013,0.30993)
(0.232381,0.320401)
(0.274632,0.33881)
(0.316883,0.351339)
(0.359134,0.376298)
(0.401385,0.402421)
(0.443636,0.42929)
(0.485887,0.459572)
(0.528139,0.490765)
(0.570391,0.519181)
(0.612642,0.546455)
(0.654893,0.567226)
(0.697144,0.580868)
(0.739395,0.590904)
(0.781646,0.593451)
(0.823897,0.588103)
(0.866148,0.573653)
(0.908399,0.551303)
(0.95065,0.528668)
(0.992901,0.526028)
(1.03515,0.544284)
(1.0774,0.547547)
(1.11965,0.529144)
(1.16191,0.497107)
(1.20416,0.458442)
(1.24641,0.418658)
(1.28866,0.379292)
(1.33091,0.341178)
(1.37316,0.307563)
(1.41542,0.277464)
(1.45766,0.251859)
(1.49991,0.231534)
(1.54217,0.215983)
(1.58441,0.204393)
(1.62667,0.197751)
(1.66891,0.193884)
(1.71117,0.192356)
(1.75343,0.191701)
(1.79567,0.189818)
(1.83793,0.187893)
(1.88017,0.185134)
(1.92243,0.179759)
(1.96468,0.172957)
(2.00692,0.164538)
(2.04918,0.156925)
(2.09142,0.148367)
(2.13368,0.138644)
(2.17594,0.129308)
(2.21818,0.117914)
(2.26044,0.106266)
(2.30268,0.0943066)
(2.34494,0.0828314)
(2.38719,0.0709269)
(2.42944,0.059842)
(2.47169,0.0494795)
(2.51393,0.0399942)
(2.55619,0.0312332)
(2.59845,0.0237529)
(2.64069,0.0170555)
(2.68295,0.0114076)
(2.72519,0.00600707)
(2.76745,0.00166577)
(2.8097,-0.00291885)
(2.85195,-0.00766433)
(2.8942,-0.0111449)
(2.93644,-0.0157848)
(2.9787,-0.0198993)
(3.02096,-0.0246883)
(3.0632,-0.0292737)
(3.10546,-0.0340869)
(3.1477,-0.0387867)
(3.18996,-0.0439694)
(3.23221,-0.0484162)
(3.27446,-0.0533818)
(3.31671,-0.0577743)
(3.35897,-0.0620925)
(3.40121,-0.0662696)
(3.44347,-0.0697753)
(3.48571,-0.0736813)
(3.52797,-0.0765913)
(3.57022,-0.0795812)
(3.61247,-0.0818869)
(3.65472,-0.0841069)
(3.69697,-0.0860036)
(3.73922,-0.0874252)
(3.78148,-0.0881577)
(3.82372,-0.0891575)
(3.86598,-0.0901183)
(3.90822,-0.0902441)
(3.95048,-0.090857)
(3.99274,-0.0909705)
(4.03498,-0.0911461)
(4.07723,-0.0912779)
(4.11948,-0.0911368)
(4.16173,-0.0909812)
(4.20399,-0.0907547)
(4.24623,-0.0907545)
(4.28849,-0.0900993)
(4.33073,-0.0901386)
(4.37299,-0.0891955)
(4.41525,-0.0890669)
(4.45749,-0.0882554)
(4.49974,-0.0877562)
(4.54199,-0.0868764)
(4.58424,-0.0859709)
(4.6265,-0.0856941)
(4.66874,-0.0843359)
(4.711,-0.0833219)
(4.75324,-0.0820262)
(4.7955,-0.0811197)
(4.83776,-0.0798855)
(4.88,-0.0786143)
(4.92226,-0.0773007)
(4.9645,-0.0755407)
(5.00675,-0.0743787)
(5.04901,-0.0726343)
(5.09125,-0.0713458)
(5.13351,-0.0695035)
(5.17575,-0.0684084)
(5.21801,-0.0665037)
(5.26027,-0.0647725)
(5.30251,-0.063538)
(5.34477,-0.0618802)
(5.38702,-0.0607964)
(5.42926,-0.0588355)
(5.47152,-0.0577229)
(5.51376,-0.0564153)
(5.55602,-0.054937)
(5.59828,-0.0538304)
(5.64052,-0.0528098)
(5.68278,-0.0514086)
(5.72502,-0.0503842)
(5.76728,-0.0491261)
(5.80953,-0.0481306)
(5.85178,-0.0470717)
(5.89403,-0.0460658)
(5.93627,-0.0450606)
(5.97853,-0.0437771)
(6.02079,-0.0430613)
(6.06303,-0.0417489)
(6.10529,-0.0407678)
(6.14753,-0.0397087)
(6.18979,-0.0387254)
(6.23204,-0.037574)
(6.27429,-0.0368783)
(6.31654,-0.0355925)
(6.35879,-0.0344409)
(6.40104,-0.0335922)
(6.4433,-0.0323088)
(6.48554,-0.0314421)
(6.5278,-0.0306034)
(6.57004,-0.0293388)
(6.6123,-0.0283045)
(6.65455,-0.0272155)
(6.6968,-0.0266707)
(6.73905,-0.0257954)
(6.7813,-0.0246467)
(6.82355,-0.0237292)
(6.86581,-0.0229524)
(6.90805,-0.0221503)
(6.95031,-0.0209958)
(6.99255,-0.0200574)
(7.03481,-0.019207)
(7.07706,-0.0183893)
(7.11931,-0.0170772)
(7.16156,-0.0162897)
(7.20381,-0.0149976)
(7.24606,-0.0141082)
(7.28832,-0.0129919)
(7.33056,-0.0122457)
(7.37282,-0.0112761)
(7.41508,-0.0102529)
(7.45732,-0.0091698)
(7.49957,-0.00816068)
(7.54182,-0.00720214)
(7.58407,-0.00602857)
(7.62633,-0.00505648)
(7.66857,-0.00411304)
(7.71083,-0.00317728)
(7.75307,-0.00214615)
(7.79533,-0.00140192)
(7.83759,-0.000314934)
(7.87983,0.000717797)
(7.92208,0.00167223)
(7.96433,0.00245638)
(8.00658,0.00370324)
(8.04884,0.00465133)
(8.09108,0.00533408)
(8.13334,0.0063119)
(8.17558,0.00725127)
(8.21784,0.00830832)
(8.2601,0.00953121)
(8.30234,0.0106067)
(8.3446,0.0113959)
(8.38684,0.0123621)
(8.42909,0.0134615)
(8.47135,0.0143514)
(8.51359,0.0152467)
(8.55585,0.016393)
(8.59809,0.0172221)
(8.64035,0.018443)
(8.68261,0.0193154)
(8.72485,0.0198982)
(8.76711,0.0208202)
(8.80935,0.0215859)
(8.85161,0.0227662)
(8.89386,0.023557)
(8.9361,0.0246611)
(8.97836,0.0253458)
(9.0206,0.0261698)
(9.06286,0.0268528)
(9.10512,0.0275356)
(9.14736,0.0280991)
(9.18962,0.0291812)
(9.23186,0.0294095)
(9.27412,0.0301742)
(9.31637,0.0307236)
(9.35861,0.0310514)
(9.40087,0.031518)
(9.44311,0.0317734)
(9.48537,0.0325041)
(9.52763,0.0326027)
(9.56987,0.0328515)
(9.61213,0.0333748)
(9.65438,0.0335211)
(9.69663,0.0335966)
(9.73888,0.0338409)
(9.78113,0.0339407)
(9.82338,0.0339659)
(9.86564,0.0336769)
(9.90788,0.0337103)
(9.95014,0.0337722)
(9.99238,0.0338663)
(10.0346,0.0333674)       
       };
       \addplot[ultra thick,densely dashed,violet] coordinates {
(0.0207674,0.556667)
(0.0623022,0.565108)
(0.103837,0.565742)
(0.145371,0.569292)
(0.186907,0.57642)
(0.228442,0.582851)
(0.269976,0.588315)
(0.311512,0.595891)
(0.353046,0.603547)
(0.394581,0.610573)
(0.436115,0.620448)
(0.477651,0.627532)
(0.519185,0.634274)
(0.56072,0.64218)
(0.602256,0.64978)
(0.64379,0.656704)
(0.685325,0.663857)
(0.726859,0.668426)
(0.768395,0.672163)
(0.809929,0.675896)
(0.851464,0.678284)
(0.892999,0.680564)
(0.934534,0.684135)
(0.976069,0.692009)
(1.0176,0.705231)
(1.05914,0.710004)
(1.10067,0.702482)
(1.14221,0.685384)
(1.18374,0.663381)
(1.22528,0.639813)
(1.26681,0.616245)
(1.30835,0.596334)
(1.34988,0.578458)
(1.39142,0.564227)
(1.43295,0.553741)
(1.47449,0.548068)
(1.51602,0.545193)
(1.55756,0.545654)
(1.59909,0.549487)
(1.64063,0.555314)
(1.68216,0.561964)
(1.7237,0.570288)
(1.76524,0.578311)
(1.80677,0.585144)
(1.84831,0.592193)
(1.88983,0.597167)
(1.93136,0.600829)
(1.9729,0.601923)
(2.01443,0.602602)
(2.05597,0.602466)
(2.0975,0.600448)
(2.13904,0.597492)
(2.18058,0.593577)
(2.22211,0.588671)
(2.26365,0.582995)
(2.30518,0.576516)
(2.34672,0.570995)
(2.38825,0.565524)
(2.42979,0.560729)
(2.47132,0.556923)
(2.51286,0.554441)
(2.55439,0.552616)
(2.59593,0.551758)
(2.63747,0.552562)
(2.679,0.554291)
(2.72054,0.556168)
(2.76207,0.558571)
(2.80361,0.560998)
(2.84513,0.563513)
(2.88666,0.565361)
(2.9282,0.567204)
(2.96974,0.568287)
(3.01127,0.56849)
(3.05281,0.568728)
(3.09434,0.567818)
(3.13588,0.566864)
(3.17741,0.565306)
(3.21895,0.563455)
(3.26048,0.561464)
(3.30202,0.559219)
(3.34355,0.55672)
(3.38509,0.554785)
(3.42663,0.553116)
(3.46816,0.551103)
(3.5097,0.549666)
(3.55123,0.548984)
(3.59277,0.548137)
(3.6343,0.547971)
(3.67584,0.547772)
(3.71737,0.54825)
(3.75891,0.549149)
(3.80043,0.549816)
(3.84197,0.550524)
(3.8835,0.550929)
(3.92504,0.551456)
(3.96657,0.552101)
(4.00811,0.552745)
(4.04964,0.552572)
(4.09118,0.552382)
(4.13271,0.551906)
(4.17425,0.551324)
(4.21578,0.550459)
(4.25732,0.549612)
(4.29886,0.548448)
(4.34039,0.547203)
(4.38193,0.546415)
(4.42346,0.54551)
(4.465,0.544454)
(4.50653,0.543803)
(4.54807,0.543662)
(4.5896,0.54282)
(4.63114,0.542486)
(4.67267,0.542436)
(4.71421,0.542268)
(4.75573,0.542683)
(4.79727,0.542349)
(4.8388,0.542856)
(4.88034,0.543305)
(4.92187,0.542879)
(4.96341,0.542899)
(5.00494,0.543455)
(5.04648,0.543347)
(5.08802,0.54316)
(5.12955,0.543165)
(5.17109,0.542611)
(5.21262,0.542383)
(5.25416,0.541659)
(5.29569,0.54141)
(5.33723,0.540861)
(5.37876,0.540527)
(5.4203,0.539729)
(5.46183,0.539213)
(5.50337,0.538718)
(5.54491,0.538549)
(5.58644,0.538154)
(5.62798,0.538149)
(5.6695,0.537828)
(5.71103,0.537539)
(5.75257,0.537393)
(5.7941,0.537576)
(5.83564,0.537584)
(5.87717,0.53752)
(5.91871,0.537643)
(5.96025,0.537468)
(6.00178,0.537337)
(6.04332,0.537308)
(6.08485,0.537394)
(6.12639,0.537018)
(6.16792,0.536916)
(6.20946,0.536709)
(6.25099,0.536329)
(6.29253,0.536188)
(6.33406,0.536114)
(6.3756,0.535636)
(6.41714,0.535376)
(6.45867,0.535227)
(6.50021,0.534872)
(6.54174,0.534734)
(6.58328,0.534304)
(6.6248,0.534169)
(6.66633,0.534244)
(6.70787,0.533928)
(6.7494,0.53401)
(6.79094,0.533691)
(6.83248,0.533564)
(6.87401,0.53376)
(6.91555,0.533796)
(6.95708,0.533751)
(6.99862,0.5337)
(7.04015,0.5336)
(7.08169,0.533507)
(7.12322,0.533459)
(7.16476,0.533043)
(7.20629,0.533242)
(7.24783,0.532949)
(7.28937,0.532866)
(7.3309,0.5329)
(7.37244,0.532579)
(7.41397,0.532396)
(7.45551,0.532613)
(7.49704,0.532201)
(7.53858,0.531883)
(7.5801,0.531979)
(7.62164,0.531829)
(7.66317,0.53169)
(7.70471,0.53177)
(7.74624,0.531737)
(7.78778,0.531512)
(7.82931,0.531475)
(7.87085,0.53144)
(7.91238,0.531224)
(7.95392,0.531289)
(7.99545,0.531321)
(8.03699,0.531318)
(8.07853,0.53105)
(8.12006,0.531057)
(8.1616,0.531097)
(8.20313,0.530806)
(8.24467,0.530984)
(8.2862,0.530637)
(8.32774,0.530662)
(8.36927,0.530789)
(8.41081,0.530479)
(8.45234,0.530329)
(8.49388,0.530406)
(8.5354,0.529973)
(8.57694,0.530042)
(8.61847,0.53017)
(8.66001,0.529776)
(8.70154,0.529778)
(8.74308,0.529849)
(8.78461,0.529929)
(8.82615,0.529752)
(8.86768,0.529803)
(8.90922,0.529868)
(8.95076,0.529632)
(8.99229,0.529493)
(9.03383,0.529458)
(9.07536,0.52961)
(9.1169,0.52939)
(9.15843,0.529373)
(9.19997,0.529328)
(9.2415,0.529288)
(9.28304,0.529143)
(9.32457,0.529065)
(9.36611,0.528912)
(9.40765,0.529107)
(9.44917,0.529143)
(9.4907,0.528847)
(9.53224,0.528706)
(9.57377,0.528708)
(9.61531,0.528512)
(9.65684,0.528613)
(9.69838,0.528533)
(9.73992,0.528669)
(9.78145,0.528551)
(9.82299,0.528627)
(9.86452,0.528256)
(9.90606,0.528436)
(9.94759,0.52831)
(9.98913,0.52826)
(10.0307,0.52823)
       };
        \addplot[ultra thick,densely dashdotted,orange] coordinates {
(0.0203519,0.653955)
(0.0610558,0.655928)
(0.10176,0.657261)
(0.142464,0.661641)
(0.183168,0.667372)
(0.223871,0.672782)
(0.264575,0.681705)
(0.305279,0.689073)
(0.345983,0.698463)
(0.386687,0.70719)
(0.427391,0.716592)
(0.468095,0.724892)
(0.508799,0.734794)
(0.549503,0.743547)
(0.590206,0.751941)
(0.63091,0.759844)
(0.671614,0.766112)
(0.712318,0.771124)
(0.753022,0.773187)
(0.793726,0.773376)
(0.83443,0.772437)
(0.875134,0.769977)
(0.915838,0.767793)
(0.956542,0.769321)
(0.997245,0.782616)
(1.03795,0.795772)
(1.07865,0.795979)
(1.11936,0.785271)
(1.16006,0.767751)
(1.20076,0.74751)
(1.24147,0.727295)
(1.28217,0.709337)
(1.32288,0.694487)
(1.36358,0.684033)
(1.40428,0.677427)
(1.44499,0.674984)
(1.48569,0.676142)
(1.52639,0.679715)
(1.5671,0.684263)
(1.60781,0.691668)
(1.64851,0.698712)
(1.68921,0.70577)
(1.72991,0.712183)
(1.77062,0.717501)
(1.81132,0.721981)
(1.85203,0.724585)
(1.89273,0.72579)
(1.93343,0.725784)
(1.97414,0.724505)
(2.01484,0.722982)
(2.05555,0.721491)
(2.09625,0.718935)
(2.13695,0.716903)
(2.17766,0.713723)
(2.21836,0.709934)
(2.25906,0.705405)
(2.29977,0.700047)
(2.34048,0.695694)
(2.38118,0.691587)
(2.42188,0.687911)
(2.46258,0.685676)
(2.50329,0.684477)
(2.544,0.684505)
(2.5847,0.685536)
(2.6254,0.687345)
(2.6661,0.689821)
(2.7068,0.692127)
(2.74751,0.694772)
(2.78822,0.697358)
(2.82892,0.699569)
(2.86962,0.70114)
(2.91032,0.702372)
(2.95103,0.702561)
(2.99174,0.702434)
(3.03244,0.701891)
(3.07314,0.700664)
(3.11384,0.699)
(3.15454,0.69751)
(3.19526,0.69587)
(3.23596,0.694139)
(3.27666,0.692877)
(3.31736,0.690807)
(3.35806,0.689367)
(3.39878,0.688037)
(3.43948,0.687052)
(3.48018,0.686147)
(3.52088,0.685601)
(3.56158,0.685591)
(3.6023,0.685776)
(3.643,0.685947)
(3.6837,0.68706)
(3.7244,0.688076)
(3.7651,0.688848)
(3.80582,0.690195)
(3.84652,0.690969)
(3.88722,0.69167)
(3.92792,0.692328)
(3.96862,0.692734)
(4.00934,0.692603)
(4.05004,0.692506)
(4.09074,0.692273)
(4.13144,0.691301)
(4.17214,0.690453)
(4.21286,0.689789)
(4.25356,0.688702)
(4.29426,0.687855)
(4.33496,0.686611)
(4.37568,0.686107)
(4.41638,0.68538)
(4.45708,0.684964)
(4.49778,0.684427)
(4.53848,0.684111)
(4.5792,0.684223)
(4.6199,0.68437)
(4.6606,0.684505)
(4.7013,0.68465)
(4.742,0.685188)
(4.78271,0.685678)
(4.82342,0.68594)
(4.86412,0.686121)
(4.90482,0.686724)
(4.94552,0.686916)
(4.98623,0.686881)
(5.02694,0.686909)
(5.06764,0.686794)
(5.10834,0.686546)
(5.14904,0.686133)
(5.18974,0.685813)
(5.23045,0.685299)
(5.27116,0.684731)
(5.31186,0.683924)
(5.35256,0.683572)
(5.39326,0.683133)
(5.43397,0.682471)
(5.47468,0.682299)
(5.51538,0.681919)
(5.55608,0.681836)
(5.59678,0.681699)
(5.63749,0.681769)
(5.67819,0.681816)
(5.7189,0.681864)
(5.7596,0.682231)
(5.8003,0.682227)
(5.84101,0.682438)
(5.88171,0.682641)
(5.92242,0.682638)
(5.96312,0.682783)
(6.00382,0.682601)
(6.04453,0.682734)
(6.08523,0.682565)
(6.12593,0.682272)
(6.16664,0.682193)
(6.20734,0.681993)
(6.24805,0.681706)
(6.28875,0.681459)
(6.32945,0.680883)
(6.37016,0.680647)
(6.41086,0.680331)
(6.45157,0.680331)
(6.49227,0.680061)
(6.53297,0.679701)
(6.57367,0.67978)
(6.61438,0.679655)
(6.65509,0.679709)
(6.69579,0.679625)
(6.73649,0.679934)
(6.77719,0.679967)
(6.8179,0.679955)
(6.85861,0.680066)
(6.89931,0.680139)
(6.94001,0.680234)
(6.98071,0.680351)
(7.02141,0.68014)
(7.06213,0.680131)
(7.10283,0.680204)
(7.14353,0.680075)
(7.18423,0.680084)
(7.22493,0.679778)
(7.26565,0.679647)
(7.30635,0.679495)
(7.34705,0.679295)
(7.38775,0.679034)
(7.42845,0.6791)
(7.46917,0.678828)
(7.50987,0.678849)
(7.55057,0.678831)
(7.59127,0.678825)
(7.63197,0.678727)
(7.67269,0.678827)
(7.71339,0.678818)
(7.75409,0.678874)
(7.79479,0.678915)
(7.83549,0.679044)
(7.87621,0.678891)
(7.91691,0.679074)
(7.95761,0.679102)
(7.99831,0.679098)
(8.03901,0.679156)
(8.07973,0.679076)
(8.12043,0.678904)
(8.16113,0.67893)
(8.20183,0.678915)
(8.24253,0.678901)
(8.28325,0.678821)
(8.32395,0.678567)
(8.36465,0.678563)
(8.40535,0.678453)
(8.44605,0.678252)
(8.48677,0.678334)
(8.52747,0.678333)
(8.56817,0.678237)
(8.60887,0.678193)
(8.64957,0.678177)
(8.69029,0.678094)
(8.73099,0.678279)
(8.77169,0.678152)
(8.81239,0.67825)
(8.8531,0.678299)
(8.89381,0.67843)
(8.93451,0.678347)
(8.97521,0.678362)
(9.01591,0.678348)
(9.05662,0.678276)
(9.09732,0.678252)
(9.13803,0.67818)
(9.17873,0.678298)
(9.21943,0.678227)
(9.26014,0.678157)
(9.30084,0.678241)
(9.34155,0.678044)
(9.38225,0.677977)
(9.42295,0.677892)
(9.46366,0.67785)
(9.50436,0.677852)
(9.54506,0.677794)
(9.58577,0.677935)
(9.62647,0.677811)
(9.66718,0.677748)
(9.70788,0.677753)
(9.74858,0.677839)
(9.78929,0.677877)
(9.82999,0.677725)
(9.8707,0.677743)
(9.9114,0.677859)
(9.9521,0.677781)
(9.9928,0.677742)
(10.0335,0.677784)
       };
       \legend{\textbf{Bilayer Smectic},\textbf{Gyroid},\textbf{Nematic},\textbf{Monolayer Smectic}};
    \end{axis}   
         \node at (0.515\textwidth,0.225\textwidth-9.5cm) {\textbf{(f)}};
            
\end{tikzpicture}


==> imagesPhaseDiagram/PairCorHard.tex <==
\begin{tikzpicture}

\node at (0.21*\textwidth,0.23\textwidth) {\large \textbf{Longitudinal}};
\node at (0.71*\textwidth,0.23\textwidth) {\large \textbf{Lateral}};
    \begin{axis}[
        ylabel= pair correlation $g^{\parallel}(r^{\parallel})$,
        xlabel= $r^{\parallel}$ {$[\sigma_w]$},
        xtick pos=left,
        ytick pos=left,
        xmin = -5.2,
        xmax = 5.2,
        ymin = 0.78,
        ymax = 1.32,
        width=0.5\textwidth,
        height=0.3\textwidth,
        scaled x ticks=false,
        ylabel absolute,
        ylabel style={yshift=-0.15cm},
        xlabel style={yshift=0.2cm},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    }
        ]
    \draw[thick,dotted] (axis cs:0,0) -- (axis cs:0,1.2);  
    \node[anchor=south] at (axis cs:0,1.2) {$\square$};  
    \draw[thick,dotted] (axis cs:2.2,0) -- (axis cs:2.2,1.2);  
    \node[anchor=south] at (axis cs:2.2,1.2) {$\largestar_1$};  
    \draw[thick,dotted] (axis cs:1.1,0) -- (axis cs:1.1,1.2);  
    \node[anchor=south] at (axis cs:1.1,1.2) {$\largestar_2$};  
    \draw[thick,dotted] (axis cs:-2.15,0) -- (axis cs:-2.15,1.25);  
    \node[anchor=south] at (axis cs:-2.15,1.25) {$\triangle_1$};  
    \draw[thick,dotted] (axis cs:-2.8,0) -- (axis cs:-2.8,1.25);  
    \node[anchor=south] at (axis cs:-2.8,1.25) {$\triangle_2$};  
    \draw[thick,dotted] (axis cs:-4.2,0) -- (axis cs:-4.2,1.2);  
    \node[anchor=south] at (axis cs:-4.2,1.2) {$\lozenge$};  
    \addplot[orange, thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}/0.00345+0.15, col sep=comma] {imagesPhaseDiagram/Data/gr1_kth35_N380_rho0.58.csv}; 
    \addplot[blue, thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}/0.0033+0.15, col sep=comma] {imagesPhaseDiagram/Data/gr1_kth35_N380_rho0.55.csv};
     \addplot[red,ultra thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}/0.0034, col sep=comma] {imagesPhaseDiagram/Data/gr1_kth20_N380_rho0.60.csv}; 
     \addplot[gray, ultra thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}/0.00325, col sep=comma] {imagesPhaseDiagram/Data/gr1_kth20_N380_rho0.58.csv}; 

    \node[blue] at (axis cs:4,1.2) [anchor=south] {{+}0.15};    
    \node[orange] at (axis cs:-1.5,1.2) [anchor=south] {{+}0.15};    
    \end{axis}
        \node at (0.015\textwidth,0.225\textwidth) {\textbf{(a)}};

    \begin{axis}[
         xshift=0.5\textwidth,
        ylabel= pair correlation $g^{\perp}(r^{\perp})$,
        xlabel= $r^{\perp}$ {$[\sigma_w]$},
        xtick pos=left,
        ytick pos=left,
        xmin = 0,
        xmax = 5.2,
        ymin = 0.1,
        ymax = 2,
        ytick={0.2,0.6,1,1.4,1.8},
        width=0.5\textwidth,
        height=0.3\textwidth,
        scaled x ticks=false,
        ylabel style={yshift=-0.15cm},
        xlabel style={yshift=0.2cm},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    }
        ]
    \draw[thick,dotted] (axis cs:0.95,0) -- (axis cs:0.95,1.1);  
    \node[anchor=south] at (axis cs:0.95,1.1) {$\square$};  
    \draw[thick,dotted] (axis cs:1.3,0) -- (axis cs:1.3,1.8);  
    \node[anchor=south] at (axis cs:1.3,1.73) {$\largestar$};  
    \draw[thick,dotted] (axis cs:2.5,0) -- (axis cs:2.5,1.1);  
    \node[anchor=south] at (axis cs:2.5,1.1) {$\lozenge$};  
    \addplot[orange, thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}/0.00345, col sep=comma] {imagesPhaseDiagram/Data/gr2_kth35_N380_rho0.58.csv}; 
    \addplot[blue, thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}/0.0033, col sep=comma] {imagesPhaseDiagram/Data/gr2_kth35_N380_rho0.55.csv};
     \addplot[red,ultra thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}/0.0034, col sep=comma] {imagesPhaseDiagram/Data/gr2_kth20_N380_rho0.60.csv}; 
     \addplot[gray, ultra thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}/0.00325, col sep=comma] {imagesPhaseDiagram/Data/gr2_kth20_N380_rho0.58.csv}; 
    \end{axis}
        \node at (0.515\textwidth,0.225\textwidth) {\textbf{(d)}};
    
    \begin{axis}[
         yshift=-4.75cm,
        ylabel= weighted pair corr. $g^{\parallel}_{P_1}(r^{\parallel})$,
        xlabel= $r^{\parallel}$ {$[\sigma_w]$},
        xtick pos=left,
        ytick pos=left,
        xmin = -5.2,
        xmax = 5.2,
        ymin = -0.3,
        ymax = 0.3,
        width=0.5\textwidth,
        height=0.3\textwidth,
        scaled x ticks=false,
        ylabel style={yshift=-0.15cm},
        xlabel style={yshift=0.2cm},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    }
        ]
    \draw[thick,dotted] (axis cs:2.2,0) -- (axis cs:2.2,-0.1);  
    \node[anchor=north] at (axis cs:2.2,-0.1) {$\largestar_1$};  
    \draw[thick,dotted] (axis cs:1.1,0) -- (axis cs:1.1,-0.1);  
    \node[anchor=north] at (axis cs:1.1,-0.1) {$\largestar_2$};  
    \draw[thick,dotted] (axis cs:-2.15,0) -- (axis cs:-2.15,0.1);  
    \node[anchor=south] at (axis cs:-2.15,0.1) {$\triangle_1$};  
    \draw[thick,dotted] (axis cs:-2.8,0) -- (axis cs:-2.8,-0.1);  
    \node[anchor=north] at (axis cs:-2.8,-0.1) {$\triangle_2$};  
    \addplot[orange, thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}, col sep=comma] {imagesPhaseDiagram/Data/gr1_P1_kth35_N380_rho0.58.csv}; 
    \addplot[blue, thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}, col sep=comma] {imagesPhaseDiagram/Data/gr1_P1_kth35_N380_rho0.55.csv};
     \addplot[red,ultra thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}, col sep=comma] {imagesPhaseDiagram/Data/gr1_P1_kth20_N380_rho0.60.csv}; 
     \addplot[gray, ultra thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}, col sep=comma] {imagesPhaseDiagram/Data/gr1_P1_kth20_N380_rho0.58.csv}; 
   \end{axis}
        \node at (0.015\textwidth,0.225\textwidth-4.75cm) {\textbf{(b)}};
    
    \begin{axis}[
        xshift=0.5\textwidth,
        yshift=-4.75cm,
        ylabel= weighted pair corr. $g^{\perp}_{P_1}(r^{\perp})$,
        xlabel= $r^{\perp}$ {$[\sigma_w]$},
        xtick pos=left,
        ytick pos=left,
        xmin = 0,
        xmax = 5.2,
        ymin = -0.3,
        ymax = 0.3,
        width=0.5\textwidth,
        height=0.3\textwidth,
        scaled x ticks=false,
        ylabel style={yshift=-0.15cm},
        xlabel style={yshift=0.2cm},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    }
        ]
    \draw[thick,dotted] (axis cs:0.95,0) -- (axis cs:0.95,-0.1);  
    \node[anchor=north] at (axis cs:0.95,-0.1) {$\square$};  
    \draw[thick,dotted] (axis cs:1.3,0) -- (axis cs:1.3,0.1);  
    \node[anchor=south] at (axis cs:1.3,0.1) {$\largestar$};  
    \addplot[orange, thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}, col sep=comma] {imagesPhaseDiagram/Data/gr2_P1_kth35_N380_rho0.58.csv}; 
    \addplot[blue, thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}, col sep=comma] {imagesPhaseDiagram/Data/gr2_P1_kth35_N380_rho0.55.csv};
     \addplot[red,ultra thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}, col sep=comma] {imagesPhaseDiagram/Data/gr2_P1_kth20_N380_rho0.60.csv}; 
     \addplot[gray, ultra thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}, col sep=comma] {imagesPhaseDiagram/Data/gr2_P1_kth20_N380_rho0.58.csv}; 
    \end{axis}
        \node at (0.515\textwidth,0.225\textwidth-4.75cm) {\textbf{(e)}};
        
    \begin{axis}[
         yshift=-9.5cm,
        ylabel= weighted pair corr. $g^{\parallel}_{P_2}(r^{\parallel})$,
        xlabel= $r^{\parallel}$ {$[\sigma_w]$},
        xtick pos=left,
        ytick pos=left,
        xmin = -5.2,
        xmax = 5.2,
        ymin = -0.2,
        ymax = 0.7,
        width=0.5\textwidth,
        height=0.3\textwidth,
        scaled x ticks=false,
        ylabel style={yshift=-0.15cm},
        xlabel style={yshift=0.2cm},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    }
        ]
    \draw[thick,dotted] (axis cs:2.2,0) -- (axis cs:2.2,0.55);  
    \node[anchor=south] at (axis cs:2.2,0.55) {$\largestar_1$};  
    \draw[thick,dotted] (axis cs:1.1,0) -- (axis cs:1.1,0.55);  
    \node[anchor=south] at (axis cs:1.1,0.55) {$\largestar_2$};  
    \draw[thick,dotted] (axis cs:-2.15,0) -- (axis cs:-2.15,0.55);  
    \node[anchor=south] at (axis cs:-2.15,0.55) {$\triangle_1$};  
    \draw[thick,dotted] (axis cs:-2.8,0) -- (axis cs:-2.8,0.55);  
    \node[anchor=south] at (axis cs:-2.8,0.55) {$\triangle_2$};  
    \draw[thick,dotted] (axis cs:-4.2,0) -- (axis cs:-4.2,0.55);  
    \node[anchor=south] at (axis cs:-4.2,0.5) {$\lozenge$};  
    \addplot[orange, thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}, col sep=comma] {imagesPhaseDiagram/Data/gr1_P2_kth35_N380_rho0.58.csv}; 
    \addplot[blue, thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}, col sep=comma] {imagesPhaseDiagram/Data/gr1_P2_kth35_N380_rho0.55.csv};
     \addplot[red,ultra thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}, col sep=comma] {imagesPhaseDiagram/Data/gr1_P2_kth20_N380_rho0.60.csv}; 
     \addplot[gray, ultra thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}, col sep=comma] {imagesPhaseDiagram/Data/gr1_P2_kth20_N380_rho0.58.csv}; 
    \end{axis}
        \node at (0.015\textwidth,0.225\textwidth-9.5cm) {\textbf{(c)}};
 
     \begin{axis}[
        xshift=0.5\textwidth,
        yshift=-9.5cm,
        ylabel= weighted pair corr. $g^{\perp}_{P_2}(r^{\perp})$,
        xlabel= $r^{\perp}$ {$[\sigma_w]$},
        xtick pos=left,
        ytick pos=left,
        xmin = 0,
        xmax = 5.2,
        ymin = -0.2,
        ymax = 0.7,
        width=0.5\textwidth,
        height=0.3\textwidth,
        scaled x ticks=false,
        legend columns=4,
        legend style={draw,at={(0.32\textwidth,-1.1cm)}, /tikz/every even column/.append style={column sep=0.5cm}},
        ylabel style={yshift=-0.15cm},
        xlabel style={yshift=0.2cm},
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    }
        ]
    \draw[thick,dotted] (axis cs:0.95,0) -- (axis cs:0.95,0.55);  
    \node[anchor=south] at (axis cs:0.95,0.55) {$\square$};  
    \draw[thick,dotted] (axis cs:1.3,0) -- (axis cs:1.3,0.6);  
    \node[anchor=south] at (axis cs:1.3,0.58) {$\largestar$};  
    \draw[thick,dotted] (axis cs:2.5,0) -- (axis cs:2.5,0.5);  
    \node[anchor=south] at (axis cs:2.5,0.5) {$\lozenge$};  
    \addplot[blue, thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}, col sep=comma] {imagesPhaseDiagram/Data/gr2_P2_kth35_N380_rho0.55.csv};
    \addplot[orange, thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}, col sep=comma] {imagesPhaseDiagram/Data/gr2_P2_kth35_N380_rho0.58.csv}; 
     \addplot[gray, ultra thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}, col sep=comma] {imagesPhaseDiagram/Data/gr2_P2_kth20_N380_rho0.58.csv}; 
     \addplot[red,ultra thick] table[x expr= \thisrow{r}*sqrt(2), y expr= \thisrow{norm}, col sep=comma] {imagesPhaseDiagram/Data/gr2_P2_kth20_N380_rho0.60.csv}; 
   \legend{\textbf{Isotropic} $\mathbf{k_{\theta}{=}3.5}$,\textbf{Nematic} $\mathbf{k_{\theta}{=}3.5}$,\textbf{Isotropic} $\mathbf{k_{\theta}{=}2.0}$,\textbf{Nematic} $\mathbf{k_{\theta}{=}2.0}$};
    \end{axis}   
        \node at (0.515\textwidth,0.225\textwidth-9.5cm) {\textbf{(f)}};
    
\end{tikzpicture}


==> imagesPhaseDiagram/additivity.tex <==
\begin{tikzpicture}
	
    
    \node[anchor=south] at (0,3) {(a)};
    \node[anchor=south] at (13.8,3) {(b)};

    \begin{scope}[shift={(-0.4,0.55)}]
	\draw[red,very thick] (0.8,0) circle (0.8);	
	\draw[fill=red,red] (0.8,0) circle (0.05);	
	\draw[red,very thick] (-0.8,0) circle (0.8);	
	\draw[fill=red,red] (-0.8,0) circle (0.05);	
	\draw[very thick,dashed,<->] (0.8,1) -- (-0.8,1);	
	\draw[thick,dotted] (0.8,0) -- (0.8,1);	
	\draw[thick,dotted] (-0.8,0) -- (-0.8,1);	
    \node[anchor=south] at (0,1) {$\sigma_{\textcolor{red}{AA}}$};
    \end{scope}

    \begin{scope}[shift={(-0.4,-1.45)}]
	\draw[blue,very thick] (-0.5,0) circle (0.5);	
	\draw[fill=blue,blue] (-0.5,0) circle (0.05);	
	\draw[blue,very thick] (0.5,0) circle (0.5);	
	\draw[fill=blue,blue] (0.5,0) circle (0.05);	
	\draw[very thick,dashed,<->] (-0.5,0.7) -- (0.5,0.7);	
	\draw[thick,dotted] (0.5,0) -- (0.5,0.7);	
	\draw[thick,dotted] (-0.5,0) -- (-0.5,0.7);	
    \node[anchor=south] at (0,0.7) {$\sigma_{\textcolor{blue}{BB}}$};
    \end{scope}

	\draw[very thick,dotted] (6.9,-4.3) -- (6.9,4.3);	
	\draw[very thick,dotted] (1.9,0) -- (6.7,0);	
	\draw[very thick,dotted] (7.1,0) -- (11.9,0);	

    \begin{scope}[shift={(4.3,1.5)}]
	\draw[red,very thick] (-0.65,-0) circle (0.8);	
	\draw[fill=red,red] (-0.65,0) circle (0.05);	
	\draw[blue,very thick] (0.65,-0) circle (0.5);	
	\draw[fill=blue,blue] (0.65,0) circle (0.05);	
	\draw[very thick,dashed,<->] (-0.65,1) -- (0.65,1);	
	\draw[thick,dotted] (0.65,0) -- (0.65,1);	
	\draw[thick,dotted] (-0.65,0) -- (-0.65,1);	
    \node[anchor=south] at (0,1) {$\sigma_{\textcolor{red}{A}\textcolor{blue}{B}}=0.5(\sigma_{\textcolor{red}{AA}}+\sigma_{\textcolor{blue}{BB}})$};
    \node[anchor=south] at (0,1.5) {bi-disperse additive disks};
    \end{scope}

    \begin{scope}[shift={(4.3,-2.5)}]
	\draw[red,very thick] (-0.55,0) circle (0.8);	
	\draw[fill=red,red] (-0.55,0) circle (0.05);	
	\draw[blue,very thick] (0.55,0) circle (0.5);	
	\draw[fill=blue,blue] (0.55,0) circle (0.05);	
	\draw[very thick,dashed,<->] (0.55,1) -- (-0.55,1);	
	\draw[thick,dotted] (0.55,0) -- (0.55,1);	
	\draw[thick,dotted] (-0.55,0) -- (-0.55,1);	
    \node[anchor=south] at (0,1) {$\sigma_{\textcolor{red}{A}\textcolor{blue}{B}}\neq0.5(\sigma_{\textcolor{red}{AA}}+\sigma_{\textcolor{blue}{BB}})$};
    \node[anchor=south] at (0,1.5) {bi-disperse non-additive disks};
    \end{scope}

\begin{scope}[shift={(13.3,0.8)},scale=1]
	\draw[very thick] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=black] (0,0) circle (0.05);	
	\draw[very thick, shift={(1.55,-1.81506)},rotate=-144] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=black] (1.55,-1.81506) circle (0.05);	
	\draw[thick,dotted] (0.7,0.7) -- (0,0);	
	\draw[thick,dotted] (1.55,-1.81506) -- (2.25,-1.11506);	
	\draw[very thick,dashed,<->] (0.7,0.7) -- (2.25,-1.11506);	
    \node[anchor=south west] at (1.375,-0.30753) {$\sigma_{144^{\circ}}$};
    \end{scope}
    
\begin{scope}[shift={(8.5,2.35)},scale=1]
    \draw[very thick] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=black] (0,0) circle (0.05);	
    \draw[very thick, shift={(1.55,-0.131359)},rotate=-36] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=black] (1.55,-0.131359) circle (0.05);	
	\draw[thick,dotted] (0,-1.7) -- (0,0);	
	\draw[thick,dotted] (1.55,-0.131359) -- (1.55,-1.831359);	
	\draw[very thick,dashed,<->] (0,-1.7) -- (1.55,-1.831359);	
    \node[anchor=north] at (0.775,-1.7656795) {$\sigma_{36^{\circ}}$};
    \node[anchor=south] at (1,1.55) {self-additive pears};

\end{scope}

\begin{scope}[shift={(8.6,-2.25)},scale=1]
    \draw[very thick] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=black] (0,0) circle (0.05);	
    \draw[very thick, shift={(1.38963,-0.131359)},rotate=-36] (-0.5,0) .. controls (-0.166666666,2) and (0.166666666,2) .. (0.5,0) .. controls (0.833333333,-2) and (-0.8333333333,-2) .. (-0.5,0) ;
	\draw[fill=black] (1.38963,-0.131359) circle (0.05);	
	\draw[thick,dotted] (0,-1.7) -- (0,0);	
	\draw[thick,dotted] (1.38963,-0.131359) -- (1.38963,-1.831359);	
	\draw[very thick,dashed,<->] (0,-1.7) -- (1.38963,-1.831359);	
    \node[anchor=north] at (0.694815,-1.7656795) {$\sigma_{36^{\circ}}$};
    \node[anchor=south] at (0.9,1.55) {self-non-additive pears};
\end{scope}

	
\end{tikzpicture}


==> imagesPhaseDiagram/nematicOrder.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ylabel= nematic order parameter $P_2$,
        xlabel= global density $\rho$,
        xtick pos=left,
        ytick pos=left,
        xmin = 0.44,
        xmax = 0.61,
        xtick={0.45,0.50,0.55,0.60},
        ymin = 0,
        ymax = 0.85,
        width=0.53\textwidth,
        height=6cm,
        xlabel style={yshift=-0cm},
        ylabel absolute,
        ylabel style={yshift=-0.3cm},
        legend pos=north west,
        legend style={draw=none},
                x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
        },
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    }
        ]
   \addplot[blue,mark=cube*,error bars/.cd, y dir=both, y explicit] coordinates{
   (0.3,0.0471569) +- (0,0.0175148)
   (0.45,0.0579453) +- (0,0.0209108)
   (0.46,0.057567) +- (0,0.0222931)
   (0.47,0.0581062) +- (0,0.0222997)
   (0.48,0.0614111) +- (0,0.023118)
   (0.49,0.0632162) +- (0,0.0226666)
   (0.5,0.0659498) +- (0,0.0240548)
   (0.51,0.0682551) +- (0,0.0237759)
   (0.52,0.0729276) +- (0,0.0275197)
   (0.53,0.0726129) +- (0,0.0280471)
   (0.54,0.0870757) +- (0,0.0317056)
   (0.55,0.0846384) +- (0,0.0294417)
   (0.56,0.100676) +- (0,0.0345604)
   (0.57,0.108649) +- (0,0.0439057)
   (0.58,0.159929) +- (0,0.0528468)
   (0.59,0.26367) +- (0,0.126124)
   (0.6,0.41795) +- (0,0.066969)
   }; 
   \addlegendentry{$k_{\theta}=2.0$}
   \addplot[red,mark=*,error bars/.cd, y dir=both, y explicit] coordinates{
   (0.3,0.0480458) +- (0,0.0171015)
   (0.45,0.0574931) +- (0,0.0217949)
   (0.46,0.0596901) +- (0,0.0224996)
   (0.47,0.0608788) +- (0,0.0224578)
   (0.48,0.0622889) +- (0,0.0214655)
   (0.49,0.0639027) +- (0,0.0238867)
   (0.5,0.0666068) +- (0,0.0253291)
   (0.51,0.0706292) +- (0,0.0276968)
   (0.52,0.0746529) +- (0,0.0268696)
   (0.53,0.0770752) +- (0,0.0274682)
   (0.54,0.0819651) +- (0,0.0312925)
   (0.55,0.0894753) +- (0,0.0313799)
   (0.56,0.0974233) +- (0,0.0336522)
   (0.57,0.126778) +- (0,0.0473859)
   (0.58,0.181298) +- (0,0.0564798)
   (0.59,0.303053) +- (0,0.120638)
   (0.6,0.428502) +- (0,0.0877656)
   }; 
   \addlegendentry{$k_{\theta}=2.1$}
   \addplot[orange,mark=diamond*,error bars/.cd, y dir=both, y explicit] coordinates{
    (0.3,0.0466938) +- (0,0.0169159)
    (0.45,0.0582109) +- (0,0.0233746)
    (0.46,0.0601208) +- (0,0.022555)
    (0.47,0.0610445) +- (0,0.0228418)
    (0.48,0.0639043) +- (0,0.0232114)
    (0.49,0.0668035) +- (0,0.0250375)
    (0.5,0.0700814) +- (0,0.0263188)
    (0.51,0.0757816) +- (0,0.0271203)
    (0.52,0.0817506) +- (0,0.0289127)
    (0.53,0.0839499) +- (0,0.0307008)
    (0.54,0.0947195) +- (0,0.0367954)
    (0.55,0.0924015) +- (0,0.0313944)
    (0.56,0.133267) +- (0,0.0421167)
    (0.57,0.175976) +- (0,0.061889)
    (0.58,0.325135) +- (0,0.0561806)
    (0.59,0.464802) +- (0,0.0887591)
    (0.6,0.612041) +- (0,0.0380921)
   }; 
   \addlegendentry{$k_{\theta}=2.2$}
   \addplot[cyan,mark=triangle*,error bars/.cd, y dir=both, y explicit] coordinates{
    (0.3,0.047739) +- (0,0.0166037)
    (0.45,0.060993) +- (0,0.0221501)
    (0.46,0.061057) +- (0,0.0217771)
    (0.47,0.0637712) +- (0,0.0233778)
    (0.48,0.0648627) +- (0,0.0229722)
    (0.49,0.0691724) +- (0,0.0247963)
    (0.5,0.0751953) +- (0,0.0272)
    (0.51,0.0778697) +- (0,0.0298611)
    (0.52,0.0786139) +- (0,0.0296635)
    (0.53,0.0880461) +- (0,0.0345185)
    (0.54,0.104479) +- (0,0.0346214)
    (0.55,0.136786) +- (0,0.0476466)
    (0.56,0.139575) +- (0,0.0550632)
    (0.57,0.204915) +- (0,0.083216)
    (0.58,0.417935) +- (0,0.081907)
    (0.59,0.557653) +- (0,0.0403486)
    (0.6,0.623498) +- (0,0.0416161)
   }; 
   \addlegendentry{$k_{\theta}=2.4$}
   \addplot[magenta,mark=otimes,error bars/.cd, y dir=both, y explicit] coordinates{
    (0.3,0.0472809) +- (0,0.017172)
    (0.45,0.0593515) +- (0,0.021699)
    (0.46,0.0627651) +- (0,0.0220842)
    (0.47,0.0644618) +- (0,0.023979)
    (0.48,0.0667788) +- (0,0.0257072)
    (0.49,0.0707613) +- (0,0.0249147)
    (0.5,0.0763724) +- (0,0.0288212)
    (0.51,0.0772118) +- (0,0.0269183)
    (0.52,0.0827427) +- (0,0.030484)
    (0.53,0.0947346) +- (0,0.035826)
    (0.54,0.106027) +- (0,0.0400768)
    (0.55,0.123927) +- (0,0.0449497)
    (0.56,0.179893) +- (0,0.0838657)
    (0.57,0.354965) +- (0,0.109153)
    (0.58,0.519932) +- (0,0.0531435)
    (0.59,0.629744) +- (0,0.045892)
    (0.6,0.696985) +- (0,0.0245206)
    };
   \addlegendentry{$k_{\theta}=2.6$}
   \addplot[black,mark=x,error bars/.cd, y dir=both, y explicit] coordinates{
    (0.3,0.046692) +- (0,0.0165465)
    (0.45,0.0606962) +- (0,0.0222192)
    (0.46,0.0627606) +- (0,0.0223814)
    (0.47,0.063333) +- (0,0.0231929)
    (0.48,0.0668016) +- (0,0.0238402)
    (0.49,0.0702901) +- (0,0.0260424)
    (0.5,0.0720696) +- (0,0.026143)
    (0.51,0.0756605) +- (0,0.0271393)
    (0.52,0.0878368) +- (0,0.0315305)
    (0.53,0.0972084) +- (0,0.0370441)
    (0.54,0.0909019) +- (0,0.0317241)
    (0.55,0.134624) +- (0,0.0561609)
    (0.56,0.181744) +- (0,0.0681293)
    (0.57,0.299262) +- (0,0.097187)
    (0.58,0.540657) +- (0,0.0434671)
    (0.59,0.608914) +- (0,0.0383879)
    (0.6,0.694358) +- (0,0.0260244)
    }; 
   \addlegendentry{$k_{\theta}=2.8$}
   \addplot[gray,mark=star,error bars/.cd, y dir=both, y explicit] coordinates{
    (0.3,0.0464463) +- (0,0.0164056)
    (0.47,0.0663662) +- (0,0.0242705)
    (0.48,0.065495) +- (0,0.0243343)
    (0.49,0.0680907) +- (0,0.0250642)
    (0.5,0.0747636) +- (0,0.0295004)
    (0.51,0.0782946) +- (0,0.0300725)
    (0.52,0.0846838) +- (0,0.0316051)
    (0.53,0.0996942) +- (0,0.0309994)
    (0.54,0.101549) +- (0,0.0353415)
    (0.55,0.13284) +- (0,0.0454046)
    (0.56,0.167873) +- (0,0.0599457)
    (0.57,0.366054) +- (0,0.0676347)
    (0.58,0.529904) +- (0,0.0466062)
    (0.59,0.636615) +- (0,0.0389588)
    (0.6,0.699314) +- (0,0.0232883)
    }; 
   \addlegendentry{$k_{\theta}=3.0$}
    \end{axis}
    
      \begin{axis}[
      xshift=0.45\textwidth,
        xlabel= global density $\rho$,
        xtick pos=left,
        ytick pos=left,
        xmin = 0.44,
        xmax = 0.61,
        xtick={0.45,0.50,0.55,0.60},
        ymin = 0,
        ymax = 0.85,
        width=0.53\textwidth,
        height=6cm,
        yticklabels=\empty,
        xlabel style={yshift=-0cm},
        legend pos=north west,
        legend style={draw=none},
                x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
        }
        ]
   \addplot[blue,mark=cube*,error bars/.cd, y dir=both, y explicit] coordinates{
   (0.3,0.0470938) +- (0,0.0167117)
   (0.45,0.0628898) +- (0,0.0222293)
   (0.46,0.0622293) +- (0,0.0213677)
   (0.47,0.0665129) +- (0,0.0247373)
   (0.48,0.069296) +- (0,0.0265381)
   (0.49,0.0699351) +- (0,0.0246616)
   (0.5,0.0774925) +- (0,0.0279217)
   (0.51,0.0774638) +- (0,0.0283616)
   (0.52,0.0915109) +- (0,0.0333326)
   (0.53,0.096025) +- (0,0.0328458)
   (0.54,0.0869321) +- (0,0.0194213)
   (0.55,0.141841) +- (0,0.0463448)
   (0.56,0.318869) +- (0,0.0768462)
   (0.57,0.436623) +- (0,0.112727)
   (0.58,0.626618) +- (0,0.0464002)
   (0.59,0.685631) +- (0,0.0215987)
   (0.6,0.701921) +- (0,0.0843184)
   }; 
   \addlegendentry{$k_{\theta}=3.2$}
   \addplot[red,mark=*,error bars/.cd, y dir=both, y explicit] coordinates{
   (0.3,0.046939) +- (0,0.0166003)
   (0.45,0.0627883) +- (0,0.0232327)
   (0.46,0.0639925) +- (0,0.0235221)
   (0.47,0.0669737) +- (0,0.0248045)
   (0.48,0.0679277) +- (0,0.0258012)
   (0.49,0.071734) +- (0,0.0287999)
   (0.5,0.0756447) +- (0,0.0270088)
   (0.51,0.0813704) +- (0,0.0297259)
   (0.52,0.0944535) +- (0,0.0349911)
   (0.53,0.109294) +- (0,0.0428528)
   (0.54,0.136526) +- (0,0.0449583)
   (0.55,0.157255) +- (0,0.0575079)
   (0.56,0.29104) +- (0,0.0765731)
   (0.57,0.477781) +- (0,0.0673873)
   (0.58,0.639856) +- (0,0.0326861)
   (0.59,0.698019) +- (0,0.027133)
   (0.6,0.711771) +- (0,0.0296106)
   }; 
   \addlegendentry{$k_{\theta}=3.4$}
   \addplot[orange,mark=diamond*,error bars/.cd, y dir=both, y explicit] coordinates{
(0.3,0.0475237) +- (0,0.0179671)
(0.45,0.0615558) +- (0,0.0231587)
(0.46,0.0674064) +- (0,0.0234885)
(0.47,0.0670836) +- (0,0.0251996)
(0.48,0.0707999) +- (0,0.0254943)
(0.49,0.0746589) +- (0,0.0283574)
(0.5,0.0789953) +- (0,0.029925)
(0.51,0.0840552) +- (0,0.0303623)
(0.52,0.0958902) +- (0,0.0358804)
(0.53,0.112924) +- (0,0.0455407)
(0.54,0.13794) +- (0,0.0432063)
(0.55,0.163255) +- (0,0.0854608)
(0.56,0.440184) +- (0,0.0460888)
(0.57,0.576853) +- (0,0.0448066)
(0.58,0.664582) +- (0,0.0337197)
(0.59,0.696312) +- (0,0.0280382)
(0.6,0.739271) +- (0,0.0192663)
   }; 
   \addlegendentry{$k_{\theta}=3.6$}
   \addplot[cyan,mark=triangle*,error bars/.cd, y dir=both, y explicit] coordinates{
(0.3,0.0485886) +- (0,0.017352)
(0.45,0.0619238) +- (0,0.0223435)
(0.46,0.062851) +- (0,0.0222358)
(0.47,0.0689822) +- (0,0.025933)
(0.48,0.0706442) +- (0,0.0259697)
(0.49,0.073063) +- (0,0.0258936)
(0.5,0.0757425) +- (0,0.0277683)
(0.51,0.0844294) +- (0,0.0323128)
(0.52,0.10205) +- (0,0.0352939)
(0.53,0.108077) +- (0,0.0459488)
(0.54,0.140448) +- (0,0.0519124)
(0.55,0.203612) +- (0,0.0706204)
(0.56,0.428186) +- (0,0.0608063)
(0.57,0.587005) +- (0,0.0418807)
(0.58,0.640892) +- (0,0.0339431)
(0.59,0.692747) +- (0,0.033203)
(0.6,0.730493) +- (0,0.0220422)
   }; 
   \addlegendentry{$k_{\theta}=3.8$}
   \addplot[magenta,mark=otimes,error bars/.cd, y dir=both, y explicit] coordinates{
(0.3,0.0473074) +- (0,0.0173876)
(0.45,0.0626668) +- (0,0.0225354)
(0.46,0.0652217) +- (0,0.0240999)
(0.47,0.0682641) +- (0,0.0264581)
(0.48,0.0683609) +- (0,0.0242884)
(0.49,0.0738183) +- (0,0.0268987)
(0.5,0.0775206) +- (0,0.0302848)
(0.51,0.0873167) +- (0,0.032065)
(0.52,0.100282) +- (0,0.0454627)
(0.53,0.0989577) +- (0,0.0372952)
(0.54,0.138743) +- (0,0.0408803)
(0.55,0.184897) +- (0,0.0643986)
(0.56,0.426962) +- (0,0.0724479)
(0.57,0.588339) +- (0,0.0334036)
(0.58,0.654565) +- (0,0.0290163)
(0.59,0.696385) +- (0,0.0303244)
(0.6,0.748395) +- (0,0.0275498)
};
   \addlegendentry{$k_{\theta}=4.0$}
   \addplot[black,mark=x,error bars/.cd, y dir=both, y explicit] coordinates{
(0.3,0.0483371) +- (0,0.0177508)
(0.45,0.0641806) +- (0,0.0233343)
(0.46,0.0657879) +- (0,0.0239891)
(0.47,0.0702673) +- (0,0.0257502)
(0.48,0.0719592) +- (0,0.0261967)
(0.49,0.0745061) +- (0,0.0272338)
(0.5,0.0822899) +- (0,0.0296712)
(0.51,0.0931449) +- (0,0.0348241)
(0.52,0.100043) +- (0,0.040225)
(0.53,0.119548) +- (0,0.040305)
(0.54,0.147531) +- (0,0.0557119)
(0.55,0.196532) +- (0,0.0746506)
(0.56,0.481096) +- (0,0.0851784)
(0.57,0.581732) +- (0,0.127998)
(0.58,0.687788) +- (0,0.038022)
(0.59,0.724805) +- (0,0.0316248)
(0.6,0.754558) +- (0,0.033654)
}; 
   \addlegendentry{$k_{\theta}=4.5$}
   \addplot[gray,mark=star,error bars/.cd, y dir=both, y explicit] coordinates{
(0.3,0.0487498) +- (0,0.0172731)
(0.45,0.0644345) +- (0,0.0227117)
(0.46,0.0654532) +- (0,0.0240559)
(0.47,0.070511) +- (0,0.0267373)
(0.48,0.0723621) +- (0,0.0267974)
(0.49,0.0766899) +- (0,0.0285032)
(0.5,0.0841739) +- (0,0.0305728)
(0.51,0.0831409) +- (0,0.0300883)
(0.52,0.103457) +- (0,0.0385482)
(0.53,0.112881) +- (0,0.0420855)
(0.54,0.145218) +- (0,0.0489079)
(0.55,0.213834) +- (0,0.10809)
(0.56,0.496691) +- (0,0.0630816)
(0.57,0.634637) +- (0,0.0423977)
(0.58,0.672446) +- (0,0.026474)
(0.59,0.723394) +- (0,0.0304725)
(0.6,0.776286) +- (0,0.0136806)
}; 
   \addlegendentry{$k_{\theta}=5.0$}
    \end{axis}

\end{tikzpicture}



==> imagesPhaseDiagram/phase_diagram.tex <==
\begin{tikzpicture}
    \draw[thick,shift={(1.14cm,7.85cm)},scale=0.25] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
    \draw[thick,shift={(2.27cm,7.85cm)},scale=0.25] (-0.5,0) .. controls (-0.083333333,2) and (0.083333333,2) .. (0.5,0) .. controls (0.916666666,-2) and (-0.916666666,-2) .. (-0.5,0) ;
    \draw[thick,shift={(6.25cm,7.85cm)},scale=0.25] (-0.5,0) .. controls (-0.236842105,2) and (0.236842105,2) .. (0.5,0) .. controls (0.763157894,-2) and (-0.763157894,-2) .. (-0.5,0) ;
    \draw[thick,shift={(8.665cm,7.85cm)},scale=0.25] (-0.5,0) .. controls (-0.282608695,2) and (0.282608695,2) .. (0.5,0) .. controls (0.717391304,-2) and (-0.717391304,-2) .. (-0.5,0) ;         
    \draw[thick,shift={(10.79cm,7.85cm)},scale=0.25] (-0.5,0) .. controls (-0.314814814,2) and (0.314814814,2) .. (0.5,0) .. controls (0.685185185,-2) and (-0.685185185,-2) .. (-0.5,0) ;        
    \draw[thick,shift={(13.49cm,7.85cm)},scale=0.25] (-0.5,0) .. controls (-0.346153846,2) and (0.346153846,2) .. (0.5,0) .. controls (0.653846153,-2) and (-0.653846153,-2) .. (-0.5,0) ; 
    \begin{axis}[
        xlabel=tapering parameter $k_{\theta}$,
        ylabel=global density $\rho_g$,
        xtick pos=left,
        ytick pos=left,
        xmin = 1.6,
        xmax=6.4,
        ymin = 0.44,
        ymax = 0.68,
        width=152.1mm,
        height=90mm,
        x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    }
        ]
              
      \addplot[name path=i1,smooth,black,very thick,dotted] plot coordinates {
        (2.0,0.445*1.1)
        (2.4,0.4859*1.08)
    };
          \addplot[name path=ii,smooth,black,very thick] plot coordinates {
        (2.4,0.4859*1.08)
        (2.4,0.68)
    };
   \addplot[name path=f1,smooth,black,very thick] plot coordinates {
        (2.0,0.5856*1.1)
        (2.2,0.57*1.09)
        (2.4,0.568*1.08)
    };
    \addplot[name path=i2,smooth,black,very thick, dotted] plot coordinates {
        (2.4,0.4859*1.08)
        (2.6,0.4915*1.073)
        (3.8,0.5152*1.051)
        (4.52,0.525*1.045)
    };
    \addplot[name path=f2,smooth,black,very thick] plot coordinates {
        (4.52,0.525*1.045)
        (4.6,0.558*1.044)
        (4.65,0.588*1.044)
        (4.65,0.68)
    };
    \addplot[name path=i3,smooth,black,very thick,dotted] plot coordinates {
        (6.5,0.488*1.038)
        (5.2,0.4935*1.0416)
        (4.8,0.502*1.043)
        (4.6,0.514*1.044)
        (4.52,0.525*1.045)
    };    
    \addplot[name path=f3,smooth,black,very thick] plot coordinates {
        (4.65,0.588*1.044)
        (5.4,0.5825*1.041)
        (6.5,0.58*1.038)
    };
    \addplot[name path=fi,smooth,black,very thick] plot coordinates {
        (6.5,0.573*1.038)
        (5.8,0.569*1.04)
        (5.4,0.564*1.041)
        (4.56,0.54*1.045)
    };
    \addplot[name path=gi1,smooth,black,very thick,dotted] plot coordinates {
        (2.0,0.445*1.1)
        (2.4,0.478*1.08)
        (2.6,0.483*1.073)
        (3.2,0.497*1.058)
        (3.6,0.503*1.053)
        (4.2,0.509*1.047)
        (4.52,0.513*1.045)
    };
    \addplot[name path=gi2,smooth,black,very thick,dotted] plot coordinates {
        (6.5,0.486*1.038)
        (5.2,0.488*1.0416)
        (4.8,0.496*1.043)
        (4.6,0.507*1.044)
        (4.52,0.513*1.045)
    };
    \addplot[name path=ui,smooth,black,very thick, dotted] plot coordinates {
        (2.4,0.59*1.08)
        (3.5,0.599*1.054)
        (4.65,0.588*1.044)
    };
    
    \addplot[name path=daxis1,draw=none, mark=none,domain=2.0:2.4] {0.43};  
    \addplot[name path=daxis2,draw=none, mark=none,domain=2.4:4.52] {0.43};
    \addplot[name path=daxis3,draw=none, mark=none,domain=4.52:6.5] {0.43};
     \addplot[name path=taxis1,draw=none, mark=none,domain=2.0:2.4] {0.68};
     \addplot[name path=taxis2,draw=none, mark=none,domain=4.52:4.65] {0.68};
     \addplot[name path=taxis3,draw=none, mark=none,domain=4.65:6.5] {0.68};
     \addplot[name path=taxis4,draw=none, mark=none,domain=2.4:4.65] {0.68};
     \addplot[name path=taxis,draw=none, mark=none,domain=2.4:4.52] {0.68};

     \addplot[dashed, thick,mark=none,domain=1.5:6.5] {0.64};
     \addplot[dashed, thick,mark=none,domain=1.5:6.5] {0.455};
     
    \addplot[blue,opacity=0.5,domain=2.0:2.32] fill between [ of=i1 and daxis1];
    \addplot[blue,opacity=0.5] fill between [ of=i2 and daxis2];
    \addplot[blue,opacity=0.5] fill between [ of=i3 and daxis3];

    \addplot[white] fill between [ of=gi1 and taxis];
    \addplot[gray] fill between [ of=gi1 and i2];
    
    \addplot[white] fill between [ of=gi2 and taxis3];
    \addplot[gray] fill between [ of=gi2 and i3];
    
    \addplot[green,opacity=0.2] fill between [ of=f1 and taxis1];
    \addplot[red,opacity=0.5] fill between [ of=i2 and taxis];
    \addplot[red,opacity=0.5] fill between [ of=f2 and taxis2];
    \addplot[red,opacity=0.1] fill between [ of=ui and taxis4];
    \addplot[green,opacity=0.2] fill between [ of=f3 and taxis3];
    
    \addplot[cyan,opacity=0.2] fill between [ of=i1 and f1];
    \addplot[cyan,opacity=0.2] fill between [ of=fi and f3];
    \addplot[orange,opacity=0.2] fill between [ of=fi and i3];
    
        
     
     \addplot[every mark/.append style={solid, fill=blue},mark=*,draw=none] coordinates {
     (2.0,0.44288293*1.1)
     (2.2,0.44288293*1.09)
     (2.4,0.44288293*1.08)
     (2.5,0.44288293*1.076) 
     (2.6,0.44288293*1.073)
     (2.8,0.44288293*1.067)
     (3.0,0.44288293*1.062)
     (3.2,0.44288293*1.058)
     (3.4,0.44288293*1.055)
     (3.5,0.44288293*1.054) 
     (3.6,0.44288293*1.053)
     (3.8,0.44288293*1.051)
     (4.0,0.44288293*1.049)
     (4.2,0.44288293*1.047)
     (4.4,0.44288293*1.046)
     (4.5,0.44288293*1.045) 
     (4.6,0.44288293*1.044)
     (4.8,0.44288293*1.043)
     (5.0,0.44288293*1.0425)
     (5.2,0.44288293*1.0416)         
     (5.4,0.44288293*1.041)
     (5.6,0.44288293*1.04)
     (5.8,0.44288293*1.04)
     (6.0,0.44288293*1.039)

     (2.2,0.455395501*1.09)
     (2.4,0.455395501*1.08)
     (2.5,0.455395501*1.076) 
     (2.6,0.455395501*1.073)
     (2.8,0.455395501*1.067)
     (3.0,0.455395501*1.062)
     (3.2,0.455395501*1.058)
     (3.4,0.455395501*1.055)
     (3.5,0.455395501*1.054) 
     (3.6,0.455395501*1.053)
     (3.8,0.455395501*1.051)
     (4.0,0.455395501*1.049)
     (4.2,0.455395501*1.047)
     (4.4,0.455395501*1.046)
     (4.5,0.455395501*1.045) 
     (4.6,0.455395501*1.044)
     (4.8,0.455395501*1.043)
     (5.0,0.455395501*1.0425)
     (5.2,0.455395501*1.0416)         
     (5.4,0.455395501*1.041)
     (5.6,0.455395501*1.04)
     (5.8,0.455395501*1.04)
     (6.0,0.455395501*1.039)
     
     (2.2,0.460949108*1.09)

     (3.8,0.466502709*1.051)
     (5.4,0.466502709*1.041)

     (2.4,0.477609915*1.08)
     (2.5,0.477609915*1.076) 
     (2.6,0.477609915*1.073)
     (2.8,0.477609915*1.067)
     (3.0,0.477609915*1.062)
     (3.2,0.477609915*1.058)
     (3.4,0.477609915*1.055)
     (3.5,0.477609915*1.054) 
     (3.6,0.477609915*1.053)
     (3.8,0.477609915*1.051)
     (4.0,0.477609915*1.049)
     (4.2,0.477609915*1.047)
     (4.4,0.477609915*1.046)
     (4.5,0.477609915*1.045) 
     (4.6,0.477609915*1.044)
     (4.8,0.477609915*1.043)
     (5.0,0.477609915*1.0425)
     (5.2,0.477609915*1.0416)         
     (5.4,0.477609915*1.041)
     (5.6,0.477609915*1.04)
     (5.8,0.477609915*1.04)
     (6.0,0.477609915*1.039)
     
     (2.8,0.483163520*1.067)
     (5.2,0.483163520*1.0416)
     (5.4,0.483163520*1.041)
     (5.6,0.483163520*1.04)
     (5.8,0.483163520*1.04)
     (6.0,0.483163520*1.039)

     (3.0,0.488717123*1.062)
     (3.2,0.488717123*1.058)
     (3.6,0.488717123*1.053)
     (3.8,0.488717123*1.051)
     (5.0,0.488717123*1.0425)

     (3.0,0.494270726*1.062)
     (3.2,0.494270726*1.058)
     (4.8,0.494270726*1.043)

     (3.4,0.49982433*1.055)
     (3.5,0.49982433*1.054) 
     (3.6,0.49982433*1.053)
     (3.8,0.49982433*1.051)
     (4.0,0.49982433*1.049)
     (4.2,0.49982433*1.047)
     (4.4,0.49982433*1.046)
     (4.5,0.49982433*1.045) 
     (4.6,0.49982433*1.044)

     (4.0,0.50537793*1.049)
     (4.2,0.50537793*1.047)
     (4.6,0.50537793*1.044)

     (4.4,0.51093153*1.046)
     (4.5,0.51093153*1.045)
     
     };
     
     \addplot[every mark/.append style={solid, fill=gray},mark=triangle*,draw=none] coordinates {
     
     (6.0,0.488717123*1.039)

     (5.2,0.488717123*1.0416)
     (5.4,0.488717123*1.041)
     (5.6,0.488717123*1.04)
     (5.8,0.488717123*1.04)
     
     (5.0,0.494270726*1.0425)
     
     (4.8,0.49982433*1.043)

     (4.6,0.51093153*1.044)
    };
     
     \addplot[every mark/.append style={solid, fill=gray},mark=cube*,draw=none] coordinates {

     (2.4,0.483163520*1.08)
     (2.5,0.483163520*1.076)
     (2.6,0.483163520*1.073)

     (2.5,0.488717123*1.076)
     (2.6,0.488717123*1.073)
     (2.8,0.488717123*1.067)

     (2.8,0.494270726*1.067)
     (3.0,0.494270726*1.062)

     (3.2,0.49982433*1.058)

     (3.4,0.50537793*1.055)
     (3.5,0.50537793*1.054)
     (3.6,0.50537793*1.053)
     (3.8,0.50537793*1.051)

     (3.6,0.51093153*1.053)     
     (3.8,0.51093153*1.051)
     (4.0,0.51093153*1.049)  
     (4.2,0.51093153*1.047)  
     
     (4.0,0.51648514*1.049)
     (4.2,0.51648514*1.047)
     (4.4,0.51648514*1.046)
     (4.5,0.51648514*1.045)
     
     (4.4,0.522038745*1.046)
     (4.5,0.522038745*1.045) 
     };

     \addplot[every mark/.append style={solid, fill=green},mark=otimes*,draw=none] coordinates {

     (2.2,0.57202118*1.09)

     (2.2,0.57757478*1.09)   

     (5.4,0.58312839*1.041)
     (5.6,0.58312839*1.04)         
     (5.8,0.58312839*1.04)
     (6.0,0.58312839*1.039)        

     (2.0,0.588681989*1.1)
     (2.2,0.588681989*1.09)
     (4.8,0.588681989*1.043)
     (5.0,0.588681989*1.0425)
     (5.2,0.588681989*1.0416)         
     (5.4,0.588681989*1.041)
     (5.6,0.588681989*1.04)
     (5.8,0.588681989*1.04)
     (6.0,0.588681989*1.039)
  
     (2.0,0.59978920*1.1)        
     (2.2,0.59978920*1.09)
     (4.8,0.59978920*1.043)
     (5.0,0.59978920*1.0425)
     (5.2,0.59978920*1.0416)
     (5.4,0.59978920*1.041)
     (5.6,0.59978920*1.04)
     (5.8,0.59978920*1.04)
     (6.0,0.59978920*1.039)
          
     (2.0,0.610896404*1.1)
     (2.2,0.610896404*1.09)
     (4.8,0.610896404*1.043)
     (5.0,0.610896404*1.0425)
     (5.2,0.610896404*1.0416)         
     (5.4,0.610896404*1.041)
     (5.6,0.610896404*1.04)
     (5.8,0.610896404*1.04)
     (6.0,0.610896404*1.039)

    };

     \addplot[every mark/.append style={solid, fill=orange},mark=triangle*,draw=none] coordinates {
     
     (5.2,0.494270726*1.0416)
     (5.4,0.494270726*1.041)     
     (5.6,0.494270726*1.04)
     (5.8,0.494270726*1.04) 
     (6.0,0.494270726*1.039) 
     
     (5.0,0.49982433*1.0425)
     (5.2,0.49982433*1.0416)         
     (5.4,0.49982433*1.041)
     (5.6,0.49982433*1.04)
     (5.8,0.49982433*1.04)
     (6.0,0.49982433*1.039)

     (4.8,0.50537793*1.043)
 
     (4.8,0.51093153*1.043)       
     (5.4,0.51093153*1.041)

     (4.6,0.51648514*1.044)          
     
     (4.6,0.522038745*1.044)
     (4.8,0.522038745*1.043)
     (5.0,0.522038745*1.0425)
     (5.2,0.522038745*1.0416)         
     (5.4,0.522038745*1.041)
     (5.6,0.522038745*1.04)
     (5.8,0.522038745*1.04)
     (6.0,0.522038745*1.039)
     
     (4.6,0.53314595*1.044)     
     (5.4,0.53314595*1.041)
    
     (4.6,0.53869956*1.044)
     
     (4.8,0.544253159*1.043)
     (5.0,0.544253159*1.0425)
     (5.2,0.544253159*1.0416)         
     (5.4,0.544253159*1.041)
     (5.6,0.544253159*1.04)
     (5.8,0.544253159*1.04)
     (6.0,0.544253159*1.039)
     
     (5.0,0.54980676*1.0425)
     
     (5.2,0.55536037*1.0416)
     (5.4,0.55536037*1.041)
     
     (5.4,0.56091397*1.041)

     (5.6,0.566467574*1.04)     
     (5.8,0.566467574*1.04)
     (6.0,0.566467574*1.039)

     };

     \addplot[every mark/.append style={solid, fill=red},mark=cube*,draw=none] coordinates {
     
     
     (2.4,0.488717123*1.08)

     (2.5,0.494270726*1.076)
     (2.6,0.494270726*1.073)

     (2.4,0.49982433*1.08)
     (2.5,0.49982433*1.076) 
     (2.6,0.49982433*1.073)
     (2.8,0.49982433*1.067)
     (3.0,0.49982433*1.062)
  	
     (3.2,0.50537793*1.058)
     
     (3.2,0.51093153*1.058)
     (3.4,0.51093153*1.055)
     (3.5,0.51093153*1.054)

     (3.6,0.51648514*1.053)   
     (3.8,0.51648514*1.051)
     
     (2.4,0.522038745*1.08)
     (2.5,0.522038745*1.076) 
     (2.6,0.522038745*1.073)
     (2.8,0.522038745*1.067)
     (3.0,0.522038745*1.062)
     (3.2,0.522038745*1.058)
     (3.4,0.522038745*1.055)
     (3.5,0.522038745*1.054) 
     (3.6,0.522038745*1.053)
     (3.8,0.522038745*1.051)
     (4.0,0.522038745*1.049)
     (4.2,0.522038745*1.047)    
     
     (4.4,0.52759235*1.046)
     (4.5,0.52759235*1.045)
     
     (3.8,0.53314595*1.051)
     (4.4,0.53314595*1.046)
     (4.5,0.53314595*1.045)
            
     (2.4,0.544253159*1.08)
     (2.5,0.544253159*1.076) 
     (2.6,0.544253159*1.073)
     (2.8,0.544253159*1.067)
     (3.0,0.544253159*1.062)
     (3.2,0.544253159*1.058)
     (3.4,0.544253159*1.055)
     (3.5,0.544253159*1.054) 
     (3.6,0.544253159*1.053)
     (3.8,0.544253159*1.051)
     (4.0,0.544253159*1.049)
     (4.2,0.544253159*1.047)
     (4.4,0.544253159*1.046)
     (4.5,0.544253159*1.045) 

     (3.8,0.55536037*1.051)
     
     (4.6,0.56091397*1.044)
     
     (2.4,0.566467574*1.08)
     (2.5,0.566467574*1.076) 
     (2.6,0.566467574*1.073)
     (2.8,0.566467574*1.067)
     (3.0,0.566467574*1.062)
     (3.2,0.566467574*1.058)
     (3.4,0.566467574*1.055)
     (3.5,0.566467574*1.054) 
     (3.6,0.566467574*1.053)
     (3.8,0.566467574*1.051)
     (4.0,0.566467574*1.049)
     (4.2,0.566467574*1.047)
     (4.4,0.566467574*1.046)
     (4.5,0.566467574*1.045) 
     (4.6,0.566467574*1.044)
         
     (3.8,0.57757478*1.051)
     
     (2.4,0.588681989*1.08)
     (2.5,0.588681989*1.076) 
     (2.6,0.588681989*1.073)
     (2.8,0.588681989*1.067)
     (3.0,0.588681989*1.062)
     (3.2,0.588681989*1.058)
     (3.4,0.588681989*1.055)
     (3.5,0.588681989*1.054) 
     (3.6,0.588681989*1.053)
     (3.8,0.588681989*1.051)
     (4.0,0.588681989*1.049)
     (4.2,0.588681989*1.047)
     (4.4,0.588681989*1.046)
     (4.5,0.588681989*1.045) 
     (4.6,0.588681989*1.044)
     
     (2.5,0.594235593*1.076)
     (2.6,0.594235593*1.073)
     (2.8,0.594235593*1.067)
     (3.0,0.594235593*1.062)
     (3.2,0.594235593*1.058)
     (3.4,0.594235593*1.055)
     (3.5,0.594235593*1.054)
     (3.6,0.594235593*1.053)
     (3.8,0.594235593*1.051)
     (4.0,0.594235593*1.049)
     (4.2,0.594235593*1.047)
     (4.4,0.594235593*1.046)
     (4.5,0.594235593*1.045)
     (4.6,0.594235593*1.044)
    
     (2.5,0.59978920*1.076)
     (2.6,0.59978920*1.073)
     (2.8,0.59978920*1.067)
     (3.0,0.59978920*1.062)
     (3.2,0.59978920*1.058)
     (3.4,0.59978920*1.055)
     (3.5,0.59978920*1.054)
     (3.6,0.59978920*1.053)
     (3.8,0.59978920*1.051)
     (4.0,0.59978920*1.049)
     (4.2,0.59978920*1.047)
     (4.4,0.59978920*1.046)
     (4.5,0.59978920*1.045)
     (4.6,0.59978920*1.044)
     
     (2.4,0.610896404*1.08)
     (2.5,0.610896404*1.076) 
     (2.6,0.610896404*1.073)
     (2.8,0.610896404*1.067)
     (3.0,0.610896404*1.062)
     (3.2,0.610896404*1.058)
     (3.4,0.610896404*1.055)
     (3.5,0.610896404*1.054) 
     (3.6,0.610896404*1.053)
     (3.8,0.610896404*1.051)
     (4.0,0.610896404*1.049)
     (4.2,0.610896404*1.047)
     (4.4,0.610896404*1.046)
     (4.5,0.610896404*1.045) 
     (4.6,0.610896404*1.044)
    };
     \addplot[mark=x,draw=none] coordinates {
     (2.5,0.594235593*1.076)
     (2.6,0.594235593*1.073)
     (4.2,0.594235593*1.047)
     (4.4,0.594235593*1.046)
     (4.5,0.594235593*1.045)
     (4.6,0.594235593*1.044)
    
     (2.5,0.59978920*1.076)
     (2.6,0.59978920*1.073)
     (2.8,0.59978920*1.067)
     (3.0,0.59978920*1.062)
     (3.2,0.59978920*1.058)
     (3.4,0.59978920*1.055)
     (3.5,0.59978920*1.054)
     (3.6,0.59978920*1.053)
     (3.8,0.59978920*1.051)
     (4.0,0.59978920*1.049)
     (4.2,0.59978920*1.047)
     (4.4,0.59978920*1.046)
     (4.5,0.59978920*1.045)
     (4.6,0.59978920*1.044)
     
     
     (2.4,0.610896404*1.08)
     (2.5,0.610896404*1.076) 
     (2.6,0.610896404*1.073)
     (2.8,0.610896404*1.067)
     (3.0,0.610896404*1.062)
     (3.2,0.610896404*1.058)
     (3.4,0.610896404*1.055)
     (3.5,0.610896404*1.054) 
     (3.6,0.610896404*1.053)
     (3.8,0.610896404*1.051)
     (4.0,0.610896404*1.049)
     (4.2,0.610896404*1.047)
     (4.4,0.610896404*1.046)
     (4.5,0.610896404*1.045) 
     (4.6,0.610896404*1.044)
    };
    
      \addplot[every mark/.append style={solid, fill=cyan},mark=diamond*,draw=none] coordinates {

     (2.0,0.44984190*1.1)

     (2.0,0.455395501*1.1)
     
     (2.2,0.466502709*1.09)
     
     (2.0,0.477609915*1.1)
     (2.2,0.477609915*1.09)

     (2.2,0.488717123*1.09)
     (2.4,0.488717123*1.08)
     
     (2.0,0.49982433*1.1)
     (2.2,0.49982433*1.09)
     (2.4,0.49982433*1.08)
     
     (2.2,0.51093153*1.09)

     (2.0,0.522038745*1.1)
     (2.2,0.522038745*1.09)
     (2.4,0.522038745*1.08)
     
     (2.2,0.53314595*1.09)

     (2.0,0.544253159*1.1)
     (2.2,0.544253159*1.09)
     (2.4,0.544253159*1.08)
     (4.6,0.544253159*1.044)

     (4.6,0.54980676*1.044)
     (4.8,0.54980676*1.043)
          
     (2.2,0.55536037*1.09)
     (4.6,0.55536037*1.044)
     (4.8,0.55536037*1.043)
     (5.0,0.55536037*1.0425)

     (5.2,0.56091397*1.0416)
     
     (2.0,0.566467574*1.1)
     (2.2,0.566467574*1.09)
     (2.4,0.566467574*1.08)
     (4.8,0.566467574*1.043)
     (5.0,0.566467574*1.0425)
     (5.2,0.566467574*1.0416)         
     (5.4,0.566467574*1.041)

     (5.6,0.57202118*1.04)
     (5.8,0.57202118*1.04)
     (6.0,0.57202118*1.039)
          
     (2.0,0.57757478*1.1)  
     (5.4,0.57757478*1.041)
     (5.6,0.57757478*1.04)
     (5.8,0.57757478*1.04)
     (6.0,0.57757478*1.039)
               
     (2.0,0.58312839*1.1)
     (4.8,0.58312839*1.043)
     (5.0,0.58312839*1.0425)
     (5.2,0.58312839*1.0416)          
     
     (2.4,0.588681989*1.08)
          
     (2.4,0.610896404*1.08)     
     
     };
     

    
    \node at (axis cs:4.7,0.5) [anchor=north east] {\large \textbf{Isotropic}};    
    \node at (axis cs:3.5,0.598) [anchor=north east] {\large \textbf{Gyroid}};
    \node at (axis cs:6.2,0.564) [anchor=north east] {\large \textbf{Nematic}};
    \node at (axis cs:5.4,0.609) [anchor=north east] {\large \textbf{Smectic}};
    \node at (axis cs:2.3,0.597) [anchor=north east] {\large \textbf{Smectic}};
    \node at (axis cs:5,0.66) [anchor=north] {\large \textbf{Solid$_{\text{Sm}}$}};
     \node at (axis cs:2.0,0.66) [anchor=north] {\large \textbf{Solid$_{\text{Sm}}$}};
     \node at (axis cs:3.5,0.66) [anchor=north] {\large \textbf{Solid$_{\text{G}}$}};
     
    \node[fill=white,inner sep=1pt,draw=black] at (axis cs:1.8,0.462) [anchor=north west] {compression/decompression $\updownarrow$};    
     

    \node[fill=white,inner sep=1pt,draw=black] at (axis cs:6.3,0.66) [anchor=south east] {\Large \textbf{PHGO model}};
    \end{axis}
\end{tikzpicture}


==> imagesPhaseDiagram/phase_diagramHard.tex <==

\begin{tikzpicture}[
hatch distance/.store in=\hatchdistance,
hatch distance=10pt,
hatch thickness/.store in=\hatchthickness,
hatch thickness=2pt
]
\makeatletter
\pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{flexible hatch}
{\pgfqpoint{0pt}{0pt}}
{\pgfqpoint{\hatchdistance}{\hatchdistance}}
{\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\hatchthickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
\pgfusepath{stroke}
}
    \draw[thick,shift={(1.14cm,5.8cm)},scale=0.25] (-0.5,0) .. controls (0,2) and (0,2) .. (0.5,0) .. controls (1,-2) and (-1,-2) .. (-0.5,0) ;
    \draw[thick,shift={(2.27cm,5.8cm)},scale=0.25] (-0.5,0) .. controls (-0.083333333,2) and (0.083333333,2) .. (0.5,0) .. controls (0.916666666,-2) and (-0.916666666,-2) .. (-0.5,0) ;
    \draw[thick,shift={(6.25cm,5.8cm)},scale=0.25] (-0.5,0) .. controls (-0.236842105,2) and (0.236842105,2) .. (0.5,0) .. controls (0.763157894,-2) and (-0.763157894,-2) .. (-0.5,0) ;
    \draw[thick,shift={(8.665cm,5.8cm)},scale=0.25] (-0.5,0) .. controls (-0.282608695,2) and (0.282608695,2) .. (0.5,0) .. controls (0.717391304,-2) and (-0.717391304,-2) .. (-0.5,0) ;         
    \draw[thick,shift={(10.79cm,5.8cm)},scale=0.25] (-0.5,0) .. controls (-0.314814814,2) and (0.314814814,2) .. (0.5,0) .. controls (0.685185185,-2) and (-0.685185185,-2) .. (-0.5,0) ;        
    \draw[thick,shift={(13.49cm,5.8cm)},scale=0.25] (-0.5,0) .. controls (-0.346153846,2) and (0.346153846,2) .. (0.5,0) .. controls (0.653846153,-2) and (-0.653846153,-2) .. (-0.5,0) ; 
    \begin{axis}[
        xlabel=tapering parameter $k_{\theta}$,
        ylabel=global density $\rho_g$,
        xtick pos=left,
        ytick pos=left,
        xmin = 1.6,
        xmax=6.4,
        ymin = 0.455,
        ymax = 0.63,
        width=152.1mm,
        height=69.375mm,
        xtick = {2.0,2.5,3.0,3.5,4.0,4.5,5.0,5.5,6.0},
        ytick = {0.50,0.55,0.60},
        x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
        },
        y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    }
        ]
              
      \addplot[name path=i1,smooth,black,very thick] plot coordinates {
        (2,0.589)
        (2.2,0.579)
        (2.4,0.571)
        (2.6,0.5648)
        (3,0.56)
        (3.8,0.554)
        (6.4,0.551)
    };
     \addplot[name path=i2,smooth,black,very thick,dotted] plot coordinates {
        (2,0.565)
        (2.55,0.565)
    };    
    \addplot[name path=daxis1,draw=none, mark=none,domain=2.0:6.5] {0.45};  
     \addplot[name path=taxis1,draw=none, mark=none,domain=2:3] {0.63};
     \addplot[name path=taxis2,draw=none, mark=none,domain=2:6.5] {0.63};

     \addplot[thick,mark=none,domain=1.5:6.5] {0.63};
     \addplot[thick,mark=none,domain=1.5:6.5] {0.455};
     
    \addplot[blue,opacity=0.5] fill between [ of=i1 and daxis1];
    \addplot[pattern=flexible hatch,pattern color=lightgray,hatch thickness=3pt] fill between [ of=i2 and taxis1];
    \addplot[white] fill between [ of=i1 and taxis2];
    \addplot[orange,opacity=0.2] fill between [ of=i1 and taxis2];

  
    
        
     
     \addplot[every mark/.append style={solid, fill=blue},mark=*,draw=none] coordinates {
     (2.0,0.48)
     (2.1,0.48)
     (2.2,0.48)
     (2.3,0.48)
     (2.4,0.48)
     (2.5,0.48)
     (2.6,0.48)
     (2.8,0.48)
     (3.0,0.48)
     (3.2,0.48)
     (3.4,0.48)
     (3.6,0.48)
     (3.8,0.48)
     (4.0,0.48)
     (4.2,0.48)
     (4.4,0.48)
     (4.6,0.48)
     (4.8,0.48)
     (5.0,0.48)

     (2.0,0.5)
     (2.1,0.5)
     (2.2,0.5)
     (2.3,0.5)
     (2.4,0.5)
     (2.5,0.5)
     (2.6,0.5)
     (2.8,0.5)
     (3.0,0.5)
     (3.2,0.5)
     (3.4,0.5)
     (3.6,0.5)
     (3.8,0.5)
     (4.0,0.5)
     (4.2,0.5)
     (4.4,0.5)
     (4.6,0.5)
     (4.8,0.5)
     (5.0,0.5)
     
     (2.0,0.52)
     (2.1,0.52)
     (2.2,0.52)
     (2.3,0.52)
     (2.4,0.52)
     (2.5,0.52)
     (2.6,0.52)
     (2.8,0.52)
     (3.0,0.52)
     (3.2,0.52)
     (3.4,0.52)
     (3.6,0.52)
     (3.8,0.52)
     (4.0,0.52)
     (4.2,0.52)
     (4.4,0.52)
     (4.6,0.52)
     (4.8,0.52)
     (5.0,0.52)
     
     (2.0,0.54)
     (2.1,0.54)
     (2.2,0.54)
     (2.3,0.54)
     (2.4,0.54)
     (2.5,0.54)
     (2.6,0.54)
     (2.8,0.54)
     (3.0,0.54)
     (3.2,0.54)
     (3.4,0.54)
     (3.6,0.54)
     (3.8,0.54)
     (4.0,0.54)
     (4.2,0.54)
     (4.4,0.54)
     (4.6,0.54)
     (4.8,0.54)
     (5.0,0.54)
     
     (2.0,0.55)
     (2.1,0.55)
     (2.2,0.55)
     (2.3,0.55)
     (2.4,0.55)
     (2.5,0.55)
     (2.6,0.55)
     (2.8,0.55)
     (3.0,0.55)
     (3.2,0.55)
     (3.4,0.55)
     (3.6,0.55)
     (3.8,0.55)
     (4.0,0.55)
     (4.2,0.55)
     (4.4,0.55)
     (4.6,0.55)
     (4.8,0.55)
     (5,0.55)
     
     (3.4,0.555)
     (3.2,0.555)
     (3.6,0.555)
     
     (2.0,0.56)
     (2.1,0.56)
     (2.2,0.56)
     (2.3,0.56)
     (2.4,0.56)
     (2.5,0.56)
     (2.6,0.56)
     (2.8,0.56)
     (3,0.56)

     };
     
     \addplot[every mark/.append style={solid, fill=lightgray},mark=*,draw=none] coordinates {

     (2.5,0.565)
     
     (2.0,0.57)
     (2.1,0.57)
     (2.2,0.57)
     (2.3,0.57)
     (2.4,0.57)

     (2.2,0.575)

     (2.0,0.58)
     (2.1,0.58)

     (2.0,0.585)
    };


     \addplot[every mark/.append style={solid, fill=orange},mark=triangle*,draw=none] coordinates {

     (3.8,0.555)
     (4,0.555)
     (4.2,0.555)
     (4.4,0.555)
     (4.6,0.555)
     (4.8,0.555)
     (5,0.555)

     (3.2,0.56)
     (3.4,0.56)
     (3.6,0.56)
     (3.8,0.56)
     (4,0.56)
     (4.2,0.56)
     (4.4,0.56)
     (4.6,0.56)
     (4.8,0.56)
     (5,0.56)

     (2.6,0.565)
     (2.8,0.565)
     (3,0.565)

     (2.5,0.57)
     (2.6,0.57)
     (2.8,0.57)
     (3,0.57)

     (2.3,0.575)
     (2.4,0.575)

     (2.2,0.58)
     (2.3,0.58)
     (2.4,0.58)
     (2.5,0.58)
     (2.6,0.58)
     (2.8,0.58)
     (3,0.58)
     (3.2,0.58)
     (3.4,0.58)
     (3.6,0.58)
     (3.8,0.58)
     (4,0.58)
     (4.2,0.58)
     (4.4,0.58)
     (4.6,0.58)
     (4.8,0.58)
     (5,0.58)

     (2.1,0.585)

     (2.0,0.59)
     (2.1,0.59)

     (2.0,0.6)
     (2.1,0.6)
     (2.2,0.6)
     (2.3,0.6)
     (2.4,0.6)
     (2.5,0.6)
     (2.6,0.6)
     (2.8,0.6)
     (3,0.6)
     (3.2,0.6)
     (3.4,0.6)
     (3.6,0.6)
     (3.8,0.6)
     (4,0.6)
     (4.2,0.6)
     (4.4,0.6)
     (4.6,0.6)
     (4.8,0.6)
     (5,0.6)

     (2.0,0.62)
     (2.1,0.62)
     (2.2,0.62)
     (2.3,0.62)
     (2.4,0.62)
     (2.5,0.62)
     (2.6,0.62)
     (2.8,0.62)
     (3,0.62)
     (3.2,0.62)
     (3.4,0.62)
     (3.6,0.62)
     (3.8,0.62)
     (4,0.62)
     (4.2,0.62)
     (4.4,0.62)
     (4.6,0.62)
     (4.8,0.62)
     (5,0.62)

     };

     

    
    \node at (axis cs:3.5,0.51) {\large \textbf{Isotropic}};    
    \node at (axis cs:3.5,0.59) {\large \textbf{Nematic}};

    \node[fill=white,inner sep=1pt,draw=black] at (axis cs:1.8,0.474) [anchor=north west] {compression/decompression $\updownarrow$};    
    \node[fill=white,inner sep=1pt,draw=black] at (axis cs:6.3,0.61) [anchor=south east] {\Large \textbf{HPR model}};
     
    \end{axis}
\end{tikzpicture}


==> imagesPhaseDiagram/phasesHard.tex <==
\begin{tikzpicture}

\draw[very thick] (-7.591,0.3) -- (-7.591,-11.733);
\draw[very thick] (-5.309,0.3) -- (-5.309,-11.733);
\draw[very thick] (-0.3423,0.3) -- (-0.3423,-11.733);
\draw[very thick] (4.6243,0.3) -- (4.6243,-11.733);
\draw[very thick] (9.591,0.3) -- (9.591,-11.733);

\draw[very thick] (9.591,0.3) -- (-7.591,0.3);
\draw[very thick] (9.591,-1.8) -- (-7.591,-1.8);
\draw[very thick] (9.591,-6.766) -- (-7.591,-6.766);
\draw[very thick] (9.591,-11.733) -- (-7.591,-11.733);

\node at (-2.82565,-0.1) {\large \textbf{Cluster}};
\node at (2.141,-0.1) {\large \textbf{Blunt end}};
\node at (7.10765,-0.1) {\large \textbf{Nematic}};
\begin{axis}[
    shift=({4.85cm,-0.15cm}),
    width=\textwidth,
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
        point meta min=0,
    point meta max=1,
    colorbar horizontal,
        colormap ={mymap}{rgb(0pt)=(0,0,0.6); rgb(32pt)=(1,1,1); rgb(64pt)=(0.6,0,0)},
         colorbar style={
        width=4.5cm,
        height=0.35cm,
        yticklabel style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill
        }
    }
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}
\node at (7.10765,-1.5) {$|\mathbf{n}{\cdot}\mathbf{u}_i|$};

\node at (-6.45,-3.283) {\large \textbf{PHGO:}};
\node at (-6.45,-4.083) {\large \textbf{Gyroid}};
\node at (-6.45,-4.682) {\large $\mathbf{k_\theta=3.8}$};
\node at (-6.45,-5.282) {\large $\mathbf{\rho_g=0.58}$};
\node[] at (-2.82565,-4.283){\includegraphics[width=4.5cm]{imagesPhaseDiagram/systemG_38.png}};
\node[] at (2.141,-4.283){\includegraphics[width=4.5cm]{imagesPhaseDiagram/clusterG_38.png}};
\node[] at (7.10765,-4.283){\includegraphics[width=4.5cm]{imagesPhaseDiagram/systemDirG_38.png}};

\node at (-6.45,-8.2495) {\large \textbf{HPR:}};
\node at (-6.45,-9.0495) {\large \textbf{Nematic}};
\node at (-6.45,-9.6495) {\large $\mathbf{k_\theta=3.0}$};
\node at (-6.45,-10.2495) {\large $\mathbf{\rho_g=0.58}$};
\node[] at (-2.82565,-9.2495){\includegraphics[width=4.5cm]{imagesPhaseDiagram/systemN_30.png}};
\node[] at (2.141,-9.2495){\includegraphics[width=4.5cm]{imagesPhaseDiagram/clusterN_30.png}};
\node[] at (7.10765,-9.2495){\includegraphics[width=4.5cm]{imagesPhaseDiagram/systemDirN_30.png}};

\end{tikzpicture}

